Faint, high proper motion star candidates selected from the SDSS and PS1 catalogs

High proper motion stars probe several extreme stellar populations, including nearby objects, Galactic halo stars, and hyper-velocity stars. Extending the search for high proper motion stars, to faint limits can increase their numbers and help to identify interesting targets. We conduct a search for faint (r>19.5 mag) high proper motion stars (>~200 mas/yr) by comparing the Sloan Digital Sky Survey (SDSS) - Data Release (DR) 10 catalog to the Pan-STARRS1-DR1 stacked image catalog. Our main selection criterion is stars that moved >1.5 arcsec and up to 7 arcsec between the SDSS and PS1 epochs. We identify 2923 high proper motion stars, of which 826 do not have proper motion in the GAIA-DR2 catalog and 565 are not listed in the GAIA-DR2 catalog. Our SDSS-PS1 proper motions are consistent with the GAIA-measured proper motions with a robust rms of about 10 mas/yr.

==> Table1.txt <==
Title: Faint, high proper motion star candidates selected from the SDSS and PS1 catalogs
Authors: Segev, N. and Ofek, E.O
Table: (1) List of candidate faint high proper motion stars
================================================================================
Byte-by-byte Description of file: Table1.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label  Explanations
--------------------------------------------------------------------------------
   2- 14 F13.9  deg     J2000.0 R.A.
  17- 29 F13.9  deg     J2000.0 Dec.
  32- 38 F7.1   mas/yr  Proper motion in R.A.
  40- 46 F7.1   mas/yr  Proper motion in Dec.
  50- 57 F8.3   J.Year  Epoch
  61- 65 F5.2   arcsec  Distance between SDSS and PS1 position  
  67- 71 F5.2   J.Year  Time difference between SDSS and PS1 epochs
  75- 79 F5.2   mag     SDSS g-band magnitude
  81- 84 F4.2   mag     SDSS g-band magnitude error
  86- 90 F5.2   mag     SDSS r-band magnitude
  92- 95 F4.2   mag     SDSS r-band magnitude error
  97-101 F5.2   mag     SDSS i-band magnitude
 103-106 F4.2   mag     SDSS i-band magnitude error
 109-113 F5.2   mag     PS1 g-band magnitude
 115-118 F4.2   mag     PS1 g-band magnitude error
 120-124 F5.2   mag     PS1 r-band magnitude
 126-129 F4.2   mag     PS1 r-band magnitude error
 131-135 F5.2   mag     PS1 i-band magnitude
 137-140 F4.2   mag     PS1 i-band magnitude error
 143-144 I2             Number of GAIA matches
 146-152 F7.2   mas     GAIA parallax
 154-158 F5.2   mas     GAIA parallax error
 160-166 F7.2   mas/yr  GAIA proper motion in R.A.
 168-172 F5.2   mas/yr  GAIA proper motion in R.A.
 174-180 F7.2   mas/yr  GAIA proper motion in Dec.
 182-186 F5.2   mas/yr  GAIA proper motion in Dec.
 188-189 I2             Common proper motion candidate [1]
 191-210 A20            SDSS Type
 211-216 I6             Effective Temperature
 218-223 F6.2           log g
 225-230 F6.2           metalicity
--------------------------------------------------------------------------------
--------------------------------------------------------------------------------

 358.197191394  -20.156175835   -199.3  -109.1   2004.951    1.77  7.77   24.34 0.68 22.84 0.33 19.77 0.04    NaN  NaN 22.17 0.09 19.89 0.01   1   25.46  1.79 -187.85  2.59 -120.34  1.65  0                        NaN    NaN    NaN
 355.034833180  -19.674600020    144.0  -119.1   2004.951    1.82  9.71   21.46 0.06 20.13 0.03 18.32 0.01  21.34 0.05 20.25 0.02 18.52 0.00   1    3.93  0.50  207.73  0.59 -170.02  0.65  0                        NaN    NaN    NaN
 344.228429973  -19.155807199    298.0   -19.4   2004.951    2.23  7.45   24.76 0.70 22.06 0.14 19.60 0.03    NaN  NaN 21.73 0.06 19.95 0.01   1   24.99  0.93  275.14  1.84  -62.20  2.03  0                        NaN    NaN    NaN
 312.691241704  -15.646544899     63.6  -315.6   2004.697    2.17  6.73   22.55 0.17 20.80 0.05 18.19 0.01  22.11 0.05 20.86 0.02 18.48 0.00   1   10.94  0.37   56.81  0.56 -277.77  0.32  0                        NaN    NaN    NaN
 304.120351137  -13.101224087     -4.7  -292.8   2005.441    1.77  6.03   23.68 0.57 21.88 0.17 18.61 0.02  22.93 0.10 21.91 0.05 19.14 0.00   1   11.71  0.59  -17.99  0.91 -277.76  0.48  0                        NaN    NaN    NaN
   9.090528602  -11.217892374   -111.6  -124.1   2000.678    1.96 11.72   24.38 0.70 23.11 0.37 20.56 0.06  26.59 4.72 22.96 0.15 20.58 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  11.811592749  -10.956613490    122.7    74.7   2000.738    1.69 11.76   22.57 0.16 21.00 0.05 18.92 0.02  22.27 0.07 20.95 0.04 18.85 0.01   1    4.79  0.49  128.49  0.93   51.37  0.61  1                        NaN    NaN    NaN
 356.179471084  -10.937134132     99.6  -121.2   2000.735    1.88 12.00   22.42 0.18 20.76 0.06 19.83 0.05  22.05 0.07 20.94 0.03 20.01 0.01   1    0.23  1.23  118.41  2.14 -122.44  2.87  0                        NaN    NaN    NaN
 348.853719657  -10.871819538    186.0   -39.4   2001.715    2.08 10.96   20.15 0.02 19.74 0.02 19.58 0.02  20.07 0.01 19.68 0.01 19.60 0.01   1    5.46  0.69  182.17  0.95  -37.15  0.87  0                        NaN    NaN    NaN
 350.816368084  -10.860814663   -124.3  -105.7   2000.735    2.00 12.26   20.23 0.03 19.95 0.03 19.43 0.02  20.22 0.01 19.81 0.01 19.49 0.01   1    5.62  0.59 -107.23  1.10 -104.18  1.07  0                        NaN    NaN    NaN
   6.891452608  -10.822881264    -16.3  -197.0   2000.678    2.31 11.69   21.67 0.08 20.01 0.02 18.88 0.01  21.62 0.05 20.15 0.01 18.97 0.00   1    2.34  0.64   -7.76  1.56 -188.84  0.80  0                        NaN    NaN    NaN
 348.198472911  -10.747306047    161.1   -29.7   2001.715    1.74 10.62   22.47 0.14 20.61 0.04 18.17 0.01  21.90 0.07 20.69 0.02 18.22 0.00   1    9.20  0.41  162.67  0.69  -32.42  0.53  0                   M7  3717   4.89  -0.20
   3.255012305  -10.688693648     -9.0  -167.0   2000.678    2.07 12.41   22.34 0.15 20.76 0.05 19.55 0.03  22.26 0.11 21.05 0.02 19.61 0.01   1    1.28  1.26    2.79  2.06 -178.31  1.59  0                        NaN    NaN    NaN
   4.156717316  -10.653116747   -142.6  -170.0   2000.678    2.61 11.75   24.60 0.83 22.49 0.23 19.68 0.03  25.58 1.54 22.52 0.08 19.83 0.01   1   15.89  0.78 -119.99  1.42 -191.89  0.83  0                   M9  5236   2.64  -2.27
 350.371706746  -10.610080682     -4.7  -152.8   2000.877    1.77 11.58   21.59 0.06 20.08 0.03 18.48 0.01  21.30 0.03 20.18 0.01 18.59 0.00   1    3.88  0.53    8.60  0.85 -166.65  0.85  0                        NaN    NaN    NaN
 298.416132764  -10.595212074    134.4  -229.7   2005.450    1.82  6.83   23.70 0.35 22.11 0.13 19.26 0.02  22.83 0.09 22.39 0.07 19.49 0.01   1   12.86  0.62  141.95  1.10 -240.02  0.64  0                        NaN    NaN    NaN
   5.360817424  -10.502470060    140.8  -203.5   2000.738    2.88 11.62   23.13 0.27 21.32 0.08 19.10 0.02  22.93 0.15 21.57 0.04 19.36 0.01   1    2.44  1.10  145.33  2.74 -208.24  1.61  0                   M6  3717   4.89  -0.20
 343.118767866  -10.319716025    -50.8  -146.9   2000.672    1.89 12.18   21.14 0.05 19.66 0.02 17.49 0.01  20.81 0.02 19.63 0.01 17.52 0.00   1   10.51  0.22  -37.11  0.52 -152.44  0.36  0                   M6  3717   4.89  -0.20
 357.415003374  -10.271083227     92.8  -186.8   2000.735    2.47 11.84   21.35 0.06 19.77 0.02 18.23 0.01  20.95 0.02 19.80 0.01 18.35 0.00   1    4.53  0.36  105.08  0.47 -192.31  0.41  0                        NaN    NaN    NaN
 352.284259757  -10.249339191    154.0    -2.4   2000.877    1.89 12.25   22.91 0.20 21.69 0.11 19.32 0.02  23.09 0.22 21.68 0.05 19.49 0.01   1    4.47  0.92  167.52  1.08   -8.89  0.96  0                        NaN    NaN    NaN
 354.634165095  -10.142188272    107.2   -92.5   2000.678    1.69 11.93   21.65 0.07 19.99 0.03 18.25 0.01  21.25 0.03 20.16 0.01 18.30 0.00   1    5.34  0.45  104.29  0.57  -95.74  0.65  0                        NaN    NaN    NaN
  11.525463314  -10.132345195    120.6   -81.0   2000.738    1.71 11.79   22.30 0.11 20.65 0.04 19.91 0.03  22.05 0.06 20.74 0.02 19.95 0.01   1    0.88  1.26  132.60  3.94  -89.69  1.49  0                        NaN    NaN    NaN
  12.661442421  -10.033215426    173.8   -92.0   2000.738    2.37 12.04   23.92 0.41 22.33 0.15 21.05 0.08  25.05 1.26 22.80 0.11 21.09 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 347.426373017   -9.938356244    198.5   -12.7   2001.715    2.07 10.42   21.42 0.05 19.77 0.02 18.56 0.01  21.23 0.05 19.92 0.01 18.73 0.00   1    3.33  0.44  213.82  0.82  -30.30  0.60  0                        NaN    NaN    NaN
 347.739237224   -9.921247148    -30.6  -143.6   2001.715    1.58 10.77   22.26 0.11 20.72 0.04 19.46 0.02  22.22 0.07 20.90 0.02 19.56 0.01   1    0.90  0.86  -16.40  1.70 -149.49  1.90  0                        NaN    NaN    NaN
 353.569157491   -9.885595484   -109.2  -104.1   2000.877    1.71 11.32   22.28 0.12 20.70 0.04 18.54 0.01  22.16 0.07 20.78 0.02 18.57 0.00   1    7.19  0.49  -67.33  0.80 -118.01  0.62  0                   M6  3717   4.89  -0.20
 354.687253440   -9.855363204    225.0    48.3   2000.877    2.61 11.35   22.98 0.23 21.24 0.08 18.47 0.01  23.00 0.14 21.48 0.04 18.56 0.00   1   16.09  0.48  224.46  0.80   32.96  0.77  0                   M8  3714   1.49  -0.57
 333.512565638   -9.773408404    147.5   -57.5   2001.715    1.74 11.02   21.76 0.10 20.28 0.04 18.08 0.01  21.68 0.05 20.27 0.01 18.14 0.00   1    7.24  0.58  159.33  0.74  -67.12  0.72  0                        NaN    NaN    NaN
 356.731399294   -9.743905229    115.6   -80.1   2000.735    1.66 11.80   23.16 0.25 21.79 0.11 20.76 0.07  23.20 0.17 21.97 0.07 20.91 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 358.105585961   -9.736514137     30.8  -445.9   2000.735    5.02 11.22   22.28 0.13 20.68 0.05 17.83 0.01  22.20 0.08 21.03 0.02 18.22 0.00   1   16.75  0.65   41.24  0.53 -448.69  0.52  0                        NaN    NaN    NaN
   6.547729204   -9.728095774   -237.3  -128.4   2000.738    3.09 11.47   25.00 0.65 22.36 0.15 20.00 0.03  24.71 0.75 22.60 0.08 20.16 0.02   1   17.05  1.20 -215.22  2.46 -155.43  1.44  0                   L2  3937   1.57  -0.23
 350.979339799   -9.528434353    131.5   -56.0   2000.735    1.73 12.12   23.03 0.23 21.60 0.10 20.29 0.05  22.90 0.16 21.78 0.05 20.41 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 350.991000513   -9.443259558     50.0  -144.2   2000.877    1.80 11.83   22.28 0.12 20.70 0.05 19.11 0.02  22.05 0.08 20.80 0.02 19.31 0.01   1    4.08  0.75   61.27  1.91 -140.61  1.05  0                        NaN    NaN    NaN
 351.558661128   -9.391458543      5.8  -148.4   2000.877    1.73 11.63   24.85 0.93 22.02 0.16 20.89 0.09  25.41 1.70 22.64 0.11 21.19 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
   7.913437624   -9.363636142     66.1  -162.9   2000.678    2.04 11.63   23.28 0.28 21.51 0.09 18.93 0.02  22.81 0.12 21.66 0.04 19.07 0.01   1   10.19  0.58   76.88  1.12 -165.86  0.99  0                        NaN    NaN    NaN
 334.222250918   -9.357678580    222.6  -112.5   2001.715    2.66 10.66   22.33 0.17 20.38 0.04 19.12 0.02  22.22 0.07 20.76 0.02 19.50 0.01   1    5.32  0.86  255.26  1.69 -128.66  1.69  0                        NaN    NaN    NaN
 354.482807479   -9.354388830     26.5  -173.8   2000.735    2.03 11.54   22.12 0.10 20.56 0.04 18.24 0.01  21.94 0.08 20.67 0.02 18.24 0.00   1    8.56  0.34   36.92  0.70 -172.40  0.43  0                        NaN    NaN    NaN
  11.468629107   -9.270224685    -42.0  -121.0   2000.738    1.61 12.53   24.18 0.52 23.60 0.50 20.96 0.09  24.72 0.64 23.02 0.13 21.24 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 315.973348655   -9.248515449    226.9   -13.3   2004.697    2.12  9.34   22.56 0.14 20.86 0.05 17.86 0.01  22.37 0.07 20.74 0.02 17.98 0.00   1   20.50  0.27  261.97  0.45  -18.95  0.34  0                        NaN    NaN    NaN
  11.376862663   -9.226439485   -139.6  -129.5   2000.738    2.22 11.65   21.67 0.07 20.17 0.03 18.29 0.01  21.51 0.05 20.26 0.01 18.26 0.00   1    5.55  0.34 -124.54  0.77 -125.28  0.40  0                        NaN    NaN    NaN
 339.181634396   -9.223692327    -64.7  -134.2   2000.672    1.77 11.86   22.13 0.11 20.88 0.05 19.07 0.02  22.03 0.06 20.83 0.02 19.15 0.00   1    2.23  0.69  -55.94  0.99 -146.31  1.02  0                        NaN    NaN    NaN
   1.486977620   -9.218572601    114.0   -98.1   2000.738    1.77 11.75   24.15 0.53 22.97 0.31 20.22 0.05  25.36 1.16 23.18 0.15 20.35 0.02   1    9.13  3.58  125.85  4.20 -109.16  2.89  0                   M7  3717   4.89  -0.20
 355.577525829   -9.139125845     89.6  -120.0   2000.877    1.76 11.78   22.01 0.09 20.52 0.04 18.11 0.01  21.88 0.06 20.54 0.01 18.29 0.00   1   12.22  0.37  101.08  0.55 -112.35  0.41  0                   M7  3717   4.89  -0.20
  13.383433619   -9.135989539    129.2   -10.6   2000.738    1.54 11.92   23.72 0.37 23.31 0.37 20.47 0.06  24.60 0.59 22.91 0.12 20.50 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 330.177940892   -9.102441071    151.3  -152.8   2004.705    1.71  7.95   23.96 0.54 21.67 0.10 21.05 0.09  22.97 0.13 21.83 0.04 21.36 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 346.210536486   -9.047017637   -235.6   -76.2   2001.715    2.56 10.33   24.97 0.70 23.92 0.56 21.23 0.09  25.10 0.98 23.99 0.32 21.58 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  1                        NaN    NaN    NaN
   9.490708238   -9.041499534    160.0    86.2   2000.735    2.14 11.77   21.29 0.05 19.66 0.02 17.72 0.01  21.11 0.03 19.82 0.01 17.80 0.00   1    9.66  0.30  171.30  0.70   83.15  0.35  0                        NaN    NaN    NaN
 333.573741457   -9.025764995     15.9  -144.0   2000.672    1.85 12.80   22.67 0.18 21.45 0.08 21.00 0.08  22.45 0.09 21.60 0.05 21.19 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
   7.713840123   -9.016801992    -14.4  -150.5   2000.735    1.74 11.50   22.77 0.23 21.29 0.07 20.99 0.10  21.99 0.07 21.27 0.02 20.85 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 343.323373987   -9.001922384     53.6  -133.5   2000.672    1.72 11.99   21.27 0.05 19.82 0.02 18.46 0.01  21.00 0.02 19.82 0.01 18.54 0.00   1    2.93  0.42   52.09  0.88 -147.19  0.80  0                        NaN    NaN    NaN
   7.336465469   -8.992279064    182.2    -8.0   2000.735    2.08 11.43   22.46 0.17 20.41 0.04 19.10 0.02  22.25 0.10 20.60 0.01 19.11 0.01   1    2.90  0.76  177.26  1.51  -17.30  1.06  0                        NaN    NaN    NaN
 352.839058105   -8.986582672    174.6   -78.9   2000.877    2.12 11.06   21.69 0.08 20.71 0.05 20.33 0.05  21.91 0.06 20.97 0.02 20.66 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 326.932257559   -8.956507598    -84.0  -102.9   2000.672    1.63 12.31   22.79 0.18 20.86 0.04 20.05 0.03  22.45 0.10 20.84 0.03 20.11 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  14.125568195   -8.928165107    133.8    35.4   2000.735    1.64 11.82   23.07 0.23 21.95 0.14 19.29 0.02  23.32 0.27 22.18 0.09 19.23 0.01   1    8.52  0.74  136.86  1.81   18.76  0.89  0                        NaN    NaN    NaN
 350.585282293   -8.904181917    137.7    -6.2   2000.877    1.56 11.33   21.73 0.07 20.27 0.03 18.80 0.01  21.43 0.05 20.34 0.01 18.80 0.01   1    4.47  0.67  135.33  2.36  -15.24  1.01  0                        NaN    NaN    NaN
 327.198776350   -8.880209557    126.5   -25.7   2000.672    1.56 12.08   21.27 0.05 19.80 0.02 17.60 0.01  21.09 0.02 19.94 0.01 17.61 0.00   1   11.04  0.31  125.27  0.47  -33.83  0.44  0                        NaN    NaN    NaN
   1.704745693   -8.880106950   -106.3  -342.8   2006.709    1.92  5.36   22.80 0.17 20.96 0.04 18.23 0.01  22.66 0.11 21.28 0.03 18.54 0.00   1   34.07  0.39  -57.33  0.72 -321.09  0.39  0                        NaN    NaN    NaN
  11.856713292   -8.873331476    200.1    -9.1   2000.738    2.24 11.18   21.65 0.06 20.69 0.04 20.28 0.05  21.53 0.04 20.84 0.02 20.31 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 345.674573496   -8.855316365     90.1  -119.6   2001.715    1.56 10.42   25.38 0.72 23.01 0.31 20.54 0.05  24.39 0.59 23.59 0.25 20.66 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 351.233753017   -8.823505310     15.4  -166.3   2000.735    1.98 11.84   22.27 0.12 21.25 0.07 20.92 0.09  22.11 0.09 21.16 0.03 20.77 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 334.946938361   -8.764285533   -102.6   -87.4   2000.672    1.60 11.88   22.07 0.11 21.17 0.06 20.82 0.06  22.05 0.07 21.10 0.02 20.74 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 339.003710828   -8.721964021    141.0   -30.2   2000.672    1.68 11.69   21.19 0.05 19.66 0.02 17.79 0.01  21.04 0.02 19.66 0.01 17.88 0.00   1    7.34  0.29  141.09  0.49  -38.09  0.42  0                        NaN    NaN    NaN
 356.570035151   -8.693202952    218.7  -287.6   2000.877    3.60  9.96   21.63 0.07 20.89 0.06 20.53 0.06  21.73 0.05 21.02 0.02 20.96 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 350.671111755   -8.540840256    185.1   -68.8   2000.877    2.24 11.35   23.85 0.41 22.94 0.35 19.71 0.03  25.29 1.22 22.89 0.16 19.71 0.01   1   10.72  1.49  177.03  1.60  -76.32  1.83  0                   M9  4440   2.53  -0.53
 329.977726517   -8.506694444    141.3  -138.4   2004.705    1.58  8.00   22.65 0.17 22.05 0.12 21.60 0.12  22.67 0.12 22.25 0.07 21.94 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 321.213991671   -8.305793856     22.3  -128.4   2000.672    1.57 12.09   21.51 0.06 19.94 0.02 18.22 0.01  21.20 0.02 20.02 0.01 18.29 0.00   1    4.86  0.41   30.00  0.57 -144.28  0.52  0                        NaN    NaN    NaN
 321.453736225   -8.071093489    -27.6  -126.0   2000.738    1.55 11.99   21.76 0.07 20.30 0.03 18.65 0.01  21.62 0.04 20.43 0.02 18.75 0.00   1    4.17  0.51  -25.97  0.96 -130.02  0.86  0                        NaN    NaN    NaN
 319.823694339   -7.681564739    107.4   -76.0   2000.672    1.56 11.88   22.27 0.12 20.55 0.04 17.69 0.01  21.94 0.06 20.56 0.02 17.82 0.00   1   16.41  0.34  117.46  0.50  -86.77  0.40  0                        NaN    NaN    NaN
 315.764499874   -7.629898424    -31.9  -133.1   2000.738    1.63 11.88   24.59 0.65 22.47 0.19 21.31 0.11  24.27 0.50 22.83 0.15 21.24 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 312.059060454   -5.624736665     20.6  -155.7   2000.738    1.75 11.15   21.27 0.04 19.55 0.02 17.28 0.01  21.02 0.03 19.54 0.01 17.39 0.00   1   15.76  0.22   19.69  0.36 -167.37  0.23  0                        NaN    NaN    NaN
 309.015315658   -5.284589732    -79.0  -128.7   2000.672    1.99 13.15   21.75 0.07 20.01 0.02 18.94 0.01  21.67 0.05 20.25 0.01 19.06 0.01   1    2.62  0.62  -81.06  1.00 -145.22  0.64  0                        NaN    NaN    NaN
  11.103933166   -5.157569951    183.6    65.7   2001.940    1.93  9.90   22.02 0.09 21.33 0.07 20.98 0.07  22.22 0.09 21.48 0.03 21.29 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 309.482010534   -5.122668889   -115.7  -102.6   2000.738    1.76 11.35   23.32 0.28 22.14 0.15 19.36 0.02  23.76 0.25 22.12 0.06 19.61 0.01   1    8.36  0.83 -109.43  1.75 -109.58  1.16  0                        NaN    NaN    NaN
 307.190280542   -4.593186568     48.0  -123.0   2000.672    1.59 12.05   21.69 0.07 20.17 0.03 18.78 0.01  21.44 0.04 20.24 0.02 18.63 0.00   1    2.20  0.47   50.31  0.83 -127.33  0.61  0                        NaN    NaN    NaN
 312.772426193   -3.731760312   -131.1  -112.2   2002.676    1.73 10.03   25.06 0.86 23.57 0.50 20.21 0.04  23.93 0.38 22.65 0.13 20.31 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 319.558989229   -3.163713636   -228.8  -230.6   2004.708    2.93  9.02   23.09 0.27 21.66 0.09 18.56 0.01  22.75 0.10 21.73 0.04 18.62 0.00   1   15.32  0.46 -263.68  0.96 -259.16  0.71  1                        NaN    NaN    NaN
 223.384534816   -3.139655247    -27.2  -174.1   2001.452    1.94 11.03   25.67 0.55 23.30 0.32 19.97 0.03  23.98 0.32 22.84 0.14 19.95 0.01   1    6.00  1.27  -20.85  2.55 -178.41  2.91  0                        NaN    NaN    NaN
 226.320029524   -3.083439331   -156.9   -59.3   2001.452    1.85 11.03   21.51 0.05 20.12 0.02 17.81 0.01  21.37 0.04 20.12 0.01 17.78 0.00   1   11.22  0.28 -173.80  0.50  -71.27  0.50  0                        NaN    NaN    NaN
 225.041589512   -2.818896514    -42.2  -182.8   2001.392    2.30 12.27   23.67 0.43 22.89 0.30 20.24 0.05  24.17 0.37 22.94 0.17 20.54 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
  19.549085659   -2.587493295     77.1  -126.9   2001.860    1.59 10.71   22.69 0.12 21.10 0.05 19.00 0.01  22.41 0.07 21.04 0.02 19.06 0.00   1    5.68  0.62   97.76  1.50 -131.37  0.63  0                        NaN    NaN    NaN
 226.318593795   -1.957224080    -68.8  -119.1   2001.392    1.55 11.31   22.21 0.10 20.56 0.03 18.19 0.01  21.98 0.06 20.79 0.02 18.21 0.00   1    9.73  0.39  -80.29  0.80 -122.51  0.69  0                   M6  3717   4.89  -0.20
 226.357919379   -1.924573848    -58.4  -134.8   2001.392    1.65 11.22   21.19 0.04 19.74 0.02 19.19 0.02  20.97 0.02 19.84 0.01 19.20 0.01   1    1.86  0.61  -65.20  1.06 -143.91  0.92  0                        NaN    NaN    NaN
 224.144827479   -1.878702405   -124.5   -98.1   2001.452    1.84 11.59   22.38 0.10 20.42 0.03 19.45 0.02  21.93 0.06 20.52 0.01 19.54 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  M2V  3980   4.96  -0.04
  16.108036627   -1.775917158    332.1   -39.3   2001.860    3.53 10.56   21.58 0.05 20.41 0.03 20.00 0.03  21.46 0.03 20.57 0.02 20.24 0.01   1   10.32  1.24  369.07  2.29  -51.70  1.76  0                        NaN    NaN    NaN
 344.339570111   -1.668994803    707.7  -167.9   2008.828    1.99  2.74   24.85 0.49 23.14 0.28 20.12 0.03    NaN  NaN 23.35 0.17 20.52 0.02   1   16.22  3.23  514.78  2.33 -203.87  2.56  0                        NaN    NaN    NaN
 348.667387165   -1.373125766    200.5  1004.4   2009.707    2.82  2.75   25.57 0.50 20.24 0.03 20.44 0.05  25.31 0.85 24.39 0.55 21.70 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 309.397157127   -1.180276451    -71.4  -133.9   2001.718    1.69 11.11   22.04 0.08 20.39 0.03 17.95 0.01  21.77 0.04 20.58 0.01 18.02 0.00   1   18.46  0.30  -63.97  0.57 -144.23  0.35  0                        NaN    NaN    NaN
  16.032029599   -0.891275635    477.9   -10.2   2004.730    3.56  7.45   25.09 0.59 23.20 0.25 21.63 0.10  24.70 0.56   NaN  NaN 21.75 0.11   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 224.649423267   -0.820046065    -93.4   -95.9   1999.216    1.83 13.65   20.82 0.03 20.30 0.02 19.35 0.02  20.80 0.03 20.33 0.02 19.42 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 343.879418175   -0.732808769     48.3  -178.3   2002.775    1.75  9.49   22.32 0.10 20.49 0.03 19.95 0.03  22.37 0.07 20.44 0.02 20.07 0.01   1   14.54  1.14   63.89  2.31 -200.64  1.91  0                  NaN     0   0.00   0.00
 356.911922164   -0.580977282     -2.1  -145.4   2001.880    1.55 10.63   21.99 0.07 20.34 0.03 18.39 0.01  21.83 0.05 20.42 0.01 18.45 0.00   1    5.89  0.46    7.61  0.77 -170.14  0.46  0                        NaN    NaN    NaN
 322.376052625   -0.570138134     -0.4  -436.9   2003.810    3.51  8.04   21.21 0.04 20.25 0.03 19.87 0.03  21.34 0.03 20.47 0.01 20.24 0.01   1   10.24  0.83    1.81  1.31 -426.33  1.13  0                        NaN    NaN    NaN
 357.699800501   -0.560672538    155.3    40.1   2001.880    1.74 10.87   24.69 0.52 23.00 0.22 20.15 0.03  24.16 0.51 22.86 0.14 20.24 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M7  3700   1.00  -0.45
  13.527656952   -0.517533706    192.8  -107.5   2004.730    1.71  7.74   24.14 0.49 22.13 0.15 19.93 0.03    NaN  NaN 22.81 0.12 20.23 0.02   1   19.26  1.22  193.05  2.44 -161.79  1.46  0               Ldwarf  6163   4.12  -0.29
 315.846589322   -0.511470781   -165.9  -176.2   2003.810    2.28  9.43   23.27 0.19 21.29 0.05 19.77 0.02  22.90 0.11 21.59 0.04 19.86 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
   6.166525826   -0.511004434    -14.9  -169.1   2001.880    1.76 10.39   21.20 0.04 20.14 0.02 19.80 0.02  21.02 0.02 20.21 0.02 19.81 0.01   1   12.05  0.90    6.40  2.07 -175.34  1.25  0                  NaN     0   0.00   0.00
 330.698560622   -0.338247458     25.5  -165.0   2001.718    1.84 11.05   22.33 0.10 20.54 0.03 19.36 0.02  22.07 0.05 20.58 0.01 19.46 0.01   1    4.45  0.94   20.44  1.45 -182.14  1.68  0                        NaN    NaN    NaN
 335.843422078   -0.309200920   -108.1  -192.1   2003.796    1.86  8.42   21.86 0.07 20.09 0.02 19.04 0.01  21.75 0.06 20.28 0.01 19.17 0.01   1    2.74  0.60 -115.54  1.16 -222.02  1.07  0                        NaN    NaN    NaN
 357.773466977   -0.306200383    177.3   -54.3   2003.884    1.63  8.81   25.29 0.46 23.39 0.25 21.12 0.05    NaN  NaN 25.62 1.44 21.40 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  5627   4.41  -0.43
 335.381425075   -0.287154520     23.0  -204.4   2003.796    1.76  8.56   21.10 0.04 19.52 0.02 17.31 0.01  20.80 0.02 19.50 0.01 17.43 0.00   1   12.73  0.26   33.80  0.37 -214.99  0.38  0       M6III (148783)  5807   3.89   0.14
 355.555982386   -0.117715743    113.7    86.1   2001.880    1.59 11.16   21.61 0.05 20.06 0.02 18.40 0.01  21.32 0.03 20.07 0.01 18.40 0.00   1    5.34  0.38  129.58  0.72   76.79  0.44  0                   M4  3717   4.89  -0.20
 358.950351368   -0.059512340    140.4   -70.7   2001.880    1.64 10.42   23.38 0.21 22.10 0.10 19.58 0.02  23.44 0.21 22.22 0.06 19.63 0.01   1    6.05  1.25  151.15  2.35  -82.54  1.20  0       M6III (148783)  5373   4.37  -1.08
 330.258866640   -0.045761834    177.3  -115.8   2003.810    1.96  9.23   21.79 0.06 21.05 0.05 20.86 0.05  21.61 0.04 21.19 0.03 20.95 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 229.216930939    0.018373608   -149.1   -53.4   1999.216    2.03 12.82   23.66 0.25 22.50 0.15 20.61 0.04  24.37 0.67 22.67 0.15 20.59 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 170.817714632    0.022302812    152.1  -205.7   2001.143    3.04 11.89   21.18 0.06 19.93 0.03 19.56 0.03  21.14 0.03 20.09 0.01 19.68 0.01   1   14.45  1.17  151.52  1.99 -217.71  1.74  0                        NaN    NaN    NaN
 160.854445438    0.029987155   -200.1  -187.5   2001.143    2.99 10.90   24.93 0.80 22.35 0.18 20.35 0.05  27.53 6.52 22.96 0.18 20.65 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 144.189811663    0.041314497     85.3  -107.1   2000.171    1.65 12.07   22.23 0.09 21.46 0.07 21.07 0.07  22.29 0.11 21.53 0.06 21.33 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  71.004181875    0.058461047    113.6   -91.7   1998.882    2.00 13.67   23.11 0.21 21.52 0.08 18.85 0.01  22.90 0.14 21.69 0.05 19.00 0.01   1   10.08  0.59  130.08  1.03  -82.22  0.75  0                        NaN    NaN    NaN
 215.800963877    0.064512752     13.0  -160.0   1999.216    2.12 13.20   22.69 0.20 21.23 0.10 18.58 0.01  22.33 0.07 21.17 0.04 18.78 0.00   1    7.05  0.61   -4.43  1.31 -150.07  1.21  0                        NaN    NaN    NaN
 192.048792490    0.078728048   -131.8   159.7   1999.216    2.68 12.96   23.24 0.19 21.39 0.06 18.63 0.01  23.04 0.12 21.35 0.03 18.74 0.00   1   13.65  0.40 -139.93  0.99  156.19  0.53  0                   M8  3717   4.89  -0.20
 217.021926482    0.090352359   -229.6   -42.1   1999.216    3.08 13.18   21.87 0.06 20.28 0.03 19.00 0.01  21.75 0.04 20.37 0.03 19.11 0.01   1    3.18  0.57 -236.55  1.06  -51.62  1.04  0                        NaN    NaN    NaN
 186.951591421    0.095685633   -169.4  -119.4   1999.216    2.62 12.64   22.93 0.19 21.36 0.07 18.61 0.01  22.97 0.14 21.31 0.03 18.65 0.00   1   12.10  0.45 -158.73  1.09 -125.88  0.66  0                   M8  3717   4.89  -0.20
 218.547025253    0.100436379   -100.9   -64.8   1999.216    1.58 13.19   21.25 0.03 19.66 0.02 18.95 0.01  21.06 0.03 19.66 0.01 18.94 0.01   1    2.33  0.60 -103.40  0.83  -66.35  0.76  0                        NaN    NaN    NaN
 341.473805137    0.110251248    204.5  -102.1   2003.796    2.01  8.81   24.04 0.40 21.76 0.08 19.77 0.02  23.04 0.14 22.07 0.07 19.86 0.01   1    4.89  1.49  233.14  2.82  -94.97  2.98  0       M5III (221615)  6163   4.12  -0.29
 259.129401839    0.113290162   -156.0  -121.3   2001.409    2.21 11.19   24.50 0.63 24.50 0.81 21.23 0.10    NaN  NaN 24.48 0.62 21.23 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 133.752953621    0.125447196    -74.1  -183.9   2000.171    2.50 12.63   25.19 0.53 24.29 0.54 20.92 0.05  25.42 1.69   NaN  NaN 21.03 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 183.576202434    0.126357467   -170.3   -78.9   1999.216    2.47 13.13   23.20 0.25 22.09 0.17 19.97 0.04  23.35 0.25 22.00 0.07 20.15 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  74.270730771    0.138808872     65.8   -92.4   1998.882    1.58 13.89   22.50 0.10 20.99 0.05 18.99 0.01  22.38 0.09 20.93 0.03 19.00 0.01   1    4.58  0.55   73.01  0.92  -96.91  0.70  0                        NaN    NaN    NaN
 246.938236940    0.148930503    -93.1   -83.1   1999.216    1.58 12.68   23.23 0.19 21.38 0.06 20.44 0.04  22.96 0.14 21.51 0.03 20.57 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  35.318283324    0.158665107    239.0    34.2   2003.884    2.15  8.92   21.86 0.06 20.31 0.02 18.03 0.01  21.54 0.06 20.35 0.02 18.33 0.00   1    9.68  0.31  230.90  0.52   28.68  0.57  0                   M6  3717   4.89  -0.20
 155.005647316    0.178480650    -94.6  -200.2   2000.346    2.82 12.72   21.77 0.07 19.97 0.02 19.14 0.02  21.42 0.04 20.01 0.01 19.20 0.01   1    3.28  1.45  -83.87  1.25 -208.76  1.46  0                        NaN    NaN    NaN
 327.547926398    0.180977677    175.1   -15.8   2003.796    1.57  8.96   22.31 0.09 20.54 0.03 19.07 0.01  22.00 0.05 20.62 0.01 19.23 0.00   1    3.38  0.69  201.45  1.18  -32.92  0.95  0                        NaN    NaN    NaN
 215.649469297    0.184367324   -160.0   111.4   1999.216    2.53 12.98   25.49 0.63 23.16 0.39 20.57 0.06    NaN  NaN 23.95 1.29 20.50 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  78.991353195    0.196349982     97.2   -62.5   1998.882    1.67 14.49   20.44 0.02 20.24 0.02 20.21 0.03  20.47 0.02 20.21 0.02 20.25 0.01   1    6.38  0.77   95.21  1.61  -63.55  1.35  0                        NaN    NaN    NaN
  98.156525893    0.199255966     41.8  -121.1   1998.824    1.80 14.02   22.29 0.10 20.57 0.03 19.84 0.03  22.16 0.06 20.69 0.02 19.91 0.02   1   -0.95  1.18   41.68  1.69 -119.46  1.75  0                        NaN    NaN    NaN
  87.859629084    0.201139541    117.0   -92.0   2002.104    1.62 10.90   21.46 0.05 19.66 0.02 18.78 0.01  21.26 0.04 19.71 0.01 18.83 0.00   1    3.35  0.39  114.49  0.76  -92.35  0.85  0                        NaN    NaN    NaN
  13.051303858    0.204682744   -179.2  -184.3   2003.884    2.19  8.51   24.91 0.43 23.74 0.34 21.46 0.08  25.86 1.72 24.29 0.39 21.84 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 259.907239610    0.209100789   -105.4  -212.1   2001.409    2.61 11.00   21.65 0.07 19.80 0.02 18.88 0.01  21.56 0.04 19.85 0.01 19.02 0.01   1    2.15  0.53 -104.00  0.95 -212.69  0.75  0                        NaN    NaN    NaN
 221.314696817    0.210843306    -78.7  -110.0   1999.216    1.83 13.50   24.66 0.46 23.05 0.22 21.69 0.10    NaN  NaN 23.07 0.16 21.80 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 266.896597720    0.213077687    -71.8  -166.4   2002.334    1.82 10.03   21.83 0.12 19.93 0.03 18.45 0.01  21.55 0.05 19.93 0.02 18.41 0.00   1    3.20  0.46  -58.68  0.91 -171.91  0.89  0                        NaN    NaN    NaN
 242.195698047    0.214066171     65.4  -109.8   1999.216    1.68 13.15   25.89 0.40 23.75 0.42 21.40 0.09    NaN  NaN 24.69 0.63 21.48 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
   6.016401365    0.226073844    218.2     8.3   2001.880    2.29 10.49   24.85 0.49 22.44 0.13 20.45 0.04  24.27 0.43 22.89 0.13 20.67 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0       M5III (221615)  6000   4.03  -1.29
  49.968632455    0.228047647     20.1  -161.5   2004.724    1.65 10.15   23.05 0.14 21.10 0.04 19.85 0.02  22.96 0.20 21.27 0.04 19.91 0.01   1    5.22  1.32   39.57  3.72 -224.73  2.39  0                        NaN    NaN    NaN
 181.759832055    0.245435403   -121.4    -6.4   1999.218    1.54 12.69   21.17 0.03 19.59 0.02 17.78 0.01  20.93 0.02 19.55 0.01 17.86 0.00   1    6.00  0.44 -120.53  0.80   -9.99  0.50  0                        NaN    NaN    NaN
 166.159232445    0.247904614    -56.1  -101.3   1999.218    1.68 14.46   23.88 0.26 22.52 0.15 20.52 0.04  23.85 0.32 22.68 0.16 20.45 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 143.911390097    0.256779635     82.2  -116.8   1999.218    2.00 13.97   22.07 0.09 20.64 0.03 19.72 0.02  21.99 0.06 20.76 0.03 19.83 0.02   1   -0.67  1.03   85.82  1.72 -119.44  1.91  0                        NaN    NaN    NaN
   7.971867769    0.256855277     78.4  -173.3   2001.880    1.88  9.90   20.55 0.02 19.79 0.02 19.50 0.02  20.49 0.02 19.77 0.01 19.55 0.01   1   10.06  0.52   82.89  1.12 -174.82  0.91  0                        NaN    NaN    NaN
  33.945208497    0.257740040    293.9    79.5   2004.773    2.33  7.64   23.71 0.31 21.67 0.07 19.13 0.01    NaN  NaN 21.83 0.08 19.23 0.01   1   11.35  0.60  256.18  1.39   60.33  1.07  0                   M8  3717   4.89  -0.20
 213.917044193    0.257883658   -172.0     2.2   1999.218    2.26 13.13   24.27 0.43 22.47 0.17 20.68 0.05  24.08 0.32 22.26 0.07 20.73 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 213.301211189    0.264696325    -35.5  -134.7   1999.218    1.83 13.13   22.05 0.07 20.44 0.03 19.47 0.02  21.81 0.04 20.49 0.02 19.50 0.01   1    2.59  0.75  -28.74  1.48 -137.26  1.21  0                        NaN    NaN    NaN
 248.347722096    0.268784688     30.2  -148.3   2001.409    1.66 10.96   21.90 0.08 20.33 0.03 18.66 0.01  21.78 0.05 20.38 0.01 18.68 0.00   1    4.37  0.49   31.89  0.96 -157.15  0.57  0                        NaN    NaN    NaN
  65.830915057    0.279721766     99.2  -292.2   1998.876    4.78 15.49   23.54 0.23 21.43 0.05 20.20 0.03  23.55 0.26 21.59 0.05 20.28 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  27.484469535    0.279936885    153.7    -7.7   2001.860    1.58 10.24   24.81 0.50 24.13 0.46 21.48 0.08  24.01 0.45 23.61 0.33 21.52 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 220.378496403    0.284555850   -130.7   -89.5   1999.218    2.10 13.24   21.62 0.05 19.93 0.02 18.91 0.01  21.43 0.04 19.97 0.01 18.97 0.01   1    1.05  0.73 -130.41  0.93  -87.18  0.93  0                        NaN    NaN    NaN
 184.516104714    0.287615472   -116.3   -45.7   1999.218    1.63 13.07   21.31 0.04 19.66 0.02 18.81 0.01  21.09 0.02 19.72 0.01 18.81 0.00   1    2.27  0.54 -136.19  1.21  -56.43  0.67  0                  M0V  3980   4.96  -0.04
 238.858977434    0.289040682   -246.8   -51.7   1999.213    3.30 13.08   23.92 0.42 22.16 0.17 19.09 0.02  24.17 0.39 21.70 0.05 19.45 0.00   1   22.31  0.60 -247.98  1.13  -50.45  0.85  0                        NaN    NaN    NaN
 222.437195042    0.291571301   -149.1  -142.1   1999.218    2.83 13.72   22.01 0.06 20.63 0.03 18.84 0.01  22.06 0.06 20.67 0.02 18.91 0.00   1    3.81  0.47 -150.68  0.81 -128.55  0.61  0                        NaN    NaN    NaN
  97.851705112    0.300478495      9.1  -116.0   1998.887    1.65 14.14   21.90 0.13 20.55 0.06 19.78 0.05  21.83 0.04 20.55 0.02 19.84 0.01   1   -0.02  1.38    4.11  2.10 -105.18  2.03  0                        NaN    NaN    NaN
 131.436837263    0.301723699     -1.9  -159.9   1999.218    2.18 13.64   24.76 0.59 23.36 0.31 20.28 0.03  25.52 1.43 23.09 0.22 20.32 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 237.118191820    0.302930070    -98.6  -104.1   1999.218    1.91 13.31   23.34 0.23 21.42 0.06 20.27 0.04  23.43 0.20 21.65 0.04 20.35 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 215.878729206    0.307281305    -98.3   -70.1   1999.218    1.60 13.24   20.96 0.03 19.60 0.02 18.33 0.01  20.75 0.02 19.61 0.01 18.36 0.00   1    2.89  0.41 -100.32  0.71  -72.72  0.66  0                        NaN    NaN    NaN
   3.068038570    0.311650711    191.4  -116.7   2003.810    1.97  8.79   24.30 0.50 22.60 0.21 20.43 0.04  24.68 0.68 23.10 0.12 20.76 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0       M6III (148783)  6000   4.03  -1.29
 139.274902733    0.314956039   -120.3    41.1   1999.218    1.72 13.55   24.45 0.66 23.97 0.60 21.24 0.09  24.37 0.38 24.11 0.55 21.22 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 243.952412720    0.330024022    -31.3  -194.8   1999.213    2.58 13.08   22.89 0.13 21.13 0.05 18.62 0.01  22.49 0.09 21.23 0.02 18.77 0.00   1    9.41  0.44  -31.63  0.85 -199.23  0.54  0                        NaN    NaN    NaN
 174.438549743    0.331723457   -106.8   -45.9   1999.218    1.59 13.69   21.57 0.04 19.93 0.02 19.18 0.01  21.34 0.04 20.17 0.02 19.16 0.01   1    2.93  0.74 -124.65  1.21  -41.47  0.68  0                        NaN    NaN    NaN
 171.232087344    0.333043845    -57.8  -101.7   1999.218    1.63 13.91   23.31 0.17 21.20 0.05 20.19 0.03  22.52 0.10 21.33 0.04 20.15 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 161.556145098    0.337052149    140.3  -154.3   1999.218    2.79 13.38   21.83 0.05 20.13 0.02 19.23 0.02  21.53 0.04 20.14 0.01 19.36 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 125.130908368    0.337320332     39.7  -143.5   1999.218    2.02 13.55   22.41 0.10 20.58 0.03 19.63 0.02  22.08 0.06 20.72 0.02 19.71 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 327.128579438    0.348398576    137.5  -112.0   2003.810    1.55  8.75   23.79 0.28 22.29 0.14 19.37 0.02  24.20 0.41 22.33 0.07 19.50 0.01   1   13.66  0.73  137.93  1.49 -138.30  1.40  0                   M9  6500   4.00  -2.50
 245.717592404    0.349044960    -73.5  -132.6   1999.213    2.26 14.94   21.72 0.05 19.98 0.02 19.15 0.01  21.16 0.03 19.91 0.01 19.18 0.00   1    1.39  0.65  -82.06  0.94 -156.46  0.59  0                        NaN    NaN    NaN
 231.144334202    0.349442413   -186.7   -76.7   1999.218    2.66 13.18   23.53 0.24 21.52 0.07 19.66 0.02  23.30 0.17 21.65 0.04 19.75 0.01   1    5.68  2.54 -186.53  2.87  -91.58  2.97  0                        NaN    NaN    NaN
 164.596395026    0.362795364   -257.3   -30.3   1999.218    3.36 12.97   21.21 0.04 20.48 0.03 20.25 0.03  21.17 0.03 20.55 0.02 20.36 0.01   1    8.81  2.19 -248.27  2.55  -55.92  2.73  0                        NaN    NaN    NaN
 158.983216180    0.367480094    103.6   -50.3   1999.218    1.56 13.55   23.76 0.29 22.25 0.13 19.74 0.02  23.34 0.17 22.51 0.12 19.78 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 322.521245062    0.371742349    -81.0  -188.0   2003.810    1.63  7.98   21.86 0.06 20.12 0.02 19.17 0.02  21.55 0.04 20.19 0.01 19.24 0.01   1    0.93  0.77  -77.58  1.18 -181.65  1.32  0                        NaN    NaN    NaN
 236.280958275    0.375130196    -84.5  -117.2   1999.218    1.84 12.77   24.02 0.35 23.38 0.36 20.48 0.04  24.94 0.71 23.18 0.13 20.45 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  67.527365264    0.418384731     25.3  -108.0   1998.876    1.58 14.24   22.47 0.09 20.68 0.03 19.69 0.02  22.07 0.07 20.78 0.02 19.72 0.01   1    0.35  1.22   25.28  2.49 -112.71  1.41  0                        NaN    NaN    NaN
  12.628693446    0.418909129    192.2     0.5   2003.884    1.70  8.85   22.24 0.08 20.86 0.03 18.95 0.01  22.06 0.05 20.87 0.02 19.10 0.01   1    5.85  0.73  211.78  1.28  -15.27  0.79  0                        NaN    NaN    NaN
 249.028278411    0.425449262    -66.3  -110.5   1999.216    1.70 13.18   24.46 0.40 22.84 0.19 20.19 0.03    NaN  NaN 23.58 0.28 20.22 0.01   1    8.61  1.56  -55.54  3.10 -116.72  1.76  0                   M8  6361   4.04   0.15
 155.842684061    0.429358114    -23.1  -253.8   2001.143    2.98 11.69   20.54 0.03 19.62 0.02 19.35 0.02  20.41 0.02 19.63 0.01 19.38 0.01   1   12.40  0.86  -40.09  1.32 -245.67  1.44  0                        NaN    NaN    NaN
 120.761202862    0.440664320     43.8  -100.8   1998.893    1.55 14.11   21.89 0.06 20.20 0.03 19.54 0.02  21.57 0.05 20.25 0.02 19.55 0.01   1    1.93  0.97   50.87  1.47  -97.08  0.87  0                        NaN    NaN    NaN
 198.852499673    0.441702059      1.5  -130.3   1999.216    1.73 13.24   23.21 0.20 21.14 0.05 19.74 0.02  22.64 0.07 21.07 0.03 19.72 0.01   1    1.51  1.17   -6.72  2.03 -137.53  1.47  0                        NaN    NaN    NaN
 323.961234411    0.444111303      4.6  -183.0   2003.793    1.58  8.61   23.12 0.16 20.94 0.04 19.82 0.02  22.72 0.10 21.02 0.02 19.97 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 215.510440346    0.445547683   -138.4   -31.4   1999.216    1.88 13.26   21.61 0.06 19.97 0.02 18.90 0.02  21.37 0.03 20.10 0.02 18.81 0.00   1    3.21  0.49 -127.35  0.91  -27.00  0.73  0                        NaN    NaN    NaN
 201.505543242    0.472873794   -165.2   -45.1   1999.216    2.20 12.87   21.90 0.06 20.31 0.03 18.18 0.01  21.66 0.05 20.34 0.02 18.19 0.01   1    8.33  0.40 -158.45  0.70  -49.18  0.42  0                        NaN    NaN    NaN
 187.328568059    0.473018764   -132.7   -63.3   1999.216    1.89 12.83   24.30 0.56 23.29 0.36 21.07 0.08  24.01 0.30 22.74 0.12 21.22 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  68.543041440    0.475827082     66.8  -105.2   1998.882    1.80 14.44   21.75 0.05 20.08 0.02 19.22 0.02  21.63 0.04 20.05 0.01 19.26 0.01   1    1.23  0.70   64.75  1.35 -118.05  0.78  0                        NaN    NaN    NaN
 187.063128613    0.476278046    -31.3  -116.5   1999.216    1.56 12.94   23.81 0.38 21.94 0.12 19.91 0.03  23.21 0.16 21.98 0.06 19.93 0.01   1    2.78  1.87  -40.75  3.40 -133.71  2.67  0                        NaN    NaN    NaN
 209.578801684    0.477064930   -254.3  -274.0   2007.284    1.75  4.68   22.12 0.08 21.13 0.05 20.68 0.05  22.01 0.09 21.32 0.04 21.02 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 219.434770073    0.485165323   -133.9    -0.1   1999.216    1.86 13.87   24.67 0.49 23.55 0.35 21.43 0.09  25.79 2.60 27.70 17.77 21.66 0.07   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 193.089973810    0.486884575    118.9  -105.2   1999.216    2.08 13.12   21.33 0.04 20.54 0.03 20.27 0.03  21.13 0.02 20.55 0.02 20.26 0.01   1    8.04  0.91  108.40  2.20 -106.45  1.04  0                        NaN    NaN    NaN
 229.866053970    0.491843821      2.8  -128.9   1999.216    1.73 13.43   21.73 0.05 20.22 0.02 18.94 0.01  21.78 0.06 20.22 0.01 19.08 0.01   1    2.33  0.85    6.21  1.33 -133.27  1.62  0                        NaN    NaN    NaN
 128.649585606    0.493389599     65.0  -139.5   2000.171    1.97 12.79   21.96 0.07 20.51 0.03 18.99 0.01  21.78 0.04 20.45 0.02 19.01 0.01   1    3.08  0.53   72.69  0.93 -141.98  0.51  0                        NaN    NaN    NaN
 188.667587786    0.497557878    102.1  -106.3   1999.216    1.87 12.67   21.18 0.04 19.64 0.02 18.08 0.01  20.88 0.02 19.66 0.01 18.11 0.00   1    4.36  0.29   92.80  0.78 -110.68  0.38  0                        NaN    NaN    NaN
  75.661904638    0.499068891     31.3  -181.1   1998.882    2.63 14.30   22.50 0.11 21.08 0.05 18.69 0.01  22.18 0.06 21.05 0.03 18.70 0.00   1    7.30  0.42   25.00  0.63 -179.43  0.46  0                        NaN    NaN    NaN
 232.879249548    0.500560075   -272.5  -104.3   1999.216    4.08 13.98   23.59 0.24 21.95 0.09 18.94 0.01  22.97 0.10 21.74 0.05 19.00 0.00   1   10.84  0.51 -284.04  0.92 -109.33  0.82  0                        NaN    NaN    NaN
 185.772794320    0.500576876   -129.8   -27.7   1999.216    1.68 12.67   21.47 0.06 20.64 0.04 20.37 0.04  21.32 0.04 20.64 0.02 20.39 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  60.364976052    0.507891207     14.6  -119.2   1998.723    1.74 14.48   23.68 0.28 21.60 0.07 20.03 0.03  24.02 0.49 21.63 0.05 20.06 0.01   1   -0.44  2.17    6.68  3.54 -118.15  2.36  0                        NaN    NaN    NaN
 195.979986626    0.508661357    112.5   -38.7   1999.216    1.56 13.13   23.95 0.53 21.89 0.13 19.67 0.03  23.86 0.28 22.65 0.12 19.88 0.01   1    5.60  1.28   77.19  2.27  -45.88  1.27  0                        NaN    NaN    NaN
 227.338357338    0.511150725   -106.0   -80.5   1999.216    1.76 13.22   24.06 0.31 23.12 0.23 19.96 0.03  23.65 0.32 23.16 0.18 20.01 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 143.114100574    0.517310286   -126.4  -101.0   2000.171    2.05 12.69   19.99 0.02 19.62 0.02 19.48 0.02  19.95 0.01 19.63 0.01 19.51 0.01   1    8.30  0.54 -132.42  0.88 -106.11  1.10  0                        NaN    NaN    NaN
 228.082723277    0.521450697    -90.7   -74.9   1999.216    1.54 13.14   23.56 0.23 22.14 0.11 19.57 0.02  23.96 0.31 22.11 0.09 19.58 0.01   1    7.03  0.73  -91.37  1.49  -70.82  1.20  0                        NaN    NaN    NaN
 220.368256978    0.522628354      9.7  -185.7   1999.216    2.44 13.12   22.67 0.12 20.79 0.04 19.70 0.02  22.75 0.11 20.94 0.02 19.77 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 213.914165011    0.529215611   -172.6    81.0   1999.216    2.48 13.03   24.23 0.46 22.66 0.19 19.84 0.03  24.45 0.65 22.78 0.11 19.79 0.01   1   11.93  0.99 -165.07  1.64   52.51  1.95  0                  NaN     0   0.00   0.00
 195.064138026    0.532734576    -89.5  -157.1   1999.216    2.39 13.24   22.01 0.07 20.86 0.04 20.43 0.04  21.79 0.05 20.84 0.02 20.53 0.02   1    8.90  2.22 -103.08  3.92 -162.34  2.59  0                        NaN    NaN    NaN
 235.255762194    0.534629463   -152.3    -9.2   1999.216    2.03 13.33   22.25 0.09 20.59 0.03 19.44 0.02  22.28 0.09 20.72 0.02 19.49 0.01   1    0.84  0.70 -157.49  1.28   -7.45  1.02  0                        NaN    NaN    NaN
  50.371731708    0.536871406     94.6  -110.5   2002.830    1.56 10.72   22.48 0.10 21.74 0.07 21.36 0.08  22.21 0.12 21.83 0.06 21.41 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 339.534140051    0.546575952     34.5  -317.4   2003.796    2.39  7.48   20.51 0.02 20.26 0.02 20.19 0.03  20.59 0.02 20.39 0.01 20.40 0.01   1    5.35  1.36   36.77  1.57 -294.76  1.54  0           WDmagnetic  5949   3.93  -1.70
  52.072595872    0.549231761    186.2    35.1   2002.830    1.85  9.75   24.51 0.46 23.02 0.22 20.57 0.04  24.42 0.58 22.90 0.15 20.68 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   L4  5000   4.00   0.00
  21.408304062    0.558657438    372.6   -30.0   2003.884    3.35  8.95   24.73 0.51 23.52 0.34 20.52 0.04  24.66 0.57 23.21 0.17 20.65 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  4388   2.31   0.03
 202.427858597    0.560207205    -32.2  -120.1   1999.216    1.64 13.18   20.49 0.02 19.72 0.02 19.52 0.02  20.55 0.01 19.76 0.01 19.59 0.01   1    9.20  0.80  -33.17  1.37 -118.57  0.92  0                        NaN    NaN    NaN
 138.425128043    0.567020359    -18.2  -210.6   2000.171    2.71 12.83   22.45 0.13 21.72 0.09 21.53 0.12  22.25 0.06 21.88 0.07 21.62 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 188.261775663    0.570204922   -155.3    39.3   1999.216    2.09 13.04   22.86 0.16 21.31 0.07 19.10 0.02  22.60 0.12 21.13 0.04 19.06 0.01   1    4.20  0.78 -152.87  1.68   18.21  1.22  0                        NaN    NaN    NaN
 113.307867571    0.571202162   -146.3  -192.7   1998.893    3.36 13.88   25.72 0.59 22.47 0.21 19.45 0.03    NaN  NaN 22.90 0.18 19.57 0.01   1    9.53  1.00 -150.19  2.65 -198.57  2.69  0                        NaN    NaN    NaN
 126.593145153    0.573439862     20.4  -126.9   2000.171    1.60 12.42   21.27 0.04 19.78 0.02 18.02 0.01  21.08 0.03 19.78 0.01 18.06 0.00   1    4.54  0.34   22.26  0.53 -124.84  0.34  0                        NaN    NaN    NaN
 359.808083821    0.577825241    -65.9  -175.0   2003.739    1.61  8.59   22.00 0.07 20.31 0.03 19.28 0.02  21.76 0.06 20.21 0.02 19.32 0.01   1    1.57  0.82  -52.12  1.71 -186.03  0.76  0                        NaN    NaN    NaN
 203.360266924    0.580375273   -109.8    56.6   1999.216    1.71 13.81   22.12 0.08 20.51 0.03 18.54 0.01  21.69 0.06 20.43 0.02 18.53 0.01   1    5.92  0.49  -98.91  0.73   46.42  0.48  0                        NaN    NaN    NaN
 197.694287089    0.582668716   -185.0   -84.9   1999.216    2.60 12.78   21.73 0.06 20.05 0.02 17.69 0.01  21.32 0.03 20.03 0.01 17.78 0.00   1   12.99  0.27 -172.16  0.52  -81.14  0.25  0                        NaN    NaN    NaN
 138.902114481    0.586676591    -11.7  -211.3   2000.171    2.76 13.05   21.75 0.06 19.97 0.02 18.70 0.01  21.42 0.03 20.07 0.01 18.71 0.00   1    4.49  0.46  -11.08  0.83 -224.18  0.67  0                        NaN    NaN    NaN
 208.230002219    0.589694778   -194.7    51.3   1999.216    2.61 12.97   21.22 0.04 19.72 0.02 18.05 0.01  21.05 0.02 19.80 0.02 18.07 0.00   1    5.29  0.33 -191.52  0.61   56.18  0.43  0                        NaN    NaN    NaN
 347.165884507    0.592956105    183.3  -109.2   2003.739    1.95  9.12   23.86 0.32 22.31 0.12 19.38 0.02  23.45 0.20 22.13 0.08 19.59 0.01   1   13.01  0.81  199.56  1.58 -121.13  1.28  0               Ldwarf  6163   4.12  -0.29
  63.273952455    0.601779222     86.7  -141.8   1998.723    2.34 14.08   21.35 0.04 20.51 0.03 20.20 0.03  21.11 0.05 20.48 0.02 20.25 0.02   1    7.85  1.11   97.04  2.18 -155.57  1.48  0                        NaN    NaN    NaN
 200.924084896    0.645435075    -15.9  -133.5   1999.218    1.75 13.01   22.53 0.13 20.89 0.04 19.35 0.02  22.04 0.04 20.81 0.03 19.36 0.01   1    1.57  0.89  -33.15  1.68 -124.54  1.07  0                        NaN    NaN    NaN
  30.098370870    0.646327270    129.8   -67.4   2001.860    1.66 11.35   21.94 0.07 20.54 0.03 17.93 0.01  21.81 0.04 20.59 0.02 17.97 0.00   1   12.41  0.27  136.14  0.54  -79.37  0.39  0       M6III (148783)  5373   4.37  -1.08
 344.697770186    0.649442344    244.3    46.2   2003.791    2.21  8.89   24.33 0.55 21.98 0.10 19.09 0.02  23.49 0.20 21.99 0.09 19.14 0.00   1    8.90  0.79  253.73  1.53   46.05  0.96  0       M6III (148783)  5373   4.37  -1.08
  43.236856806    0.658235114    -12.4  -178.2   2001.962    1.95 10.94   22.05 0.08 20.35 0.02 19.58 0.02  22.12 0.10 20.42 0.02 19.80 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 159.116775334    0.659624658   -161.0  -120.7   1999.218    2.74 13.63   21.34 0.04 19.91 0.02 18.36 0.01  21.05 0.02 19.78 0.01 18.35 0.00   1    3.88  0.60 -173.19  0.98 -124.34  0.87  0                        NaN    NaN    NaN
 171.067032716    0.659821121   -119.1   -60.3   1999.218    1.82 13.63   21.62 0.04 19.99 0.02 18.04 0.01  21.31 0.03 19.92 0.01 17.97 0.00   1    6.70  0.29 -132.70  0.54  -57.25  0.39  0                        NaN    NaN    NaN
 239.933700555    0.667105560   -118.1     8.1   1999.213    1.57 13.27   22.98 0.15 21.35 0.06 19.57 0.02  22.57 0.09 21.32 0.03 19.54 0.01   1    4.81  0.87 -120.91  1.74    4.85  1.16  0                        NaN    NaN    NaN
 146.233821013    0.672966306     97.2   -77.2   1999.218    1.64 13.20   21.68 0.06 20.22 0.02 18.30 0.01  21.49 0.04 20.21 0.02 18.21 0.00   1    4.13  0.97   87.13  0.71  -87.01  0.75  0                        NaN    NaN    NaN
 151.812965064    0.673718841     38.5  -157.5   1999.218    2.16 13.35   23.56 0.26 21.57 0.07 18.61 0.01  23.41 0.16 21.55 0.05 18.59 0.00   1   18.10  0.61   37.91  0.84 -146.84  0.78  0               Ldwarf  4949   1.32  -2.32
 164.426887622    0.675381362    -58.5  -122.1   1999.218    1.93 14.25   21.56 0.05 20.08 0.02 18.66 0.01  21.34 0.03 20.08 0.01 18.73 0.00   1    2.53  0.46  -70.41  0.82 -132.52  0.66  0                        NaN    NaN    NaN
 171.542965741    0.678206859   -111.6   -19.3   1999.218    1.56 13.76   21.10 0.03 19.62 0.01 18.91 0.01  20.92 0.02 19.63 0.01 18.93 0.01   1    2.21  0.66 -111.40  1.09  -17.47  0.76  0                        NaN    NaN    NaN
 173.370338809    0.682143700     98.0   -66.0   1999.218    1.58 13.39   21.53 0.04 20.06 0.02 18.21 0.01  21.23 0.04 20.12 0.02 18.32 0.00   1    5.66  0.33   93.90  0.64  -65.51  0.43  0                        NaN    NaN    NaN
  82.245049840    0.692012667     59.1  -102.6   1998.876    1.71 14.41   22.31 0.09 20.69 0.03 19.80 0.03  22.30 0.09 20.73 0.03 19.84 0.01   1    0.42  1.05   58.76  1.99 -101.53  1.63  0                        NaN    NaN    NaN
 193.723731197    0.696852754   -165.7   -31.9   1999.218    2.21 13.07   21.68 0.06 20.14 0.02 18.30 0.01  21.54 0.03 20.33 0.02 18.31 0.00   1    6.54  0.50 -171.10  0.85  -38.74  0.52  0                        NaN    NaN    NaN
 124.331991187    0.698678762     52.2  -167.2   1999.218    2.39 13.63   21.72 0.06 20.12 0.02 18.83 0.01  21.50 0.05 20.16 0.01 18.87 0.01   1    3.75  0.48   56.81  0.90 -178.36  0.51  0                        NaN    NaN    NaN
 199.386438897    0.703098502    -33.8  -135.0   1999.218    1.84 13.21   21.35 0.05 19.88 0.02 18.13 0.01  21.20 0.02 19.82 0.01 18.12 0.00   1    5.14  0.33  -42.52  0.64 -135.30  0.36  0                        NaN    NaN    NaN
 142.581417831    0.717848324   -156.6    65.9   1999.218    2.30 13.54   19.89 0.02 19.72 0.02 19.68 0.03  20.20 0.01 19.77 0.01 19.64 0.01   1    7.24  0.87 -167.02  1.14   64.60  1.10  0                  NaN     0   0.00   0.00
   5.057885837    0.724029673    -12.9  -185.4   2001.880    1.99 10.70   21.39 0.04 19.95 0.02 17.55 0.01  21.12 0.03 20.03 0.01 17.61 0.00   1    9.34  0.25  -14.51  0.55 -191.63  0.29  0       M6III (148783)  6163   4.12  -0.29
 216.867831952    0.725878474    -67.1  -202.7   1999.218    2.76 12.91   22.71 0.12 20.99 0.04 19.69 0.02  22.42 0.12 21.22 0.05 19.80 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 200.751191522    0.733576932   -220.8   -53.8   1999.218    3.00 13.20   21.16 0.04 19.61 0.02 17.41 0.01  21.04 0.02 19.55 0.01 17.48 0.00   1   13.05  0.27 -234.31  0.50  -47.90  0.29  0                        NaN    NaN    NaN
 159.125034342    0.734579769     82.8  -115.4   1999.218    1.92 13.50   23.37 0.20 24.30 0.54 20.52 0.04  23.40 0.22 21.52 0.06 20.57 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 200.056076471    0.738591384   -118.5   -24.2   1999.218    1.55 12.80   22.74 0.14 21.10 0.05 19.02 0.02  22.50 0.08 21.08 0.04 19.01 0.01   1    6.24  0.86 -110.31  1.36  -28.05  0.86  0                        NaN    NaN    NaN
 179.359487406    0.740665029     70.6   -92.2   1999.218    1.56 13.42   21.76 0.06 20.27 0.03 18.63 0.01  21.61 0.04 20.29 0.02 18.63 0.00   1    4.05  0.49   63.96  0.86 -100.40  0.48  0                        NaN    NaN    NaN
 144.543724783    0.744715328    -74.7   -85.0   1999.218    1.56 13.75   22.30 0.11 21.39 0.07 21.01 0.07  22.21 0.07 21.50 0.04 21.12 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  38.157151669    0.749996286    -68.3  -130.5   2001.962    1.61 10.94   23.25 0.20 21.38 0.06 19.56 0.02  22.69 0.16 21.60 0.05 19.61 0.01   1    7.38  1.18  -51.99  2.05 -115.45  2.17  0                        NaN    NaN    NaN
 201.868316859    0.756704871   -144.1   -21.4   1999.218    1.85 12.73   22.94 0.17 21.09 0.05 19.89 0.03  22.58 0.09 21.29 0.05 19.95 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  30.669379676    0.757472019    185.6   -81.3   2001.860    2.11 10.44   22.18 0.09 20.47 0.03 18.07 0.01  21.89 0.06 20.50 0.02 18.18 0.00   1   11.69  0.35  193.18  0.55  -88.45  0.43  0                   M6  3717   4.89  -0.20
 217.541109776    0.764720307      1.1  -135.3   1999.218    1.74 12.89   20.38 0.02 19.68 0.02 19.45 0.02  20.16 0.02 19.72 0.01 19.64 0.01   1   10.31  0.53   -2.88  1.09 -127.70  0.78  0                        NaN    NaN    NaN
 248.950135662    0.776679297    -57.9  -132.5   1999.213    1.98 13.71   21.60 0.05 19.83 0.02 17.56 0.01  21.32 0.03 19.96 0.01 17.63 0.00   1   13.34  0.22  -54.82  0.36 -146.87  0.24  0                        NaN    NaN    NaN
 162.989185076    0.779348523   -124.7    -3.2   1999.218    1.67 13.40   23.65 0.27 22.17 0.12 20.14 0.03  23.75 0.24 22.17 0.08 20.27 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 243.918809182    0.832002189    -66.2   -95.8   1999.213    1.55 13.35   23.40 0.21 22.04 0.11 20.21 0.04  23.62 0.26 21.87 0.05 20.33 0.02   1    1.44  2.23  -56.15  5.27  -94.69  2.32  0                        NaN    NaN    NaN
   2.057615970    0.834657945    162.9    -8.2   2001.880    1.74 10.66   21.59 0.05 19.96 0.02 17.76 0.01  21.18 0.03 19.87 0.01 17.90 0.00   1    9.83  0.41  181.94  0.66   -3.73  0.47  0                        NaN    NaN    NaN
 179.264799178    0.836582596   -159.6    78.2   1999.218    2.48 13.96   22.72 0.13 21.75 0.09 21.26 0.08  22.67 0.14 21.84 0.05 21.25 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 244.761858844    0.838923087    -39.3  -178.7   1999.196    2.36 12.90   22.82 0.20 21.04 0.06 18.52 0.01  22.17 0.07 21.05 0.03 18.49 0.00   1    7.96  0.41  -45.01  0.69 -175.70  0.31  0                        NaN    NaN    NaN
 183.972828651    0.847258919    186.8  -357.7   1999.216    5.98 14.81   21.85 0.08 19.95 0.02 17.17 0.01  21.49 0.03 20.19 0.02 17.36 0.00   1   29.99  0.26  212.84  0.46 -416.64  0.28  0                   M8  3717   4.89  -0.20
 203.115719304    0.847265851   -110.8  -124.9   1999.216    2.25 13.47   22.12 0.08 20.45 0.03 19.51 0.02  21.93 0.05 20.53 0.02 19.55 0.01   1    4.01  0.94 -116.98  1.78 -126.60  1.53  0                        NaN    NaN    NaN
 195.465002457    0.848556008    -70.3   -98.0   1999.216    1.66 13.74   22.05 0.08 20.52 0.03 19.08 0.02  21.77 0.04 20.92 0.04 19.11 0.01   1    1.34  0.74  -93.98  1.74 -104.48  1.17  0                        NaN    NaN    NaN
 214.642292319    0.860412169   -125.2    -7.5   1999.216    1.67 13.34   21.27 0.05 19.53 0.02 18.22 0.01  20.80 0.02 19.55 0.01 18.24 0.00   1    2.29  0.50 -129.69  0.64   -7.47  0.55  0                        NaN    NaN    NaN
  58.924202676    0.864115067    125.1   -75.6   1998.723    2.02 13.79   22.45 0.10 20.44 0.03 19.16 0.01  22.02 0.07 20.47 0.02 19.13 0.01   1    2.41  0.85  125.52  1.34  -85.29  1.35  0                        NaN    NaN    NaN
 231.799931501    0.868629877    -29.5  -122.4   1999.216    1.69 13.42   23.39 0.20 21.77 0.08 19.69 0.02  23.05 0.15 21.80 0.07 19.62 0.01   1    3.31  1.17  -38.44  1.98 -132.27  1.65  1                        NaN    NaN    NaN
 202.721502116    0.870126861    -78.2  -123.2   1999.216    1.99 13.66   21.72 0.06 20.18 0.02 18.44 0.01  21.50 0.03 20.37 0.02 18.49 0.01   1    5.67  0.49  -81.35  1.03 -137.08  0.60  0                        NaN    NaN    NaN
 184.649560268    0.871623522   -124.1    33.7   1999.216    1.63 12.67   24.46 0.70 23.83 0.63 21.12 0.10  23.14 0.16 23.45 0.19 20.71 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 311.639144371    0.875359233    187.1  -197.4   2001.718    2.98 10.96   21.97 0.07 20.25 0.03 18.54 0.01  21.66 0.04 20.33 0.01 18.67 0.00   1    6.11  0.43  188.82  0.91 -201.86  0.56  0                        NaN    NaN    NaN
 241.346217062    0.879133329   -125.1   -88.1   2000.338    1.83 11.95   21.76 0.07 20.63 0.04 20.26 0.04  21.54 0.04 20.70 0.02 20.27 0.01   1   10.50  1.81 -128.47  2.92  -89.05  2.04  0                        NaN    NaN    NaN
 128.084101808    0.883880737    -54.3  -136.9   2000.171    1.83 12.41   22.23 0.09 20.83 0.04 18.86 0.01  22.29 0.09 20.79 0.02 18.95 0.01   1    4.02  0.66  -58.03  1.01 -138.17  0.75  0                        NaN    NaN    NaN
 223.534306494    0.890283599   -267.5    46.3   1999.216    3.49 12.85   23.79 0.34 21.52 0.08 18.91 0.01  23.66 0.32 21.84 0.07 19.38 0.01   1   17.60  0.91 -266.14  1.17   42.66  1.03  0               Ldwarf  6180   4.11  -0.41
 183.978799215    0.916180257   -135.8    -1.5   1999.216    1.78 13.13   22.85 0.18 21.24 0.06 19.67 0.03  22.41 0.08 21.32 0.04 19.71 0.01   1    1.74  0.97 -122.23  2.31  -11.63  0.97  0                        NaN    NaN    NaN
 353.915185057    0.935541727    182.4     5.2   2003.739    1.73  9.50   22.66 0.12 20.65 0.03 19.42 0.02  22.16 0.05 20.74 0.02 19.51 0.01   1    3.29  1.03  218.41  2.55   -2.99  1.56  0                  NaN     0   0.00   0.00
 225.569346808    0.970717737   -106.1    71.1   1999.216    1.69 13.25   25.11 0.52 22.86 0.20 20.43 0.04  24.71 0.62 23.20 0.22 20.44 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   M8  5302   4.50  -0.19
  66.229261329    0.974749170    133.1  -116.6   1998.723    2.45 13.87   22.90 0.15 21.28 0.05 19.21 0.02  22.37 0.10 21.46 0.05 19.32 0.01   1    4.80  0.83  132.70  1.41 -113.42  0.78  0                        NaN    NaN    NaN
  72.779428164    0.975133607     78.0  -124.7   1998.882    1.99 13.51   23.69 0.30 21.76 0.10 20.41 0.05  23.40 0.24 21.85 0.06 20.68 0.07   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 139.964793654    0.990921301    140.0  -191.6   2000.341    2.90 12.23   24.58 0.78 23.35 0.47 21.09 0.09    NaN  NaN 24.06 0.41 21.26 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  24.268432690    1.009878825     42.6  -179.7   2003.884    1.59  8.60   24.70 0.53 22.37 0.14 19.50 0.02  23.57 0.24 22.35 0.15 19.52 0.01   1    4.79  1.53   64.04  1.92 -187.31  1.42  0   M7IIIevar (177940)  5807   3.89   0.14
 242.779747512    1.017643891   -128.0    17.4   1999.216    1.68 13.04   22.11 0.07 20.48 0.03 18.64 0.01  22.01 0.05 20.48 0.01 18.80 0.00   1    5.12  0.44 -131.78  0.72   10.60  0.59  0                        NaN    NaN    NaN
 126.248021443    1.019516908     61.9  -202.9   2000.905    2.47 11.64   25.24 0.60 22.54 0.17 20.36 0.04  24.36 0.48 23.62 0.26 20.53 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  73.815310156    1.019598430     31.7  -203.6   1998.882    2.60 12.61   25.56 0.51 24.44 0.70 21.60 0.14    NaN  NaN   NaN  NaN 21.73 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  10.254314067    1.046262159    166.1  -233.6   2003.873    2.15  7.52   22.52 0.10 20.44 0.03 19.21 0.02  22.10 0.07 20.66 0.01 19.43 0.01   1    2.89  0.73  165.85  1.64 -224.03  0.81  0            BROADLINE     0   0.00   0.00
 140.502834095    1.052925312   -193.0   -21.2   2000.341    2.49 12.84   24.24 0.57 22.62 0.22 20.52 0.05  24.02 0.37 22.04 0.10 20.61 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 345.218392032    1.053953010    209.1  -127.1   2003.793    2.18  8.91   23.51 0.26 21.33 0.06 18.59 0.01  22.97 0.12 21.37 0.03 19.03 0.01   1   13.62  0.59  223.95  0.76 -150.49  0.60  0                        NaN    NaN    NaN
 156.819133996    1.059386107     36.3  -173.0   1999.218    2.35 13.28   24.68 0.46 22.88 0.21 20.15 0.03  24.21 0.52 23.33 0.29 20.12 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  5807   3.89   0.14
 304.564471153    1.066807467    -31.1  -209.1   2001.786    2.28 10.77   23.76 0.31 21.69 0.09 20.05 0.03  23.48 0.21 21.77 0.04 20.22 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 126.284539982    1.068565404      1.7  -123.4   1999.218    1.68 13.64   21.19 0.05 19.70 0.02 18.01 0.01  21.20 0.03 20.00 0.01 18.26 0.00   1    5.15  0.33   -1.97  0.55 -125.04  0.39  0                        NaN    NaN    NaN
  84.072783760    1.090466049      6.7  -134.1   1998.876    1.87 13.96   23.81 0.29 22.12 0.11 20.04 0.03  22.30 0.08 20.81 0.03 19.77 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 157.708010448    1.097567404    -66.9  -104.8   1999.218    1.72 13.80   22.24 0.08 20.47 0.03 19.34 0.02  21.97 0.07 20.44 0.03 19.40 0.01   1    3.80  1.04  -81.94  1.45 -116.10  1.72  0                        NaN    NaN    NaN
  71.126949823    1.103319188    118.9  -194.7   2004.724    1.76  7.72   24.42 0.55 21.74 0.10 20.20 0.04    NaN  NaN 22.21 0.09 20.49 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 249.955677373    1.103623986   -192.7   -30.3   2001.409    2.10 10.77   20.23 0.02 19.66 0.02 19.54 0.02  20.28 0.01 19.63 0.01 19.78 0.01   1   10.99  0.59 -200.98  1.15  -38.18  0.68  0                        NaN    NaN    NaN
  53.734994679    1.105127312    394.4  -103.0   2004.724    2.98  7.30   24.24 0.40 23.86 0.42 21.03 0.07  25.79 1.72 28.28 18.43 21.28 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 170.566664907    1.106924463    -98.7   -55.6   1999.218    1.61 14.20   23.10 0.16 21.61 0.08 19.84 0.03  22.71 0.15 21.85 0.08 19.85 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 196.207874538    1.107526675    115.5  -298.8   1999.218    4.13 12.90   24.28 0.48 23.09 0.31 21.39 0.10    NaN  NaN 23.62 0.31 21.71 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.353087596    1.108420033   -163.2   -13.8   1999.218    2.24 13.70   21.80 0.05 20.16 0.02 19.32 0.02  21.42 0.03 20.25 0.02 19.37 0.01   1    2.44  0.75 -159.40  1.38  -16.04  1.04  0                        NaN    NaN    NaN
 131.530377786    1.119792185   -119.4     5.1   1999.218    1.62 13.54   23.45 0.29 21.77 0.09 19.08 0.02  22.71 0.13 21.87 0.06 19.13 0.01   1    8.02  0.61 -114.62  1.16   -0.54  0.75  0                        NaN    NaN    NaN
 157.179759187    1.123610244   -140.4    30.4   1999.218    1.94 13.51   19.89 0.01 19.58 0.02 19.52 0.02  19.87 0.01 19.63 0.01 19.53 0.01   1    8.16  0.52 -157.62  0.98   17.73  0.65  0                        NaN    NaN    NaN
 252.664334724    1.124072705    -41.6  -146.5   2001.409    1.76 11.52   21.97 0.10 20.61 0.04 18.93 0.02  21.89 0.05 20.53 0.02 19.00 0.00   1    3.73  0.48  -51.45  0.90 -141.02  0.66  0                        NaN    NaN    NaN
 183.354304994    1.124926484     62.0  -148.2   1999.218    2.04 12.71   22.47 0.10 21.64 0.08 21.41 0.10  22.31 0.08 21.48 0.04 21.38 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 184.926171631    1.130302557   -145.6  -144.6   1999.218    2.66 12.96   22.95 0.16 21.41 0.07 19.67 0.02  22.70 0.09 21.60 0.05 19.67 0.01   1    2.26  1.46 -138.62  2.55 -160.05  1.37  0                        NaN    NaN    NaN
 175.324255185    1.138330568   -115.2    46.0   1999.218    1.62 13.06   24.88 0.58 22.69 0.21 20.65 0.05  24.93 0.91 22.79 0.18 20.56 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 153.671790868    1.162942623    -33.9  -111.8   1999.218    1.55 13.25   21.67 0.05 19.99 0.02 18.30 0.01  21.24 0.03 20.01 0.01 18.28 0.01   1    4.87  0.41  -30.33  0.58 -113.65  0.54  0                        NaN    NaN    NaN
 119.656543213    1.165249691     79.2  -126.8   1999.218    1.99 13.32   25.11 0.85 22.25 0.18 19.62 0.03  24.82 0.71 22.08 0.07 19.66 0.01   1    9.47  0.88   48.60  1.45 -129.39  0.88  0                        NaN    NaN    NaN
 244.672932595    1.165461622     -8.2  -140.2   1999.213    1.85 13.17   23.81 0.32 22.17 0.14 20.33 0.05  24.19 0.47 22.16 0.07 20.43 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 208.288167183    1.175061742     28.9  -182.0   2000.313    2.22 12.04   23.95 0.46 21.95 0.13 20.45 0.06  24.61 0.64 22.43 0.12 20.63 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 227.728694823    1.177355156   -111.1    93.6   2001.389    1.65 11.38   22.96 0.16 21.39 0.06 19.05 0.01  23.13 0.15 21.23 0.04 18.99 0.01   1    7.00  0.63 -109.39  0.93   93.99  0.83  0                   M6  3717   4.89  -0.20
 218.511384548    1.180419912   -142.1   -13.0   2000.338    1.71 11.97   22.95 0.22 21.20 0.06 20.26 0.04  23.19 0.17 21.30 0.04 20.40 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 208.099281258    1.181463231   -166.9   -51.1   2000.313    2.00 11.43   25.18 0.57 23.82 0.51 21.51 0.12    NaN  NaN 23.56 0.30 21.21 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0   M7IIIevar (177940)  4801   4.60  -1.72
 169.397087895    1.224107197   -107.9   -59.1   1999.218    1.64 13.30   25.07 0.58 24.10 0.59 20.73 0.06  24.78 0.78 22.72 0.18 20.90 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 169.377889499    1.230943304   -141.8   -47.0   1999.218    2.07 13.87   24.10 0.39 22.93 0.24 21.07 0.09  25.61 1.45 23.12 0.20 21.02 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 215.749536399    1.258598214   -138.3   -28.5   2000.338    1.66 11.75   22.21 0.12 20.57 0.04 19.51 0.02  22.07 0.05 20.65 0.02 19.58 0.01   1    1.87  1.30 -153.32  3.16  -29.20  1.64  0                        NaN    NaN    NaN
  71.308859497    1.272023071    -47.4  -138.7   1998.873    2.09 14.24   22.34 0.11 20.74 0.05 19.04 0.02  22.34 0.08 20.76 0.02 19.03 0.01   1    4.74  0.57  -48.49  0.94 -143.00  0.77  0                        NaN    NaN    NaN
  90.128220887    1.274957777    -25.6  -130.0   1998.893    1.80 13.60   24.37 0.48 24.50 0.73 20.38 0.05    NaN  NaN 22.70 0.14 20.45 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 215.066560122    1.282290223   -190.3   -55.9   2000.338    2.36 11.91   22.06 0.10 20.42 0.03 19.33 0.02  21.69 0.05 20.64 0.02 19.35 0.01   1    1.46  0.73 -190.49  1.36  -48.61  1.35  0                        NaN    NaN    NaN
 175.500998105    1.310382578    -23.5  -119.5   2000.341    1.55 12.74   22.48 0.14 20.75 0.04 20.12 0.04  22.10 0.10 20.75 0.02 20.28 0.01   1    1.86  2.70  -28.53  4.52 -115.28  2.47  0                        NaN    NaN    NaN
 225.838648141    1.314769270    -92.7  -110.6   2000.338    1.66 11.48   19.58 0.01 19.71 0.02 19.82 0.03  19.64 0.01 19.90 0.01 19.96 0.01   1    2.76  0.50  -86.22  0.89 -106.27  0.77  0                   WD  7652   4.29   0.06
 134.621198894    1.319034861    117.1  -148.1   2000.341    2.37 12.53   25.49 0.72 23.08 0.29 21.40 0.10  29.09 35.58 24.22 0.48 21.45 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 224.084534800    1.335951556   -178.2   -85.6   2000.338    2.35 11.90   21.88 0.07 20.14 0.03 18.31 0.01  21.54 0.04 20.34 0.02 18.34 0.00   1    5.58  0.31 -170.19  0.62  -85.21  0.49  0                        NaN    NaN    NaN
 217.554981417    1.338638611   -115.5   -83.9   2000.341    1.70 11.92   23.66 0.40 21.57 0.08 20.47 0.05  23.16 0.24 21.36 0.05 20.40 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  49.024659102    1.358510663    103.6  -239.6   2004.951    1.80  6.89   21.39 0.05 20.00 0.02 17.36 0.01  21.06 0.03 20.03 0.01 17.50 0.00   1   16.24  0.29  131.10  0.48 -230.25  0.43  0                        NaN    NaN    NaN
 162.733119238    1.363081924    137.2  -273.0   2000.976    3.31 10.82   25.54 0.68 22.72 0.25 20.41 0.05  24.32 0.38 23.11 0.32 20.81 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 129.401784304    1.364950670     10.0  -250.1   2000.913    3.05 12.19   21.63 0.06 20.03 0.02 18.80 0.01  21.52 0.03 20.07 0.01 18.88 0.00   1    3.64  0.48   13.66  0.86 -244.54  0.85  0                        NaN    NaN    NaN
 183.136956556    1.368601470   -111.2    70.5   2000.341    1.59 12.06   22.31 0.13 20.81 0.05 18.62 0.01  22.34 0.08 20.92 0.03 18.80 0.00   1    6.41  0.42 -124.75  0.86   71.42  0.53  0                        NaN    NaN    NaN
 163.926518307    1.419250850    -99.0  -145.5   2000.976    2.14 12.13   21.92 0.08 20.42 0.03 18.46 0.01  21.67 0.05 20.49 0.02 18.51 0.00   1    6.31  0.40 -107.46  0.80 -150.21  0.59  0                        NaN    NaN    NaN
 230.925038741    1.423914559    -36.6  -240.7   2001.389    2.59 10.64   21.18 0.04 19.68 0.02 18.05 0.01  21.08 0.02 19.67 0.01 18.13 0.00   1    5.42  0.40  -40.94  0.56 -248.90  0.51  0                        NaN    NaN    NaN
 216.947683266    1.437456026   -125.4    17.1   2000.341    1.56 12.36   23.69 0.37 22.88 0.27 20.10 0.03    NaN  NaN 23.41 0.19 20.12 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0       M6III (148783)  5373   4.37  -1.08
 235.432544648    1.442048256   -107.2   -93.0   2000.338    1.77 12.46   23.19 0.21 21.11 0.05 19.87 0.03  22.54 0.08 21.12 0.03 19.97 0.01   1    2.20  1.31 -117.99  2.81 -103.51  2.00  0                        NaN    NaN    NaN
 181.276345294    1.452404667   -128.0  -121.2   2000.338    2.15 12.21   23.21 0.28 20.97 0.06 19.84 0.03  22.52 0.12 21.04 0.03 19.90 0.01   1    4.47  1.57 -112.87  3.27 -121.35  1.14  0                        NaN    NaN    NaN
 155.668807807    1.463013163     85.6   -99.7   2000.341    1.54 11.74   25.95 0.51 23.21 0.32 21.34 0.09    NaN  NaN 24.08 0.66 21.42 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 156.271189611    1.485901993   -246.7    57.8   2000.341    3.04 12.00   24.70 0.70 22.91 0.25 19.75 0.02  24.51 0.87 22.49 0.16 19.71 0.01   1    7.39  0.82 -233.50  1.96   57.63  1.97  0       M6III (148783)  5373   4.37  -1.08
 207.377985377    1.487766301    -16.7  -124.5   2000.341    1.57 12.47   21.14 0.04 19.54 0.02 17.77 0.01  20.71 0.02 19.44 0.01 17.79 0.00   1    8.97  0.93  -21.59  0.57 -124.55  0.49  0                        NaN    NaN    NaN
 193.843016299    1.494556271     71.4  -122.9   2000.338    1.69 11.91   23.57 0.39 21.68 0.10 19.04 0.02  22.78 0.10 21.53 0.04 19.14 0.01   1    7.92  0.59   53.38  1.39 -127.86  0.65  0                        NaN    NaN    NaN
 235.261687808    1.495142156    -53.4  -197.4   2000.338    2.47 12.08   24.41 0.53 23.11 0.31 20.83 0.07  25.17 0.84 23.10 0.15 21.29 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 156.572313746    1.508409904     60.4  -112.5   2000.341    1.68 13.12   22.60 0.16 21.26 0.06 19.34 0.02  22.85 0.13 21.45 0.05 19.49 0.01   1    3.76  1.18   54.84  1.71 -115.41  2.14  0                        NaN    NaN    NaN
 209.110783309    1.516767943   -162.5   -51.9   2000.341    2.14 12.57   21.45 0.06 19.78 0.02 19.02 0.02  21.22 0.03 19.83 0.01 19.16 0.01   1    2.24  0.76 -172.63  1.02  -62.49  0.76  0                        NaN    NaN    NaN
 133.110770338    1.516948038    -31.2  -271.5   2000.913    3.33 12.20   22.41 0.11 21.45 0.07 20.99 0.08  22.42 0.08 21.61 0.05 21.35 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 145.123681776    1.543116748   -118.4   -89.7   2000.341    1.84 12.40   22.58 0.15 21.38 0.08 18.77 0.01  22.68 0.10 21.35 0.04 18.81 0.01   1   11.83  0.56 -116.22  0.92  -86.31  0.96  0                   M8  3714   1.49  -0.57
 142.109674011    1.544720303   -370.7    71.2   2000.341    4.56 12.08   23.14 0.25 21.19 0.06 18.49 0.01  23.63 0.38 21.23 0.08 18.61 0.01   1   23.98  0.50 -370.26  0.63   63.95  0.62  0                  NaN     0   0.00   0.00
 164.453912538    1.552726870   -176.4   -41.2   2000.341    2.28 12.59   21.76 0.07 20.06 0.03 19.04 0.02  21.32 0.04 20.10 0.01 19.36 0.01   1    3.80  1.23 -187.60  1.28  -47.36  1.14  0                        NaN    NaN    NaN
 214.575528441    1.647398113   -102.6   -78.4   2000.338    1.60 12.36   25.20 0.71 23.75 0.50 21.53 0.12  24.12 0.36 24.18 0.37 21.76 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 179.067057829    1.648761314   -143.6   -38.6   2000.341    1.88 12.65   23.58 0.37 22.18 0.15 19.42 0.02  23.20 0.16 22.11 0.07 19.50 0.01   1    6.56  0.96 -155.61  2.07  -49.63  0.92  0                        NaN    NaN    NaN
 213.522679944    1.649997249   -111.6  -162.5   2000.338    2.37 12.03   24.14 0.49 24.66 0.80 21.02 0.07    NaN  NaN 23.52 0.24 21.03 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 218.361688592    1.654310219   -141.0   -11.9   2000.338    1.71 12.07   22.23 0.11 20.83 0.05 19.63 0.02  22.45 0.09 20.72 0.04 19.66 0.01   1    2.30  0.87 -144.21  2.01  -14.67  1.53  0                        NaN    NaN    NaN
 194.758845819    1.660538312     41.6  -121.5   2000.341    1.57 12.21   21.43 0.05 19.80 0.02 18.72 0.01  21.14 0.02 19.86 0.01 18.77 0.00   1    2.43  0.39   25.33  0.89 -114.91  0.48  0                        NaN    NaN    NaN
 157.951888439    1.672782887    115.1  -197.6   2000.913    2.83 12.40   22.57 0.14 21.58 0.09 20.98 0.08  22.31 0.07 21.58 0.06 21.09 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.315133279    1.686524105     84.7  -113.5   2000.341    1.77 12.49   19.92 0.02 19.75 0.02 19.80 0.03  19.89 0.01 19.72 0.01 20.10 0.01   1    5.33  0.64   85.35  1.07 -117.45  0.66  0                        NaN    NaN    NaN
 214.647611878    1.703707434    107.6  -122.5   2000.338    1.88 11.53   22.81 0.17 21.18 0.06 18.45 0.01  22.44 0.09 21.01 0.03 18.39 0.01   1   11.96  0.39   97.03  0.83 -121.21  0.62  0       M6III (148783)  4662   2.05  -0.09
 189.446162823    1.704900167   -132.3   -16.6   2000.341    1.57 11.74   23.49 0.35 21.49 0.09 18.94 0.01  22.75 0.11 21.24 0.03 18.95 0.01   1    9.72  0.48 -129.69  1.21  -28.50  0.61  0                        NaN    NaN    NaN
 181.326846139    1.720491646    -20.9  -135.4   2000.341    1.73 12.62   21.58 0.06 19.98 0.02 17.07 0.01  21.03 0.05 20.04 0.02 17.17 0.00   1   18.82  0.30  -27.88  0.49 -147.77  0.24  0       M6III (148783)  6000   4.03  -1.29
 239.415744592    1.725850359    -32.3  -133.9   2000.338    1.69 12.28   23.54 0.36 22.30 0.19 19.75 0.03  23.86 0.30 22.49 0.10 20.08 0.01   1    3.26  1.48  -32.69  2.46 -124.15  1.91  0                        NaN    NaN    NaN
 226.595362566    1.740356810   -110.6  -151.6   2000.338    2.22 11.85   21.96 0.07 20.25 0.03 18.51 0.01  21.72 0.05 20.34 0.02 18.61 0.00   1    5.28  0.39 -106.29  0.67 -147.53  0.53  0                        NaN    NaN    NaN
 172.604340632    1.757520251    125.6   -36.6   2000.341    1.65 12.62   25.33 0.69 23.82 0.52 20.91 0.07    NaN  NaN 23.54 0.26 21.00 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 235.301834785    1.762954472     25.6  -142.7   2001.389    1.61 11.13   21.00 0.03 19.59 0.02 17.64 0.01  20.95 0.02 19.59 0.01 17.66 0.00   1    8.35  0.25   17.76  0.40 -150.68  0.33  0                        NaN    NaN    NaN
 157.301358895    1.765579615   -150.5   -11.0   2000.338    1.87 12.39   21.02 0.04 19.52 0.02 17.95 0.01  20.81 0.02 19.54 0.01 17.95 0.00   1    4.64  0.27 -148.82  0.52  -17.28  0.47  0                        NaN    NaN    NaN
 187.743404131    1.768687937   -152.1   -74.0   2000.341    2.06 12.21   22.99 0.25 21.31 0.08 20.26 0.05  23.37 0.17 21.52 0.04 20.40 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 227.479554714    1.769162840    -12.6  -160.4   2000.338    1.98 12.29   20.94 0.03 19.52 0.02 18.21 0.01  20.74 0.02 19.60 0.01 18.28 0.00   1    2.01  0.66  -30.03  0.65 -157.60  0.60  0                        NaN    NaN    NaN
 215.925339850    1.773160208   -265.8  -299.1   2000.341    4.41 11.01   21.25 0.05 19.71 0.02 17.82 0.01  20.93 0.02 19.92 0.01 18.11 0.00   1    6.76  0.28 -251.09  0.56 -301.94  0.45  0                        NaN    NaN    NaN
 186.697017418    1.791737533   -158.5    11.2   2000.341    1.91 12.03   22.59 0.15 21.32 0.07 18.39 0.01  22.99 0.15 21.20 0.03 18.41 0.00   1   20.32  0.37 -153.72  0.82   19.80  0.45  0                   M9  3717   4.89  -0.20
 143.883424082    1.797755920    -61.7  -121.2   2000.913    1.57 11.57   25.93 0.56 23.62 0.46 20.99 0.09    NaN  NaN 22.79 0.14 21.02 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.671137412    1.824765340    121.3   -91.3   2000.976    1.88 12.39   20.09 0.02 19.58 0.02 19.35 0.02  20.04 0.01 19.61 0.01 19.39 0.01   1    9.52  0.53  131.44  1.24 -100.45  0.75  0                        NaN    NaN    NaN
 153.224044838    1.837484738   -112.9   -68.6   2000.341    1.57 11.88   24.57 1.00 21.96 0.22 19.54 0.03  24.39 0.45 22.27 0.10 20.07 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 130.335810390    1.849580324     89.0  -135.2   2000.913    1.94 11.97   21.19 0.04 19.62 0.02 18.95 0.01  20.95 0.03 19.66 0.01 18.97 0.01   1    2.35  0.46   89.71  0.77 -134.83  0.65  0                        NaN    NaN    NaN
 238.868156673    1.849874436   -117.3   -69.6   2000.338    1.59 11.66   21.43 0.05 19.87 0.02 18.44 0.01  21.28 0.03 19.89 0.01 18.48 0.00   1    2.23  0.40 -125.95  0.62  -79.23  0.63  0                        NaN    NaN    NaN
 121.051178599    1.857463092   -176.6    30.5   2001.138    2.09 11.64   21.07 0.04 19.53 0.02 16.79 0.00  20.84 0.02 19.38 0.01 16.91 0.00   1   26.38  0.20 -176.60  0.37   26.94  0.22  0                        NaN    NaN    NaN
 165.311174533    1.861021199   -235.0    77.5   2000.338    3.12 12.62   24.34 0.61 22.57 0.20 19.95 0.03  25.28 1.36 22.49 0.21 19.88 0.01   1   14.18  1.17 -216.85  1.82   76.52  1.23  0                  NaN     0   0.00   0.00
 222.136437762    1.904588980    -34.6  -257.1   2000.338    3.48 13.42   21.88 0.07 19.95 0.02 19.02 0.02  21.75 0.05 20.15 0.01 19.11 0.01   1    3.03  0.99  -47.53  1.34 -303.91  1.38  0                  M0V  3858   4.17  -0.06
 222.377506859    1.931365444     25.1  -156.5   2000.338    1.89 11.90   24.35 0.54 22.69 0.22 20.13 0.04  23.45 0.25 22.86 0.17 20.21 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 232.768894655    1.934913771   -155.1    36.6   2000.338    1.93 12.10   23.77 0.36 22.73 0.21 19.81 0.03  24.62 0.64 22.94 0.17 19.88 0.01   1    7.60  1.17 -105.47  2.61   41.60  2.78  0                        NaN    NaN    NaN
 207.020828883    1.947610505   -151.4   -53.4   2000.341    1.98 12.33   21.75 0.07 20.39 0.03 17.98 0.01  21.54 0.04 20.31 0.02 18.00 0.00   1    9.54  0.83 -151.11  0.89  -44.18  0.52  0                        NaN    NaN    NaN
 240.764044814    1.957258744   -103.5  -161.6   2001.211    2.16 11.28   23.73 0.39 21.91 0.10 19.08 0.01  23.33 0.15 21.88 0.05 19.19 0.00   1   16.53  0.68 -116.89  1.03 -174.32  0.76  0                        NaN    NaN    NaN
 201.775414639    1.960948487     20.0  -125.9   2000.338    1.60 12.56   24.35 0.50 23.04 0.25 21.21 0.08  24.26 0.37 23.04 0.21 21.26 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 221.963694550    1.970742219   -135.4    32.5   2000.338    1.60 11.51   21.45 0.05 19.93 0.02 18.16 0.01  21.21 0.03 19.82 0.01 18.24 0.00   1    5.68  0.43 -129.69  0.68   37.61  0.72  0                        NaN    NaN    NaN
 233.231476265    2.035774476     31.9  -128.7   2000.338    1.60 12.11   21.40 0.05 19.90 0.02 18.08 0.01  21.25 0.03 19.91 0.02 18.10 0.00   1    6.07  0.30   35.01  0.48 -131.86  0.42  0                        NaN    NaN    NaN
 194.532745453    2.039848378   -248.1    -2.5   2000.338    2.89 11.67   24.31 0.55 22.82 0.26 20.11 0.04  24.01 0.31 22.59 0.10 20.26 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 234.145444360    2.070631572   -120.5   -54.2   2001.389    1.56 11.81   21.65 0.06 20.04 0.02 19.09 0.02  21.44 0.04 20.16 0.01 19.20 0.01   1    2.62  0.48 -111.60  1.15  -47.72  0.77  0                        NaN    NaN    NaN
  46.699130413    2.071443468    208.9    -4.6   2004.951    1.67  7.97   24.80 0.63 22.56 0.22 19.74 0.03  24.61 0.74 22.75 0.18 19.88 0.01   1    9.27  1.24  177.82  1.54  -11.23  1.60  0                        NaN    NaN    NaN
 226.998207920    2.071536001    -62.1  -112.5   2000.338    1.57 12.18   24.04 0.49 21.95 0.14 19.49 0.03  22.87 0.12 22.48 0.10 19.77 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 134.640683466    2.081272760    104.7  -240.9   2001.138    3.24 12.32   22.01 0.09 20.40 0.03 19.03 0.02  22.02 0.07 20.60 0.02 19.11 0.01   1    5.41  0.76   95.09  1.43 -256.49  1.59  0                  M2V  3717   4.89  -0.20
 180.894104658    2.087977075   -127.5  -141.3   2000.341    2.24 11.78   22.51 0.14 20.81 0.05 18.38 0.01  22.13 0.07 20.90 0.02 18.45 0.00   1    9.38  0.55 -139.18  0.95 -145.03  0.48  0                        NaN    NaN    NaN
 134.993723203    2.094300288   -152.6    29.0   2001.138    1.82 11.73   24.54 0.58 23.31 0.41 20.32 0.04  24.53 0.49 22.94 0.14 20.33 0.02   1    4.27  1.94 -140.92  3.40   28.12  3.75  0                   M8  3737   1.06  -0.61
 158.247539721    2.101934384   -183.6    -9.0   2000.338    2.26 12.31   23.12 0.22 21.68 0.09 19.34 0.02  22.85 0.13 21.46 0.06 19.40 0.01   1    5.08  0.90 -167.69  1.63  -18.99  2.03  0                        NaN    NaN    NaN
 183.141192513    2.107788350     63.1  -120.7   2000.341    1.63 11.97   23.62 0.48 22.02 0.17 19.91 0.04  24.23 0.42 22.44 0.09 20.29 0.01   1   18.06  1.75   43.96  3.12 -115.49  1.62  0               Ldwarf  5373   4.37  -1.08
 239.761149367    2.120561969   -116.4  -128.4   2000.338    2.14 12.35   22.07 0.08 20.51 0.03 18.80 0.01  21.79 0.04 20.42 0.02 18.85 0.00   1    3.95  0.52 -130.87  0.82 -135.98  0.79  0                        NaN    NaN    NaN
 212.318978906    2.124592995    -33.2  -145.5   2000.338    1.75 11.74   22.85 0.18 21.96 0.11 21.64 0.14  23.89 0.38 21.83 0.08 21.73 0.07   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 198.144288117    2.135143444   -202.4    94.4   2000.341    2.67 11.97   21.40 0.06 19.86 0.02 17.37 0.01  21.05 0.02 19.90 0.01 17.40 0.00   1   15.16  0.26 -205.02  0.57   81.01  0.24  0                        NaN    NaN    NaN
 213.115691896    2.135712170     40.4  -134.1   2000.338    1.64 11.72   21.53 0.05 19.76 0.02 18.98 0.01  21.29 0.03 19.88 0.01 19.00 0.01   1    2.44  0.75   33.70  0.91 -121.98  0.88  0                        NaN    NaN    NaN
 168.431360486    2.136681657   -229.4    -4.9   2000.341    2.68 11.67   23.47 0.40 21.93 0.16 19.13 0.02  22.91 0.13 21.91 0.06 19.32 0.01   1    5.26  0.81 -214.73  1.59  -14.11  1.25  0                        NaN    NaN    NaN
 239.483326940    2.149778498   -128.9   -46.2   2000.338    1.67 12.16   24.63 0.81 21.88 0.15 20.88 0.11  23.82 0.27 22.92 0.11 21.24 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 132.226694821    2.153520523   -142.8   -28.0   2000.913    1.72 11.83   23.04 0.19 21.25 0.06 18.71 0.01  22.65 0.11 21.19 0.04 18.72 0.00   1    9.13  0.44 -138.38  0.80  -34.55  0.46  0                   M7  3717   4.89  -0.20
 220.549234647    2.162407913    134.8    13.5   2000.341    1.63 12.02   23.75 0.39 21.72 0.10 18.98 0.02  23.21 0.17 21.94 0.06 18.98 0.01   1   10.67  0.55  137.47  1.18   13.96  0.87  0                   M8  3717   4.89  -0.20
 169.910798079    2.173405072   -143.2   -18.2   2000.341    1.84 12.73   21.71 0.07 20.02 0.02 17.99 0.01  21.35 0.03 20.03 0.01 18.03 0.00   1    7.95  0.51 -158.33  0.68  -20.80  0.46  0                        NaN    NaN    NaN
 211.939873059    2.182070043   -136.6   -41.9   2000.338    1.69 11.81   24.39 0.57 21.99 0.12 20.69 0.06  23.95 0.36 22.36 0.09 20.82 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 130.630669376    2.189319418   -258.1   -90.0   2000.913    3.35 12.25   21.59 0.06 20.78 0.04 20.47 0.05  21.57 0.04 20.74 0.02 20.59 0.02   1   10.41  1.86 -254.22  3.43  -89.65  1.82  0                        NaN    NaN    NaN
 217.170831560    2.193132311    -48.8  -122.7   2000.341    1.57 11.89   23.49 0.33 22.39 0.19 20.49 0.05  25.86 2.50 22.34 0.10 20.43 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 160.918296610    2.229075330   -156.7    -5.9   2000.338    1.93 12.34   23.76 0.42 22.23 0.14 19.69 0.02  23.74 0.27 22.16 0.09 19.69 0.01   1    6.26  1.27 -133.53  1.69  -19.70  1.46  0                        NaN    NaN    NaN
  49.322126851    2.237482039    208.3    30.0   2004.951    1.82  8.63   22.83 0.18 21.74 0.10 21.20 0.10  22.92 0.15 22.00 0.05 21.53 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 155.246090263    2.242177607   -177.0   -17.5   2000.341    2.18 12.24   24.84 0.65 23.09 0.29 19.80 0.03  24.82 0.67 22.71 0.16 19.86 0.01   1    8.42  1.19 -186.42  1.83  -10.73  2.04  0                   M8  6000   4.00  -0.50
 193.934600989    2.244836203   -224.8    76.6   2000.341    2.96 12.48   24.96 0.69 23.17 0.31 20.10 0.04  24.88 0.69 23.15 0.18 20.24 0.01   1    9.86  1.33 -231.65  2.45   63.77  2.35  0                   M9  4457   1.37  -0.96
 201.493695074    2.250582896     91.4   -90.5   2000.338    1.55 12.04   24.44 0.49 22.86 0.22 20.23 0.04  23.68 0.24 23.57 0.58 20.26 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 229.127244451    2.253222686    -99.6  -145.6   2001.389    1.91 10.81   22.37 0.11 21.11 0.05 18.33 0.01  22.16 0.08 21.10 0.04 18.44 0.00   1   10.27  0.37  -96.04  0.66 -140.77  0.79  0                        NaN    NaN    NaN
 154.604052700    2.253459919   -100.7   -98.1   2000.341    1.70 12.09   22.74 0.15 20.82 0.04 19.63 0.02  22.57 0.08 20.94 0.02 19.66 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 169.621842009    2.259527476   -134.4   -28.0   2000.976    1.66 12.12   22.01 0.07 20.35 0.03 18.08 0.01  21.64 0.05 20.31 0.02 18.06 0.00   1   10.35  0.40 -134.71  0.70  -37.37  0.59  0                        NaN    NaN    NaN
 223.822651041    2.265120679   -106.1  -102.8   2000.338    1.77 11.99   22.00 0.08 20.34 0.03 19.58 0.02  21.83 0.05 20.40 0.02 19.60 0.01   1    0.88  0.89 -117.99  1.30 -101.33  1.11  0                        NaN    NaN    NaN
 142.200320734    2.268982545    -36.8  -124.4   2000.341    1.59 12.24   22.17 0.10 20.40 0.03 19.59 0.02  21.96 0.05 20.54 0.02 19.68 0.01   1    0.63  1.05  -22.52  1.43 -121.97  1.56  0                        NaN    NaN    NaN
 154.998987153    2.271207414     58.2  -108.9   2000.341    1.55 12.57   21.24 0.04 19.75 0.02 18.46 0.01  21.04 0.02 19.89 0.01 18.52 0.00   1    2.95  0.68   68.30  1.04 -129.22  1.33  0                        NaN    NaN    NaN
 196.634937796    2.282428511   -125.7  -109.0   2000.338    2.07 12.47   21.92 0.07 20.21 0.02 19.33 0.02  21.67 0.04 20.28 0.02 19.36 0.01   1    2.06  0.61 -128.05  1.22 -108.78  0.67  0                        NaN    NaN    NaN
 144.090888302    2.302391740    -11.8  -139.4   2000.913    1.63 11.68   21.88 0.08 20.65 0.05 18.53 0.01  22.06 0.09 20.80 0.04 18.76 0.01   1    6.94  0.41   -6.81  0.78 -146.83  0.56  0                        NaN    NaN    NaN
 174.876739952    2.315549936   -259.6   -59.6   2000.976    2.86 10.73   22.08 0.08 20.56 0.04 17.98 0.01  21.73 0.04 20.60 0.02 18.07 0.00   1   12.65  0.33 -244.95  0.64  -62.99  0.42  0                        NaN    NaN    NaN
 195.973607810    2.319706795   -127.9    30.1   2000.338    1.58 12.03   22.73 0.15 21.25 0.06 18.99 0.01  22.60 0.09 21.18 0.03 18.99 0.00   1    5.22  0.70 -134.15  1.54   33.85  1.06  0                   M6  3717   4.89  -0.20
 174.301371392    2.335924876   -268.0    40.8   2000.976    3.12 11.51   21.35 0.04 20.46 0.03 20.17 0.04  21.34 0.04 20.46 0.02 20.28 0.01   1    7.85  1.59 -283.01  2.13   27.86  1.39  0                        NaN    NaN    NaN
 253.295469575    2.352704559    -25.6  -178.6   2001.409    2.04 11.33   22.35 0.30 20.76 0.07 19.03 0.02  22.16 0.07 20.89 0.02 19.39 0.01   1    4.83  0.59  -22.46  1.19 -183.27  0.73  0                        NaN    NaN    NaN
  49.061788323    2.358375364    132.9  -254.4   2004.951    2.08  7.25   22.39 0.11 20.73 0.04 19.21 0.02  22.44 0.08 20.76 0.02 19.48 0.01   1    4.05  0.59  117.45  1.10 -255.55  1.01  0                        NaN    NaN    NaN
 206.480225541    2.380392850    -15.9  -238.0   2000.341    2.74 11.50   22.29 0.11 20.34 0.03 18.99 0.01  22.13 0.06 20.44 0.02 19.11 0.01   1    5.10  0.64  -15.17  1.26 -238.07  0.70  0                        NaN    NaN    NaN
 216.323871899    2.426081183   -243.5   -46.4   2000.338    3.04 12.26   20.53 0.03 19.66 0.02 19.36 0.02  20.37 0.01 19.71 0.01 19.39 0.01   1   12.64  0.59 -239.06  1.16  -50.85  0.97  0                        NaN    NaN    NaN
 223.976030049    2.427044879   -148.6  -177.8   2001.389    2.49 10.73   20.53 0.03 19.59 0.02 19.21 0.02  20.37 0.02 19.58 0.01 19.39 0.01   1   10.80  1.01 -171.47  1.23 -182.43  1.65  0                        NaN    NaN    NaN
 229.291995300    2.476388396    -88.4  -103.4   2000.338    1.71 12.59   24.05 0.38 22.65 0.20 20.24 0.04  24.31 0.57 22.34 0.15 20.27 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 206.112514722    2.477244674   -347.6   -61.3   2006.397    1.62  4.60   21.53 0.05 19.60 0.02 18.72 0.01  21.42 0.04 19.75 0.01 18.82 0.01   1    4.32  0.50 -291.78  0.80  -72.62  0.55  0                  M0V  3980   4.96  -0.04
 151.727701246    2.484073709   -111.9   -67.8   2000.913    1.55 11.84   21.03 0.04 19.56 0.02 17.96 0.01  20.74 0.02 19.69 0.01 18.00 0.00   1    3.99  0.35 -116.15  0.49  -62.42  0.46  0                        NaN    NaN    NaN
 193.032075747    2.501298152     43.6  -178.4   2000.341    2.24 12.20   21.17 0.04 19.61 0.02 18.91 0.01  20.98 0.02 19.66 0.01 18.98 0.00   1    1.16  0.64   47.28  1.02 -175.32  0.63  0                        NaN    NaN    NaN
 224.698346018    2.510751657   -160.8   -23.4   2001.389    1.84 11.33   22.04 0.08 20.53 0.03 18.52 0.01  22.05 0.07 20.56 0.03 18.59 0.00   1    5.63  0.50 -165.87  0.79  -17.45  0.64  0                   M6  3717   4.89  -0.20
 179.674325812    2.520620414     -2.0  -126.6   2000.341    1.60 12.66   22.65 0.16 20.98 0.05 18.67 0.01  22.37 0.07 21.04 0.03 18.72 0.00   1    6.94  0.46   -4.18  1.01 -139.31  0.42  0                        NaN    NaN    NaN
 159.966126854    2.524813346    -50.9  -136.0   2000.338    1.82 12.51   21.41 0.05 19.71 0.02 18.81 0.01  21.12 0.03 19.76 0.01 18.84 0.01   1    2.03  0.55  -54.21  1.57 -137.72  0.91  0                        NaN    NaN    NaN
 202.026605360    2.534154164   -153.4   -47.6   2000.341    1.88 11.72   25.77 0.58 24.03 0.64 21.13 0.09    NaN  NaN 22.77 0.18 21.25 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 157.679945175    2.545117942   -179.2  -114.1   2000.913    2.51 11.80   22.87 0.16 21.19 0.05 19.02 0.02  22.31 0.07 21.14 0.03 19.09 0.01   1    7.05  0.71 -183.28  1.36 -118.94  0.97  0                   M5  3717   4.89  -0.20
 147.271905697    2.547423761   -433.2    34.0   2000.341    5.10 11.74   21.53 0.06 19.55 0.02 18.14 0.01  21.26 0.03 20.05 0.01 18.12 0.01   1    6.87  0.45 -404.95  0.67   28.82  0.58  0                        NaN    NaN    NaN
 154.157395439    2.550818264    -99.5  -129.0   2000.913    1.86 11.39   24.91 0.63 23.03 0.26 20.47 0.05  24.06 0.37 22.74 0.18 20.40 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  3717   4.89  -0.20
 187.034982660    2.561115649     26.9  -263.3   2000.341    3.08 11.62   23.85 0.43 23.09 0.33 20.33 0.04  25.03 0.84 23.22 0.20 20.59 0.02   1   10.99  1.50   30.48  3.70 -255.35  2.17  0                   M9  3714   1.49  -0.57
 169.733095113    2.578966514   -183.9    -8.9   2000.341    2.24 12.19   24.55 0.62 24.04 0.66 21.19 0.10  24.88 0.77 24.65 0.94 20.93 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 187.356342280    2.597148100    112.4   -85.5   2000.341    1.63 11.57   21.96 0.09 20.90 0.05 20.64 0.06  21.82 0.04 20.93 0.02 20.69 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 211.173656012    2.597280939     43.3  -302.7   2000.338    3.29 10.76   24.34 0.46 22.86 0.24 20.04 0.03  23.80 0.29 22.59 0.13 20.18 0.01   1   16.10  1.69   26.95  2.67 -266.29  3.23  0                   L3  5807   3.89   0.14
 155.137477058    2.656281830   -205.6     0.2   2000.341    2.63 12.80   21.68 0.06 19.96 0.02 18.80 0.01  21.47 0.05 20.04 0.01 18.74 0.01   1    3.43  0.98 -211.67  1.11    6.07  1.15  0                        NaN    NaN    NaN
 157.833019572    2.667030970   -173.9    -1.9   2000.341    2.13 12.27   23.69 0.34 22.72 0.24 19.87 0.03  24.15 0.38 22.45 0.10 19.90 0.01   1    8.03  1.11 -172.21  2.25   -9.82  1.86  0               Ldwarf  5807   3.89   0.14
 233.174473427    2.696112612   -105.0  -258.9   2001.389    3.18 11.37   22.90 0.17 21.06 0.06 20.05 0.03  22.54 0.10 21.20 0.04 20.13 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 149.310610346    2.697058791   -190.4  -116.7   2000.913    2.54 11.38   20.45 0.02 19.52 0.02 19.16 0.02  20.40 0.01 19.73 0.01 19.19 0.01   1   12.40  0.61 -179.76  0.84 -108.84  0.76  0                        NaN    NaN    NaN
 187.573177333    2.702346788   -149.2   -29.8   2000.341    1.76 11.57   22.01 0.09 20.54 0.04 20.03 0.04  21.79 0.06 20.62 0.02 20.14 0.02   1   10.33  1.49 -169.74  3.00  -38.34  1.40  0                        NaN    NaN    NaN
 194.510022790    2.707846655    -83.4  -171.7   2000.338    2.21 11.59   23.34 0.24 21.78 0.10 19.17 0.02  23.13 0.15 21.85 0.05 19.25 0.01   1    7.85  0.60 -104.69  1.44 -187.95  0.81  0                        NaN    NaN    NaN
 157.075716077    2.723843559    -67.2  -114.9   2000.341    1.56 11.73   20.70 0.03 20.69 0.04 20.56 0.06  20.70 0.01 20.75 0.02 20.88 0.02   1    2.09  2.60  -65.67  3.39 -121.17  4.31  0                        NaN    NaN    NaN
 181.946541668    2.740250157   -478.4   126.3   2000.338    6.60 13.34   25.29 0.70 24.54 0.76 21.43 0.11  25.79 1.69 23.87 0.37 21.83 0.05   1     NaN   NaN     NaN   NaN     NaN   NaN  0                 L5.5  6361   4.04   0.15
 182.459513663    2.817615136     93.3   -98.5   2000.338    1.60 11.83   25.56 0.62 23.79 0.59 21.56 0.13    NaN  NaN 24.07 0.57 21.88 0.07   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 188.629991253    2.817870150   -132.7   -66.8   2000.338    1.84 12.35   22.18 0.10 20.57 0.04 19.14 0.02  21.98 0.05 20.78 0.02 19.24 0.00   1    3.42  0.71 -141.19  1.80  -57.65  0.92  0                        NaN    NaN    NaN
 187.163163661    2.827243687    -11.7  -155.0   2000.338    1.83 11.77   21.53 0.06 20.14 0.03 18.43 0.01  21.59 0.06 20.15 0.01 18.44 0.00   1    4.07  0.45  -26.60  1.05 -132.92  0.62  0                        NaN    NaN    NaN
 187.229573900    2.830227465   -134.0   -29.2   2000.338    1.65 12.00   22.43 0.13 20.62 0.04 18.72 0.01  21.96 0.06 20.75 0.02 18.79 0.00   1    5.78  0.51 -140.13  1.19  -13.34  0.66  0                        NaN    NaN    NaN
 212.833271392    2.832232454   -116.0   -72.4   2000.341    1.58 11.53   22.03 0.09 21.15 0.06 20.78 0.06  21.91 0.06 21.27 0.04 20.90 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 199.291860095    2.846599101   -155.8   -64.6   2000.341    2.01 11.94   21.74 0.07 21.08 0.06 20.68 0.06  21.77 0.06 21.04 0.03 20.78 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 203.132241450    2.847006975   -170.4   -57.9   2000.341    2.22 12.36   20.65 0.03 19.70 0.02 19.36 0.02  20.51 0.01 19.72 0.01 19.44 0.01   1   12.38  0.55 -177.64  1.10  -67.85  0.75  0                        NaN    NaN    NaN
 149.740859064    2.855657110   -148.3     8.0   2001.138    1.72 11.60   21.43 0.05 19.99 0.02 18.09 0.01  21.22 0.03 20.05 0.01 18.16 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 183.538629550    2.881428425   -164.9   -37.2   2000.338    2.06 12.17   25.33 0.60 24.51 0.71 21.04 0.08  24.01 0.41 23.73 0.39 21.25 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 214.634811607    2.890446023     -0.1  -272.7   2000.338    3.28 12.01   24.91 0.65 23.02 0.27 20.10 0.04  25.06 0.83 22.86 0.13 20.22 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 170.900046367    2.898312871   -151.5   -91.7   2000.341    2.03 11.48   22.24 0.11 20.85 0.05 18.50 0.01  22.23 0.09 20.79 0.03 18.52 0.00   1    8.52  0.45 -141.93  0.76  -72.07  0.55  0                        NaN    NaN    NaN
 181.960147489    2.900476940   -294.0   -49.8   2000.338    3.44 11.52   21.58 0.06 19.71 0.02 18.93 0.02  21.45 0.04 19.76 0.01 19.02 0.01   1    2.90  0.75 -291.25  1.30  -59.17  0.57  0                  M0V  3858   4.17  -0.06
 190.350604597    2.914320841     56.3  -157.4   2000.341    2.08 12.43   22.72 0.15 21.16 0.06 18.52 0.01  22.36 0.07 21.33 0.04 18.56 0.00   1    9.74  0.46   59.60  1.16 -161.00  0.45  0                        NaN    NaN    NaN
 234.196170694    2.917099327   -189.3   -39.2   2000.355    2.30 11.89   22.13 0.10 20.13 0.03 19.08 0.02  21.88 0.05 20.22 0.01 19.11 0.01   1    3.83  0.74 -191.79  0.93  -36.26  0.84  0                  M0V  3980   4.96  -0.04
 232.735153548    2.947754227   -107.9   -97.6   2000.355    1.78 12.23   22.94 0.24 21.49 0.08 18.91 0.01  22.68 0.09 21.50 0.04 18.97 0.00   1    7.92  0.71 -100.92  1.05  -92.18  0.92  0                   M7  3710   1.64  -0.54
 185.365446418    2.955506364   -138.6   -39.2   2000.341    1.66 11.53   22.43 0.12 19.89 0.02 17.42 0.01  21.93 0.04 19.94 0.01 17.48 0.00   1   53.95  0.25 -145.35  0.54  -43.50  0.28  0                   M9  3700   1.00  -0.45
 143.736426074    2.964547550   -161.2   -23.2   2001.138    1.93 11.84   22.92 0.17 21.11 0.05 18.49 0.01  22.36 0.08 21.09 0.02 18.52 0.00   1   12.11  0.40 -157.20  0.66  -26.59  0.51  0       M6III (148783)  5373   4.37  -1.08
 172.826221728    2.966402565   -136.2    36.1   2000.341    1.82 12.94   22.84 0.18 21.01 0.06 18.39 0.01  22.39 0.09 20.88 0.03 18.32 0.00   1    9.29  0.46 -137.61  0.81   30.78  0.69  0                        NaN    NaN    NaN
 228.334144554    2.966728592    -92.2  -102.0   2000.355    1.73 12.61   21.16 0.05 19.83 0.02 19.23 0.02  21.03 0.03 19.81 0.01 19.26 0.01   1    1.54  0.69 -103.30  1.02 -100.46  0.81  0                        NaN    NaN    NaN
 221.526919639    2.969865898   -180.5    49.7   2001.211    2.08 11.11   21.70 0.07 20.62 0.04 20.28 0.04  21.26 0.04 20.46 0.02 20.21 0.01   1    7.86  1.35 -176.68  2.66   41.82  3.35  0                        NaN    NaN    NaN
 225.246023998    2.997091732   -164.2  -135.4   2000.355    2.73 12.84   23.33 0.27 21.54 0.08 20.59 0.06  23.16 0.31 21.56 0.09 20.69 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 136.932267852    2.998417715   -126.7    64.5   2001.138    1.62 11.38   23.84 0.33 22.40 0.18 19.67 0.02  23.60 0.24 22.28 0.08 19.76 0.01   1    7.79  0.87 -108.90  1.65   65.93  1.20  0       M6III (148783)  6163   4.12  -0.29
 214.997184897    2.999723831   -124.1   -43.6   2000.338    1.56 11.87   22.90 0.17 20.99 0.05 19.95 0.03  22.44 0.08 21.05 0.03 19.97 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 166.748686903    3.036334068   -154.5    42.3   2000.976    1.87 11.69   21.49 0.05 20.00 0.02 17.91 0.01  21.29 0.03 19.97 0.01 17.94 0.00   1    8.24  0.27 -155.50  0.51   39.57  0.36  0                        NaN    NaN    NaN
 183.376323257    3.037730856    104.3  -104.1   2000.341    1.74 11.79   25.67 0.63 23.34 0.40 20.57 0.06    NaN  NaN 22.99 0.18 20.58 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 149.458338364    3.040709674   -133.4   -10.3   2001.138    1.57 11.70   22.00 0.08 20.66 0.04 18.61 0.01  21.81 0.03 20.62 0.01 18.57 0.00   1    5.14  0.60 -132.34  0.91   -6.88  0.77  0                   M5  3717   4.89  -0.20
 151.149356981    3.046790165    -20.2  -138.4   2001.138    1.63 11.65   25.99 0.52 23.61 0.49 21.08 0.08    NaN  NaN 24.88 0.37 21.16 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 193.368799813    3.047024450   -174.0  -159.8   2000.341    3.28 13.90   21.37 0.05 20.21 0.03 19.76 0.03  20.90 0.04 20.32 0.02 19.88 0.01   1   11.95  0.68 -205.04  1.28 -180.98  0.78  0                        NaN    NaN    NaN
 200.521656124    3.072561567    -81.2   -95.3   2000.338    1.56 12.48   23.65 0.30 22.49 0.18 19.89 0.03  23.50 0.20 22.42 0.12 19.89 0.01   1    4.29  1.29  -50.51  3.26 -105.70  2.20  0                        NaN    NaN    NaN
 147.848664298    3.078791576   -128.1   -61.7   2001.138    1.65 11.61   21.85 0.07 20.39 0.03 18.32 0.01  21.77 0.04 20.52 0.02 18.29 0.00   1    7.25  0.41 -136.64  0.58  -74.48  0.59  0                        NaN    NaN    NaN
 127.290201247    3.088043618     11.0  -155.5   2001.138    1.78 11.45   24.40 0.54 22.60 0.21 19.83 0.03  24.45 0.53 22.82 0.12 19.78 0.01   1    8.41  1.68   39.86  2.46 -134.36  2.35  0                        NaN    NaN    NaN
 185.183238251    3.105855399   -161.4    23.0   2000.341    1.95 11.97   21.09 0.04 20.31 0.03 20.09 0.04  21.08 0.03 20.42 0.02 20.03 0.01   1    6.11  2.02 -162.45  2.84   24.69  1.52  0                        NaN    NaN    NaN
 193.868322712    3.106337784   -155.8   -46.1   2000.338    1.99 12.25   23.59 0.51 21.55 0.13 19.46 0.04  23.38 0.20 22.25 0.08 19.98 0.01   1   -0.91  2.89 -157.91  2.87  -71.58  2.39  0                        NaN    NaN    NaN
 184.435206108    3.125708110   -182.7   -10.6   2000.341    2.21 12.08   21.17 0.04 19.54 0.02 17.22 0.01  20.95 0.02 19.52 0.01 17.07 0.00   1   16.39  0.18 -192.98  0.40  -16.70  0.24  0                        NaN    NaN    NaN
 200.556728984    3.138115878   -129.3    24.4   2000.338    1.58 12.03   24.91 0.60 24.15 0.63 20.76 0.07  25.34 1.01 22.89 0.19 20.72 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 201.728765652    3.160758933    -69.2  -114.3   2000.338    1.68 12.54   21.43 0.05 19.79 0.02 18.99 0.02  21.28 0.03 19.81 0.01 19.00 0.01   1    2.67  0.57  -71.76  1.03 -131.55  0.57  0                        NaN    NaN    NaN
 231.977334465    3.173780006     19.8  -175.4   2000.355    2.24 12.68   21.07 0.04 20.36 0.03 20.08 0.03  20.92 0.02 20.43 0.02 20.17 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 230.059974426    3.225520158   -127.6   -22.9   2000.355    1.61 12.43   21.50 0.07 19.85 0.02 17.73 0.01  21.22 0.03 19.86 0.01 17.74 0.00   1   10.40  0.25 -132.57  0.50  -28.95  0.44  0                        NaN    NaN    NaN
 127.547871522    3.237314875    105.0  -164.5   2002.118    2.07 10.59   22.77 0.16 21.96 0.11 21.58 0.11  23.03 0.14 22.04 0.05 21.86 0.08   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 176.731303998    3.241374872   -157.0  -137.8   2000.976    2.43 11.63   21.28 0.05 19.84 0.02 18.28 0.01  21.07 0.03 19.87 0.01 18.48 0.00   1    4.28  0.42 -161.43  0.74 -141.15  0.46  0                        NaN    NaN    NaN
 189.443468838    3.248770986   -186.0    23.1   2000.338    2.24 11.96   21.79 0.07 19.99 0.02 17.30 0.01  21.45 0.03 19.97 0.01 17.41 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0       M6III (148783)  5373   4.37  -1.08
 211.875738700    3.280137300   -133.9    24.4   2000.355    1.61 11.86   22.94 0.22 21.77 0.10 19.73 0.03  23.21 0.16 22.25 0.08 19.81 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 230.904403058    3.328945113   -119.7   -84.6   2001.211    1.61 10.97   23.73 0.37 22.53 0.18 20.86 0.06  25.06 1.03 22.57 0.13 20.80 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 166.049036648    3.329233113    -29.6  -137.5   2000.341    1.79 12.72   24.50 0.73 23.52 0.52 20.66 0.07  24.96 0.79 23.20 0.24 20.95 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 174.206444607    3.341871604    109.3  -123.9   2000.341    2.06 12.47   21.52 0.05 19.98 0.02 18.14 0.01  21.20 0.03 20.04 0.01 18.17 0.00   1    5.93  0.36  118.05  0.69 -135.47  0.46  0                        NaN    NaN    NaN
 200.309607874    3.342884180   -120.3    63.2   2000.341    1.60 11.75   25.72 0.62 23.00 0.32 20.10 0.04    NaN  NaN 23.36 0.37 20.31 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  5807   3.89   0.14
  82.513925554    3.352359839    266.1  -220.8   1999.760    4.29 12.40   20.40 0.03 19.57 0.02 19.31 0.02  20.27 0.01 19.57 0.01 19.44 0.01   1   11.08  0.47  254.90  1.08 -208.57  1.05  0                        NaN    NaN    NaN
 236.673387414    3.359659785   -212.4  -255.3   2001.211    3.39 10.20   21.75 0.07 20.28 0.03 17.92 0.01  21.55 0.04 20.33 0.01 18.01 0.00   1   10.19  0.27 -190.51  0.51 -235.89  0.45  0                        NaN    NaN    NaN
 178.426200171    3.367259324   -304.1    -9.7   2006.016    1.83  6.01   22.77 0.10 21.54 0.05 21.13 0.05  23.13 0.18 21.66 0.05 21.18 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 193.543583173    3.380162097     40.4  -131.7   2000.341    1.90 13.81   21.93 0.09 20.17 0.03 19.18 0.02  21.53 0.04 20.24 0.01 19.26 0.01   1    2.39  0.79   52.91  1.67 -164.52  1.20  0                        NaN    NaN    NaN
 214.549993043    3.382924710   -150.9   -87.2   2001.211    2.06 11.81   20.89 0.04 19.63 0.02 19.02 0.02  20.25 0.01 19.37 0.01 18.77 0.00   2     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 141.448265905    3.386688820   -354.7   -27.7   2001.138    4.06 11.41   22.93 0.16 21.00 0.05 18.14 0.01  22.56 0.10 21.02 0.02 18.19 0.00   1   19.40  0.31 -339.81  0.61  -25.65  0.46  0                   M8  3714   1.49  -0.57
 164.420095517    3.390477142     67.0  -212.0   2000.341    2.79 12.57   25.25 0.75 21.79 0.12 20.29 0.05  23.49 0.25 22.21 0.07 20.35 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 165.628057622    3.393259353   -154.1    -6.9   2000.341    1.94 12.57   21.29 0.05 20.31 0.03 19.93 0.04  21.32 0.03 20.34 0.02 19.87 0.01   1   10.92  0.89 -161.51  1.99  -26.77  1.53  0                        NaN    NaN    NaN
 213.130825071    3.457986956    134.4   -42.4   2001.211    1.54 10.95   21.16 0.04 19.64 0.02 17.57 0.01  20.94 0.03 19.59 0.01 17.54 0.00   1    9.61  0.28  127.03  0.52  -28.65  0.41  0                        NaN    NaN    NaN
 162.187822158    3.476271616   -215.9    30.5   2001.138    2.49 11.40   23.44 0.35 21.63 0.10 19.05 0.02  23.75 0.24 21.94 0.07 19.15 0.01   1   12.07  0.65 -215.59  1.86   35.09  1.10  0                  NaN     0   0.00   0.00
 184.310216427    3.524780586   -122.7   -39.5   2000.341    1.55 11.99   24.12 0.48 22.63 0.24 19.68 0.03  24.23 0.46 22.81 0.14 19.78 0.01   1   10.71  0.81 -133.61  2.09  -49.00  1.24  0       M6III (148783)  4949   1.32  -2.32
 186.733942965    3.541703330   -132.3     8.5   2000.341    1.56 11.79   23.45 0.30 21.52 0.09 19.32 0.02  23.03 0.13 21.51 0.04 19.29 0.01   1    4.08  0.74 -127.53  1.75   13.82  0.80  0                        NaN    NaN    NaN
 129.910938776    3.562193032     88.6  -126.6   2002.118    1.67 10.78   21.52 0.05 19.78 0.02 18.81 0.01  21.33 0.04 19.90 0.01 18.83 0.00   1    2.82  0.65   96.71  0.93 -137.82  0.55  0                        NaN    NaN    NaN
 150.968988932    3.571292021    -19.6  -137.9   2001.138    1.69 12.16   21.48 0.05 19.93 0.02 18.69 0.01  21.22 0.03 20.02 0.01 18.71 0.00   1    3.14  0.52  -16.43  0.96 -151.20  1.21  0                        NaN    NaN    NaN
 218.872155515    3.576937002   -147.3    37.0   2001.211    1.64 10.78   23.12 0.21 21.14 0.06 20.05 0.03  22.61 0.11 21.13 0.03 20.17 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 312.748709334    3.580490069   -168.3  -273.1   2005.734    1.97  6.14   22.05 0.09 20.21 0.03 18.61 0.01  21.79 0.04 20.35 0.01 18.76 0.00   1    4.79  0.42 -151.25  0.73 -246.25  0.44  0                        NaN    NaN    NaN
 182.616152916    3.582138741    125.7  -234.6   2000.338    3.09 11.60   22.21 0.10 20.25 0.03 19.33 0.02  22.02 0.07 20.47 0.02 19.49 0.01   1    2.98  0.78  132.34  1.62 -240.57  0.76  0                  M0V  3980   4.96  -0.04
 137.387822590    3.634425740   -132.7   -50.3   2001.138    1.67 11.77   21.49 0.05 20.59 0.03 20.25 0.03  21.29 0.03 20.68 0.02 20.32 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.162635577    3.638049744   -140.4   -84.9   2001.138    2.00 12.16   21.92 0.09 20.21 0.03 19.00 0.01  21.81 0.05 20.34 0.01 19.01 0.00   1    1.78  1.33 -159.90  1.19  -91.58  1.21  0                        NaN    NaN    NaN
 232.660244396    3.652504370    -42.1  -141.4   2001.211    1.68 11.41   23.00 0.22 22.35 0.15 20.76 0.06  22.96 0.14 22.29 0.10 20.76 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 215.244367338    3.656520581   -149.4   -98.7   2000.355    2.11 11.79   22.09 0.10 20.28 0.03 19.30 0.02  21.97 0.06 20.38 0.01 19.40 0.01   1    2.59  0.79 -152.39  1.68 -100.10  1.82  0                        NaN    NaN    NaN
 170.119861949    3.677616911     93.2  -176.9   2001.288    2.38 11.91   23.20 0.32 21.55 0.11 19.99 0.04  22.73 0.12 21.62 0.05 20.02 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 202.752043329    3.682523286   -149.1    -9.3   2001.288    1.69 11.30   22.62 0.17 20.95 0.05 18.63 0.01  22.45 0.08 21.06 0.04 18.79 0.01   1    8.42  0.68 -151.84  1.28  -13.23  0.67  0                   M7  3717   4.89  -0.20
 166.716659528    3.690823133    -10.0  -141.2   2001.138    1.76 12.42   21.84 0.08 20.25 0.03 18.55 0.01  21.52 0.04 20.23 0.02 18.47 0.00   1    4.72  0.39   -9.75  0.85 -155.08  0.54  0                        NaN    NaN    NaN
 222.562598287    3.695951832   -126.8   -62.6   2000.355    1.66 11.76   22.75 0.17 21.47 0.08 19.23 0.02  23.05 0.20 21.60 0.06 19.54 0.02   1    4.65  1.20 -123.16  1.43  -55.67  1.54  0                   M6  3717   4.89  -0.20
 144.214004598    3.709502487    -34.2  -302.2   2001.138    4.03 13.26   22.03 0.08 21.00 0.05 20.58 0.04  21.83 0.05 21.31 0.03 20.72 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 158.430518834    3.726911024    -72.4  -159.9   2001.138    2.06 11.71   21.81 0.08 20.18 0.03 19.42 0.02  21.67 0.04 20.20 0.01 19.55 0.01   1    0.69  0.67  -91.03  1.34 -160.94  1.19  0                        NaN    NaN    NaN
 155.150211665    3.737220903     60.4  -131.9   2001.138    1.69 11.66   20.50 0.02 19.80 0.02 19.52 0.02  20.40 0.01 20.27 0.04 19.63 0.01   1   10.50  0.75   52.31  1.18 -161.04  0.99  0                        NaN    NaN    NaN
 149.229250906    3.739724668   -102.0  -123.9   2001.138    1.73 10.75   22.28 0.11 21.89 0.11 21.43 0.10  22.58 0.11 22.08 0.08 21.97 0.10   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 193.825104140    3.747384695     60.3  -141.6   2001.288    1.73 11.24   21.49 0.06 19.79 0.02 18.98 0.01  21.17 0.03 19.77 0.01 18.93 0.01   1    1.31  0.48   53.83  1.13 -155.39  0.54  0                        NaN    NaN    NaN
 211.401921541    3.754441061    -97.2  -174.6   2000.355    2.30 11.52   21.42 0.05 21.05 0.05 20.97 0.07  21.43 0.03 21.11 0.03 21.14 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 163.769094009    3.758433632    140.7  -140.3   2001.138    2.25 11.31   25.38 0.57 23.72 0.37 20.87 0.05    NaN  NaN 23.74 0.38 20.86 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 213.373411243    3.778554363   -148.7    42.7   2001.211    1.65 10.69   22.71 0.16 21.24 0.07 18.73 0.01  22.32 0.07 21.40 0.04 18.75 0.01   1    7.69  0.57 -141.29  0.82   18.49  0.62  0                        NaN    NaN    NaN
 181.524679605    3.788358451     26.0  -145.9   2001.288    1.74 11.75   21.09 0.04 20.13 0.03 19.65 0.03  20.99 0.03 19.96 0.02 19.85 0.02   1    9.90  1.27   45.45  2.40 -162.84  1.30  0                        NaN    NaN    NaN
 193.159772078    3.793141663   -224.1   -31.4   2001.288    2.96 13.09   24.42 0.53 22.23 0.15 20.25 0.04    NaN  NaN 22.73 0.14 20.38 0.01   1   14.17  1.68 -266.68  3.72  -42.69  1.84  0                   M9  3700   1.00  -0.45
  32.340218731    3.799385795   -115.3  -225.4   2005.740    1.73  6.82   22.79 0.12 20.88 0.04 17.99 0.01  22.74 0.14 20.72 0.03 18.36 0.00   1   23.72  0.33  -97.59  0.56 -233.05  0.47  0                        NaN    NaN    NaN
 219.943493582    3.801447879   -174.3   -58.1   2000.355    2.15 11.71   21.78 0.07 20.04 0.02 18.97 0.02  21.41 0.03 20.03 0.01 19.05 0.01   1    3.16  0.61 -171.71  1.02  -51.26  0.95  0                        NaN    NaN    NaN
 201.669010366    3.840345295   -204.5   -34.3   2001.211    2.36 11.36   21.11 0.04 19.71 0.02 17.26 0.01  20.84 0.02 19.70 0.01 17.33 0.00   1   15.08  0.28 -211.07  0.55  -39.51  0.34  0                        NaN    NaN    NaN
 194.234430691    3.849426369   -149.0    28.2   2001.288    1.72 11.38   21.67 0.06 20.24 0.03 18.40 0.01  21.37 0.04 20.36 0.02 18.37 0.00   1    5.34  0.46 -148.72  1.01    9.05  0.76  0                        NaN    NaN    NaN
 209.468033861    3.861173778   -198.3   -31.8   2001.288    2.24 11.15   21.69 0.07 19.97 0.02 19.10 0.02  21.47 0.03 19.99 0.01 19.12 0.01   1    2.83  0.76 -212.42  1.31  -37.17  1.14  0                        NaN    NaN    NaN
 153.556914271    3.889331548   -120.3   -86.8   2001.138    1.77 11.92   23.67 0.33 21.54 0.07 18.81 0.01  22.52 0.09 21.54 0.05 18.64 0.01   1   12.02  0.61 -127.25  0.89  -91.56  0.82  0                        NaN    NaN    NaN
 181.933124629    3.908748106     96.0  -116.1   2001.288    1.67 11.09   21.57 0.06 19.78 0.02 17.33 0.01  21.14 0.02 19.67 0.01 17.49 0.00   1   16.23  0.27   96.23  0.49 -127.19  0.25  0                   M7  3717   4.89  -0.20
  51.545291034    3.919438267    154.2  -233.0   2004.951    2.02  7.22   23.90 0.53 22.16 0.17 20.05 0.04  23.65 0.31 22.82 0.17 20.37 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 215.402912521    3.936785135   -157.5   -12.0   2000.355    1.82 11.50   21.89 0.08 20.81 0.04 20.39 0.04  21.80 0.04 20.85 0.02 20.41 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 136.467985086    3.943993821    -25.1  -297.6   2001.138    3.37 11.27   21.80 0.07 20.16 0.03 18.40 0.01  21.61 0.04 20.29 0.02 18.54 0.00   1    5.75  0.55  -29.43  0.92 -298.91  0.71  0                        NaN    NaN    NaN
 204.353301553    3.964792300   -320.4   -14.1   2006.394    2.33  7.25   20.74 0.03 19.68 0.02 19.26 0.02  20.65 0.02 19.77 0.01 19.49 0.01   1   13.49  0.62 -432.19  1.40  -21.78  0.85  0                        NaN    NaN    NaN
 244.695704094    3.966970946    108.5  -163.1   2003.320    1.84  9.38   21.52 0.05 19.94 0.02 17.61 0.01  21.26 0.04 20.01 0.01 17.69 0.00   1   13.19  0.22  107.75  0.32 -172.22  0.16  0                        NaN    NaN    NaN
 236.566137371    3.974647397   -172.0   -89.6   2001.455    2.02 10.44   22.56 0.14 20.94 0.05 18.88 0.02  21.96 0.06 20.90 0.02 19.04 0.01   1    4.32  0.54 -160.93  1.01  -90.73  0.90  0                        NaN    NaN    NaN
 185.849396615    3.976695867   -136.5  -107.9   2001.211    1.98 11.38   23.27 0.25 21.60 0.08 21.50 0.11  22.83 0.10 21.78 0.06 21.62 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 151.499364498    3.978440235    -25.0  -179.7   2001.138    2.07 11.39   25.62 0.56 22.58 0.15 20.33 0.03  27.03 5.24 22.91 0.17 20.29 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   L2  3700   1.00  -0.45
 215.738897504    4.018515525   -148.3    -5.3   2000.355    1.68 11.34   21.73 0.07 21.03 0.05 20.77 0.06  21.59 0.04 21.19 0.03 20.77 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 169.919046155    4.021888539    129.5  -112.8   2001.288    2.29 13.34   22.49 0.16 20.97 0.06 18.49 0.01  22.22 0.09 20.99 0.03 18.52 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 200.579293119    4.035840278   -177.1   -42.3   2001.288    2.06 11.31   22.33 0.11 20.63 0.04 19.10 0.02  22.24 0.09 20.64 0.02 19.14 0.01   1    2.53  0.66 -179.07  1.39  -50.01  0.66  0                        NaN    NaN    NaN
 158.466063505    4.044158512   -129.4   -37.2   2001.138    1.58 11.71   21.38 0.04 19.82 0.02 18.96 0.01  21.25 0.03 19.85 0.01 18.93 0.00   1    2.87  0.53 -131.98  0.91  -40.66  0.71  0                        NaN    NaN    NaN
 183.075781009    4.051905877   -122.8  -277.1   2001.138    3.25 10.73   21.55 0.05 20.00 0.02 19.22 0.01  21.50 0.06 20.06 0.02 19.25 0.01   1    1.63  0.66 -133.94  1.55 -272.76  0.69  0                        NaN    NaN    NaN
 167.968888386    4.076295971   -231.9   -39.1   2001.138    3.28 13.94   20.54 0.03 19.80 0.02 19.48 0.02  20.51 0.01 19.90 0.01 19.60 0.01   1   10.13  0.72 -296.24  1.11  -49.85  0.85  0                        NaN    NaN    NaN
 222.437104354    4.117895430     -5.4  -132.2   2000.355    1.57 11.85   24.20 0.52 22.48 0.20 21.04 0.08  25.36 1.44 22.43 0.10 20.77 0.09   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 127.030987863    4.121384626     65.8  -121.9   2002.118    1.59 11.47   21.69 0.06 20.36 0.03 18.87 0.01  21.66 0.07 20.35 0.02 18.84 0.01   1    2.36  0.59   57.57  0.97 -119.19  0.64  0                        NaN    NaN    NaN
 331.454175872    4.124927029      2.1  -812.2   2008.815    3.24  3.98   22.38 0.11 21.70 0.10 21.54 0.13  24.48 0.51 22.52 0.12 21.60 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 202.553807106    4.147618230     -0.9  -219.1   2001.211    2.44 11.15   24.82 0.69 23.94 0.57 21.38 0.10  27.55 11.29 25.57 2.31 21.43 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 197.702981365    4.174101039   -137.3   -70.0   2001.288    1.74 11.30   22.19 0.10 20.73 0.04 18.66 0.01  21.93 0.05 20.66 0.02 18.59 0.00   1    6.92  0.68 -139.83  1.09  -56.40  0.55  0                        NaN    NaN    NaN
 213.663804646    4.176058199   -122.7   -55.3   2000.355    1.58 11.73   22.70 0.14 20.93 0.05 18.67 0.01  22.15 0.06 20.85 0.02 18.69 0.00   1    7.51  0.64 -135.35  0.92  -59.19  0.72  0                        NaN    NaN    NaN
 122.289660643    4.199743572    163.5    40.6   2002.192    1.77 10.49   23.61 0.44 21.31 0.09 18.26 0.01  22.64 0.07 21.21 0.03 18.29 0.00   1   20.71  0.40  152.81  0.59   41.28  0.40  0                        NaN    NaN    NaN
 210.901935432    4.210957925   -238.1   -36.6   2001.288    2.53 10.49   21.51 0.06 19.95 0.02 18.20 0.01  21.36 0.03 20.08 0.01 18.36 0.00   1    7.03  0.58 -223.89  0.70  -46.70  0.47  0                        NaN    NaN    NaN
 242.457434445    4.211989958    -61.8  -203.3   2003.320    1.99  9.37   21.44 0.05 19.77 0.02 18.97 0.01  21.30 0.03 19.90 0.01 19.05 0.00   1    1.55  0.54  -69.01  0.84 -225.65  0.76  0                        NaN    NaN    NaN
 202.085567076    4.224902469   -151.6    -1.6   2001.211    1.74 11.46   22.83 0.18 21.09 0.05 19.97 0.03  22.55 0.09 21.23 0.03 20.07 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 193.947161803    4.229542760    -33.1  -164.5   2001.288    1.90 11.30   20.97 0.04 19.96 0.02 19.58 0.02  20.78 0.02 20.01 0.01 19.65 0.01   1   11.81  0.66  -47.38  1.62 -165.76  0.81  0                        NaN    NaN    NaN
 168.224098753    4.249340695   -166.7   -49.7   2001.138    2.00 11.50   25.23 0.57 23.64 0.36 20.95 0.05  24.03 0.44 23.78 0.40 20.97 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 182.635897557    4.252465314   -133.9   -64.2   2001.288    1.67 11.23   21.14 0.04 19.53 0.02 17.35 0.01  20.90 0.03 19.57 0.01 17.41 0.00   1   12.56  0.28 -134.74  0.53  -67.44  0.29  0                        NaN    NaN    NaN
 137.954163225    4.253633416   -144.3  -103.3   2001.138    2.03 11.42   24.79 0.54 22.49 0.15 20.32 0.04  23.34 0.20 22.95 0.13 20.29 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 223.754906062    4.257065959   -150.9  -109.6   2001.211    2.06 11.06   21.20 0.04 19.54 0.01 18.82 0.01  20.91 0.02 19.51 0.01 18.94 0.01   1    1.73  0.53 -146.13  0.79  -97.78  0.71  0                        NaN    NaN    NaN
 183.034458705    4.262780682   -170.7   -69.6   2001.288    2.03 11.00   21.35 0.05 19.86 0.02 18.05 0.01  21.17 0.03 19.83 0.01 18.17 0.00   1    5.74  0.35 -179.99  0.86  -66.37  0.42  0                        NaN    NaN    NaN
  48.650596869    4.265368326    197.4  -109.3   2004.951    1.82  8.07   25.04 0.64 22.74 0.23 20.80 0.06  24.22 0.42 22.97 0.17 20.95 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 198.669082413    4.269712484   -120.5  -108.4   2001.211    1.83 11.28   22.99 0.19 21.52 0.08 20.23 0.04  23.61 0.27 21.52 0.05 20.24 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 150.333650401    4.311134146    100.8  -113.4   2001.138    1.81 11.92   22.75 0.15 21.30 0.06 19.17 0.01  22.25 0.07 21.21 0.03 19.17 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 214.405470564    4.313866618    -93.8  -184.6   2001.211    2.34 11.29   24.70 0.75 21.72 0.09 19.03 0.01  23.89 0.33 21.63 0.06 19.05 0.01   1   15.33  0.72 -107.80  1.15 -201.36  1.01  0                        NaN    NaN    NaN
 212.096649739    4.329112797      4.8  -152.9   2001.211    1.63 10.66   23.62 0.33 25.21 0.64 20.68 0.05  23.95 0.37 22.70 0.15 20.60 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   M8  3796   1.53  -0.27
 184.236256269    4.331423550    -39.5  -133.3   2001.288    1.55 11.17   21.25 0.05 19.81 0.02 18.48 0.01  21.10 0.03 19.78 0.01 18.48 0.00   1    2.58  0.47  -42.70  1.10 -139.09  0.63  0                        NaN    NaN    NaN
 197.169637705    4.357080203   -163.8    -4.3   2001.211    1.78 10.89   21.45 0.06 19.67 0.02 18.83 0.01  20.93 0.04 19.70 0.01 18.84 0.01   1    3.55  0.52 -155.77  1.11   -1.82  0.81  0                        NaN    NaN    NaN
 190.804118640    4.432196396   -208.5  -253.3   2006.082    2.06  6.27   23.31 0.21 21.40 0.07 19.50 0.02  23.42 0.22 21.70 0.06 19.85 0.01   1    3.82  0.88 -230.71  1.88 -270.97  0.85  0                        NaN    NaN    NaN
 181.753843460    4.450776988   -185.9    40.0   2001.138    2.17 11.43   24.09 0.48 21.66 0.09 19.09 0.02  23.52 0.26 22.09 0.11 19.27 0.01   1   10.01  0.94 -196.12  1.69   34.70  0.77  0                        NaN    NaN    NaN
 198.819871996    4.454079634     55.5  -139.0   2001.288    1.64 10.98   20.94 0.03 20.20 0.03 19.93 0.03  20.97 0.03 20.17 0.02 19.83 0.01   1    8.29  0.81   41.70  1.57 -154.20  0.78  0                        NaN    NaN    NaN
 154.997451460    4.474732545     65.8  -141.9   2001.138    1.80 11.50   24.21 0.46 22.89 0.21 20.06 0.03  23.97 0.39 22.66 0.12 20.09 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9 10895   3.48   1.08
 181.816601839    4.487417768   -151.3    45.8   2001.138    1.75 11.08   22.44 0.10 21.77 0.08 21.49 0.08  22.28 0.08 21.70 0.06 21.26 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 149.722291494    4.488732137   -134.4   -18.3   2001.138    1.56 11.52   23.17 0.21 21.85 0.11 19.88 0.03  23.14 0.13 21.97 0.06 19.93 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 224.193962493    4.492631202    -39.2  -166.6   2000.355    2.15 12.53   23.97 0.45 22.80 0.27 20.38 0.05  24.08 0.40 22.71 0.15 20.58 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 223.452924527    4.495448481     25.0  -122.0   2000.355    1.56 12.53   21.66 0.07 20.04 0.02 19.12 0.02  21.76 0.06 20.04 0.01 19.09 0.01   1    2.26  0.74   16.89  0.94 -127.29  0.96  0                        NaN    NaN    NaN
 197.177767794    4.545449693    -45.7  -163.4   2001.288    1.92 11.34   24.53 0.51 23.06 0.26 20.41 0.04  25.58 1.65 22.51 0.13 20.41 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0           WDmagnetic  4662   2.05  -0.09
 148.833736905    4.549426956   -135.7   103.8   2001.138    1.94 11.36   23.13 0.21 21.45 0.07 18.99 0.01  22.34 0.07 21.38 0.04 19.09 0.01   1    4.94  1.11 -128.81  1.30  107.55  1.27  0                        NaN    NaN    NaN
 164.824952667    4.552314972   -168.4   -78.4   2001.138    2.24 12.03   22.49 0.12 20.74 0.03 19.22 0.01  22.21 0.07 20.85 0.02 19.27 0.00   1    3.38  0.71 -178.00  1.79  -93.62  1.04  0                        NaN    NaN    NaN
 234.036229189    4.566769194   -135.2    65.4   2001.455    1.76 11.69   22.70 0.14 21.13 0.05 18.96 0.01  22.27 0.08 21.20 0.04 18.98 0.01   1    5.69  0.67 -141.39  1.01   55.18  0.90  0                        NaN    NaN    NaN
 208.859489821    4.572253617     99.4  -112.1   2001.288    1.66 11.07   19.94 0.02 20.04 0.02 20.21 0.03  19.87 0.01 20.15 0.02 20.27 0.02   1    3.28  0.66  102.55  1.35 -113.45  0.99  0                        NaN    NaN    NaN
 131.014432789    4.576728315   -347.4   287.3   2002.118    4.59 10.17   22.44 0.09 20.44 0.03 17.47 0.01  22.10 0.08 20.50 0.02 17.65 0.00   1   36.30  0.23 -328.92  0.44  272.76  0.36  0                   M9  3710   1.64  -0.54
 200.952663308    4.609415466   -158.7    40.9   2001.211    1.80 10.99   23.84 0.38 22.83 0.21 20.56 0.04  23.48 0.23 23.42 0.24 20.74 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 183.685950829    4.622829894   -148.6   -21.3   2001.288    1.75 11.65   24.44 0.61 23.39 0.43 21.13 0.09    NaN  NaN 23.79 0.39 21.22 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 176.401505164    4.635432784   -133.4   -19.2   2001.288    1.59 11.81   21.93 0.08 20.30 0.04 19.27 0.02  21.68 0.04 20.27 0.02 19.42 0.01   1    2.47  0.91 -158.85  1.53  -20.75  0.96  0                        NaN    NaN    NaN
 199.736902543    4.662716193   -121.2    82.3   2001.211    1.67 11.41   21.82 0.07 20.20 0.02 18.23 0.01  21.59 0.03 20.22 0.01 18.28 0.00   1    6.13  0.41 -123.74  0.69   72.87  0.34  0                        NaN    NaN    NaN
 226.011672002    4.664329515     40.7  -175.0   2003.320    1.69  9.42   24.38 0.52 22.91 0.21 20.59 0.05    NaN  NaN 23.33 0.25 20.87 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 245.420751967    4.665429925    -81.6  -178.8   2003.320    1.83  9.30   23.08 0.17 21.43 0.06 19.53 0.02  22.69 0.10 21.54 0.04 19.77 0.01   1    2.32  0.85  -82.91  1.22 -203.45  0.70  0                        NaN    NaN    NaN
 225.021293589    4.666222895   -145.1   -63.0   2001.211    1.79 11.29   21.42 0.05 19.74 0.02 17.47 0.01  21.06 0.02 19.66 0.01 17.44 0.00   1   13.06  0.23 -138.81  0.38  -65.60  0.34  0                        NaN    NaN    NaN
 237.052966234    4.672585967   -148.1    62.5   2001.455    1.65 10.27   21.19 0.04 20.71 0.06 20.52 0.06  21.14 0.03 20.57 0.02 20.57 0.02   1    4.24  1.64 -138.10  4.30   50.20  2.95  0                        NaN    NaN    NaN
 125.527510514    4.684028335     32.1  -163.7   2002.118    1.71 10.24   24.39 0.50 24.50 0.57 20.33 0.04  24.91 0.75 22.80 0.12 20.43 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 235.721455703    4.688426831   -119.7  -123.6   2003.320    1.55  9.00   24.91 0.47 24.63 0.51 21.53 0.08  24.65 0.62 26.70 5.46 21.58 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 163.197018574    4.699357349    -45.1  -323.9   2001.138    4.44 13.57   22.07 0.10 21.05 0.06 20.66 0.05  21.97 0.06 21.19 0.03 20.91 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 196.284786122    4.705735929    -54.5  -141.4   2001.211    1.77 11.67   22.17 0.09 20.94 0.04 19.15 0.01  22.25 0.06 20.83 0.03 19.20 0.01   1    1.79  0.82  -70.52  1.65 -136.58  0.84  0                        NaN    NaN    NaN
 140.468234418    4.728340911   -133.8   -85.0   2002.118    1.65 10.42   21.62 0.06 19.82 0.02 19.15 0.01  21.33 0.03 19.91 0.01 19.16 0.01   1    2.68  1.08 -129.25  1.25  -87.68  0.99  0                  M0V  3900   4.23   0.17
 185.566306180    4.734811771   -168.3  -198.7   2001.288    2.74 10.54   21.01 0.04 19.54 0.02 18.92 0.01  20.91 0.03 19.57 0.01 19.16 0.01   1    1.71  0.58 -170.37  0.97 -200.46  0.59  0                  NaN     0   0.00   0.00
 208.129543846    4.741095536    205.1  -168.2   2001.288    2.83 10.67   22.80 0.15 21.26 0.06 18.51 0.01  23.02 0.11 21.29 0.04 18.62 0.00   1   13.94  0.52  190.13  0.94 -164.27  0.60  0                   M8  3717   4.89  -0.20
 208.910872850    4.775705292   -160.2    97.1   2001.288    2.04 10.89   22.16 0.10 20.70 0.03 18.62 0.01  21.92 0.06 20.75 0.02 18.68 0.00   1    5.87  0.53 -164.61  1.05   87.85  0.90  0                        NaN    NaN    NaN
 203.578598313    4.832013135    -53.9  -148.2   2001.288    1.78 11.31   21.78 0.07 20.08 0.02 18.69 0.01  21.54 0.04 20.04 0.01 18.76 0.00   1    3.53  0.59  -58.06  1.21 -152.10  0.72  1                        NaN    NaN    NaN
 232.529031477    4.839699540   -108.3  -276.7   2001.455    3.12 10.49   21.47 0.05 19.92 0.02 18.34 0.01  21.07 0.04 20.05 0.01 18.44 0.00   1    4.49  0.44 -100.91  0.63 -269.92  0.66  0                        NaN    NaN    NaN
 209.466800185    4.864488769    111.7  -197.1   2001.211    2.54 11.23   20.53 0.03 19.90 0.02 19.64 0.02  20.43 0.02 19.83 0.01 19.68 0.01   1    8.63  0.80  103.92  1.42 -199.50  1.59  0                        NaN    NaN    NaN
 128.350964421    4.864591189     38.4  -155.2   2002.172    1.65 10.30   21.60 0.06 19.97 0.02 19.05 0.02  21.39 0.04 20.03 0.01 19.05 0.01   1    2.79  0.75   41.64  1.10 -142.96  0.85  0                        NaN    NaN    NaN
 136.163022148    4.895647339     17.8  -156.1   2002.172    1.56  9.91   24.75 0.89 22.95 0.37 20.38 0.06  26.05 2.30 23.72 0.29 20.63 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 195.165206916    4.917212594   -130.3   -42.0   2001.211    1.58 11.51   21.31 0.04 19.81 0.02 18.97 0.01  21.00 0.03 19.76 0.01 18.99 0.00   1    0.51  0.58 -147.50  1.17  -42.78  0.64  0                        NaN    NaN    NaN
 170.383066954    4.917576502     14.0  -165.1   2001.288    2.06 12.43   21.57 0.08 19.98 0.03 18.21 0.01  21.13 0.03 19.92 0.01 18.24 0.00   1    4.57  0.40   11.24  0.75 -170.43  0.57  0                        NaN    NaN    NaN
 184.591768140    4.927888354   -134.3   -69.2   2001.138    1.64 10.87   21.13 0.04 19.59 0.02 17.55 0.01  20.82 0.02 19.60 0.01 17.67 0.00   1    9.86  0.29 -142.52  0.59  -52.96  0.31  0                        NaN    NaN    NaN
 239.602066535    4.935928395   -114.5  -101.4   2001.455    1.72 11.22   23.94 0.50 21.97 0.12 20.42 0.05  23.70 0.25 22.51 0.08 20.68 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 208.593580081    4.968223433   -164.7    25.4   2001.211    1.87 11.21   21.72 0.07 20.75 0.04 18.04 0.01  22.22 0.08 20.65 0.02 18.07 0.00   1   15.84  0.32 -176.82  0.53   22.60  0.35  0                   M7  3717   4.89  -0.20
 195.839258897    4.968377077    -44.8  -356.2   2001.288    3.78 10.53   23.21 0.21 21.54 0.07 18.88 0.01  22.83 0.11 21.60 0.04 19.24 0.01   1    9.23  0.66  -39.91  1.51 -337.97  1.01  0                   M7  3717   4.89  -0.20
 209.420074437    4.980432987      3.3  -219.6   2001.288    2.25 10.23   24.60 0.71 23.68 0.40 21.48 0.11    NaN  NaN 23.59 0.37 21.83 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 196.563370192    4.985801282     19.6  -307.1   2001.288    3.90 12.68   23.05 0.19 21.10 0.05 19.43 0.02  22.57 0.12 21.18 0.03 19.59 0.01   1    3.89  1.01   30.53  1.78 -316.81  1.17  0                        NaN    NaN    NaN
 213.921406557    5.001088679   -125.2  -116.2   2000.355    2.07 12.11   24.84 0.64 24.56 0.74 20.52 0.06  25.48 1.31 23.78 0.24 20.58 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.240822306    5.009122977   -148.2   -43.8   2001.138    1.85 11.96   24.98 0.54 24.52 0.66 21.22 0.06  24.63 0.54 23.49 0.30 21.32 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 149.148548485    5.024048247     -0.8  -162.3   2002.118    1.71 10.52   21.50 0.05 19.69 0.02 18.92 0.01  21.24 0.03 19.80 0.01 18.86 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  M0V  3858   4.17  -0.06
 238.046679525    5.088918368   -237.2  -122.0   2001.455    3.36 12.59   23.57 0.28 21.32 0.07 19.51 0.02  22.94 0.18 21.53 0.04 19.99 0.01   1    4.59  1.03 -292.03  1.73 -155.89  1.45  0                        NaN    NaN    NaN
 214.613684460    5.097704748    -88.4  -152.7   2001.211    1.92 10.86   21.78 0.09 20.38 0.03 18.15 0.01  21.63 0.04 20.39 0.01 18.13 0.00   1    8.01  0.48  -89.46  0.68 -151.25  0.61  0                        NaN    NaN    NaN
 159.977635402    5.106321228    -28.4  -193.2   2001.138    2.22 11.36   21.32 0.05 19.78 0.02 18.41 0.01  21.19 0.03 19.77 0.01 18.45 0.00   1    3.58  0.47  -36.19  0.76 -199.86  0.59  0                        NaN    NaN    NaN
 195.067089287    5.108479765    -28.6  -162.0   2001.288    1.83 11.15   21.23 0.04 20.36 0.03 20.06 0.03  20.99 0.02 20.40 0.02 20.11 0.01   1   11.83  1.03  -33.19  2.17 -171.73  1.51  0                        NaN    NaN    NaN
  40.835747831    5.130705929    308.4   -41.4   2005.778    1.95  6.28   21.50 0.05 20.03 0.02 17.49 0.01  21.05 0.04 20.05 0.01 17.54 0.00   1   15.05  0.25  337.78  0.59  -36.94  0.41  0                        NaN    NaN    NaN
 183.961313710    5.142170929    -97.7  -156.4   2001.288    2.45 13.30   22.39 0.13 20.80 0.05 18.20 0.01  22.11 0.06 20.80 0.03 18.26 0.00   1   12.48  0.34 -120.33  0.70 -171.41  0.41  0                   M7  3714   1.49  -0.57
 138.499863422    5.146711841   -179.7    68.0   2002.172    2.00 10.43   23.78 0.45 21.70 0.11 19.00 0.02  22.98 0.23 22.33 0.12 19.31 0.01   1   16.87  0.71 -158.39  1.67   53.39  1.12  0                   M9  6361   4.04   0.15
 123.931278452    5.150271226    118.1  -127.9   2003.073    1.65  9.46   25.65 0.48 23.68 0.38 21.62 0.10  27.53 9.04 24.90 1.03 21.58 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 155.248800198    5.173283071     -2.5  -144.7   2001.138    1.69 11.71   23.54 0.27 22.08 0.12 20.50 0.04  24.05 0.36 22.28 0.10 20.49 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 128.587656082    5.233953426   -122.8  -109.4   2002.172    1.79 10.87   21.75 0.07 21.22 0.07 20.76 0.06  21.61 0.07 21.24 0.03 20.98 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 216.898302431    5.239933669   -181.0    85.6   2001.455    2.12 10.59   22.63 0.15 21.75 0.10 21.54 0.12  22.53 0.13 21.97 0.06 21.44 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 189.368180493    5.240702862   -176.7   -15.2   2001.211    1.67  9.43   21.28 0.04 19.65 0.02 18.73 0.01  21.05 0.03 19.72 0.01 18.75 0.01   1    3.15  0.41 -165.15  1.04  -36.02  0.60  0                        NaN    NaN    NaN
  39.449494672    5.252302970    225.1  -148.1   2005.778    1.75  6.49   24.54 0.51 23.19 0.29 20.53 0.04  24.69 0.58 23.74 0.30 20.74 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 217.403469495    5.259761075   -307.1  -152.5   2001.455    3.63 10.57   23.17 0.26 21.77 0.09 20.07 0.03  23.47 0.24 22.01 0.06 20.31 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 175.669721240    5.268545227   -211.3    49.9   2001.138    2.21 10.19   21.99 0.07 20.53 0.03 17.92 0.01  21.75 0.07 20.55 0.03 17.97 0.00   1   12.27  0.32 -204.53  0.57   29.49  0.41  0                        NaN    NaN    NaN
 234.695554205    5.279736158   -173.1    59.3   2003.320    1.71  9.33   24.52 0.40 23.99 0.40 21.55 0.09  26.62 3.78   NaN  NaN 21.84 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 200.958688632    5.316880049   -148.0    -6.8   2001.288    1.70 11.47   21.39 0.05 19.64 0.02 18.38 0.01  21.03 0.02 19.67 0.01 18.41 0.00   1    4.18  0.44 -155.81  1.17  -20.50  0.41  0                   M2  3717   4.89  -0.20
 182.338248241    5.338303919    -81.0  -121.9   2001.138    1.65 11.29   21.68 0.05 20.17 0.02 18.31 0.01  21.43 0.04 20.10 0.02 18.44 0.00   1    5.79  0.38  -70.95  0.87 -130.26  0.32  0                        NaN    NaN    NaN
 183.298841357    5.341750563   -179.3    18.6   2001.138    2.04 11.31   21.91 0.07 21.09 0.04 20.75 0.04  21.91 0.05 21.10 0.04 20.83 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 172.113892203    5.347733906   -160.1     3.4   2001.288    1.82 11.38   23.99 0.48 22.61 0.25 19.91 0.04  23.80 0.28 22.53 0.15 19.97 0.01   1    1.39  1.87 -146.17  3.26   -0.77  1.97  0                        NaN    NaN    NaN
 210.608886151    5.347760883   -175.1   -48.4   2001.211    2.00 10.99   21.90 0.08 21.08 0.05 20.80 0.06  21.93 0.05 21.24 0.03 20.95 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 155.261465344    5.356227809   -165.9   112.6   2002.118    2.17 10.84   22.77 0.15 20.97 0.04 18.45 0.01  22.56 0.10 20.98 0.04 18.50 0.00   1   10.41  0.39 -184.92  0.56  107.06  0.50  0                   M7  3717   4.89  -0.20
 225.545084049    5.361130638    -52.4  -150.8   2001.455    1.82 11.43   21.55 0.06 19.79 0.02 18.82 0.01  21.32 0.03 19.81 0.01 18.96 0.01   1    2.91  0.45  -39.00  0.93 -151.54  0.72  0                        NaN    NaN    NaN
 235.951429177    5.363883164    -81.2  -125.7   2001.455    1.67 11.15   25.71 0.88 22.37 0.16 21.11 0.09  24.50 0.50 22.55 0.11 21.43 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 208.604144692    5.392065402     21.3  -141.4   2001.211    1.62 11.32   22.56 0.15 20.99 0.05 19.83 0.03  22.26 0.07 21.06 0.03 19.71 0.01   1    1.96  1.15    0.63  2.62 -141.41  2.04  0                        NaN    NaN    NaN
 214.149419036    5.393572320   -141.8    66.0   2001.455    1.69 10.81   22.66 0.17 20.59 0.04 18.29 0.01  22.22 0.07 20.91 0.02 18.48 0.00   1   11.53  0.85 -132.32  0.78   56.70  0.72  0                        NaN    NaN    NaN
 246.226954720    5.394891176     78.2  -189.6   2003.311    1.90  9.25   20.70 0.03 19.73 0.02 19.37 0.02  20.59 0.02 19.83 0.01 19.50 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 315.468405276    5.412860725     34.9  -280.9   2005.740    1.94  6.85   22.77 0.13 20.98 0.04 18.92 0.01  22.47 0.08 21.19 0.03 19.13 0.01   1    6.19  0.53   35.77  0.85 -295.59  0.91  0                        NaN    NaN    NaN
 208.257799685    5.433702891   -158.3    -9.7   2001.288    1.72 10.86   21.94 0.07 20.33 0.03 19.47 0.02  21.79 0.06 20.33 0.02 19.52 0.01   1    2.05  0.71 -173.93  1.38  -20.56  1.04  0                        NaN    NaN    NaN
 206.390028078    5.448042045    -53.6  -147.2   2001.211    1.74 11.12   21.64 0.06 20.08 0.02 19.39 0.02  21.36 0.03 20.08 0.01 19.33 0.01   1    0.49  0.67  -69.21  1.34 -143.67  0.85  0                        NaN    NaN    NaN
 148.352233917    5.449559325   -203.8    45.2   2002.172    2.16 10.36   25.26 0.65 22.82 0.23 20.20 0.04  25.86 2.05 22.52 0.09 20.14 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  1                        NaN    NaN    NaN
 207.034133658    5.463282183   -294.7   -77.0   2001.211    3.66 12.02   20.85 0.03 19.98 0.02 19.57 0.02  20.84 0.02 19.83 0.02 19.71 0.01   1   10.14  0.92 -330.74  1.38 -102.41  0.90  0                        NaN    NaN    NaN
 205.016839585    5.466781114   -143.5     4.8   2001.211    1.65 11.51   24.62 0.62 23.11 0.28 20.30 0.04  24.79 0.77 22.74 0.15 20.27 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 224.756226783    5.470465734   -248.9   -12.5   2001.455    3.19 12.82   21.27 0.05 19.82 0.02 17.64 0.01  21.14 0.03 19.85 0.01 17.73 0.00   1   10.34  0.27 -292.05  0.49   -7.50  0.39  0                        NaN    NaN    NaN
 119.870312272    5.475793648    195.1   600.1   2004.073    5.22  8.27   24.03 0.40 22.27 0.13 21.60 0.09  24.13 0.32 22.59 0.10 21.68 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 197.498328075    5.494094371   -153.3   -34.4   2001.288    1.72 10.92   24.74 0.62 22.85 0.21 20.88 0.07  24.81 0.79 23.02 0.18 20.98 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 188.239471632    5.514003463    -55.1  -139.2   2001.288    1.94 12.93   21.50 0.05 20.87 0.05 20.52 0.06  21.53 0.03 20.95 0.03 20.81 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 142.468766406    5.521143405      7.3  -196.3   2002.172    1.98 10.10   23.01 0.21 21.22 0.06 18.34 0.01  22.38 0.07 21.15 0.02 18.39 0.00   1   15.37  0.35    9.71  0.62 -192.98  0.48  0       M6III (148783)  6000   4.03  -1.29
 161.249016606    5.534684833     86.4  -163.8   2001.138    2.12 11.47   25.02 0.78 23.50 0.40 20.83 0.06  24.88 1.03 24.20 0.50 21.01 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 201.307211570    5.561140930   -158.4  -128.3   2001.211    2.27 11.15   23.94 0.45 22.53 0.17 19.87 0.03  24.06 0.36 23.05 0.23 20.03 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 226.230514757    5.574972823   -178.9    12.2   2003.320    1.59  8.84   22.61 0.10 21.12 0.04 18.78 0.01  22.37 0.09 21.04 0.03 18.76 0.01   1    7.95  0.94 -170.92  1.14    6.65  1.20  0                        NaN    NaN    NaN
 228.031980461    5.579250896   -153.4     2.5   2001.455    1.63 10.63   23.64 0.38 22.45 0.25 19.98 0.04  23.99 0.36 22.98 0.16 20.08 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 205.101230907    5.618783415   -361.7  -283.6   2001.288    4.65 10.12   22.64 0.15 20.92 0.05 20.35 0.04  22.35 0.09 21.23 0.04 20.65 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 206.411113028    5.635078666    -33.7  -335.5   2001.288    3.68 10.90   21.70 0.06 20.26 0.03 17.49 0.01  21.76 0.06 20.34 0.02 17.56 0.00   1   14.07  0.26  -35.79  0.48 -323.25  0.35  0                   M7  3717   4.89  -0.20
 182.787611565    5.654077790   -165.3    -1.0   2001.138    1.87 11.29   24.13 0.37 22.00 0.09 20.47 0.04  23.86 0.33 22.14 0.11 20.59 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 197.629915699    5.654968197   -155.5    24.0   2001.211    1.76 11.16   25.56 0.62 22.95 0.23 21.01 0.07    NaN  NaN 23.14 0.18 21.06 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 142.412982718    5.659536590   -249.1   -25.6   2002.118    2.73 10.88   22.20 0.09 20.48 0.03 18.39 0.01  21.80 0.04 20.71 0.02 18.42 0.00   1    7.17  0.33 -230.03  0.68  -26.80  0.43  0                   M6  3717   4.89  -0.20
 200.050788723    5.662234538   -134.0   -52.4   2001.211    1.67 11.63   24.28 0.51 22.21 0.13 20.85 0.06  24.34 0.47 22.12 0.09 20.81 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 306.793956769    5.664722606    105.1   179.7   2004.708    1.60  7.69   22.65 0.16 20.85 0.05 17.99 0.01  22.26 0.08 20.90 0.02 17.96 0.00   1   19.35  0.34  109.77  0.50  165.15  0.62  0                        NaN    NaN    NaN
 188.860829196    5.668018525   -175.4  -151.9   2001.211    3.05 13.16   21.69 0.06 20.02 0.02 18.41 0.01  21.19 0.04 19.98 0.01 18.55 0.00   1    4.86  0.39 -208.11  0.93 -179.19  0.44  0                        NaN    NaN    NaN
 155.970116959    5.669429448    -67.5  -144.1   2002.172    1.69 10.65   21.51 0.05 19.94 0.02 18.23 0.01  21.15 0.03 19.92 0.01 18.22 0.00   1    5.85  0.49  -62.88  0.66 -147.07  0.77  0                        NaN    NaN    NaN
 147.139024229    5.686265218    -83.2  -124.5   2002.118    1.58 10.55   21.28 0.04 19.64 0.02 17.46 0.01  20.93 0.03 19.59 0.01 17.47 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 182.345148450    5.701484078    -20.3  -306.8   2001.138    3.25 10.57   22.29 0.09 20.51 0.03 17.48 0.01  22.04 0.07 20.49 0.02 17.54 0.00   1   30.10  0.23  -30.00  0.47 -312.45  0.22  0                   M8  3717   4.89  -0.20
  57.201553903    5.717552563     50.8  -240.7   2005.778    1.61  6.54   22.13 0.08 20.28 0.03 19.08 0.02  21.84 0.06 20.37 0.01 19.34 0.01   1    3.05  0.58   54.12  0.92 -232.54  0.77  0                        NaN    NaN    NaN
 150.408330989    5.722518045   -179.3    12.5   2002.172    2.04 11.33   22.40 0.11 21.50 0.07 20.98 0.06  21.96 0.06 21.41 0.04 21.23 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 153.196949201    5.729156498   -165.6   -22.8   2002.118    1.76 10.53   25.32 0.55 23.30 0.28 21.27 0.07  24.48 0.65 23.22 0.19 21.36 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  51.515958357    5.740940050    215.9   -93.4   2006.082    1.60  6.81   21.89 0.07 20.41 0.03 18.34 0.01  21.81 0.04 20.47 0.02 18.65 0.00   1    7.45  0.42  215.73  0.67 -105.90  0.57  0                        NaN    NaN    NaN
 170.149633058    5.767636178   -221.7   113.4   2001.288    3.30 13.25   22.69 0.25 21.15 0.10 18.34 0.01  23.26 0.20 21.45 0.05 18.60 0.00   1   18.50  0.42 -272.29  0.77  122.41  0.52  0                   M9  3710   1.64  -0.54
 221.845148266    5.783034437    -75.1  -176.5   2001.455    2.03 10.60   22.75 0.14 21.02 0.05 20.02 0.03  22.86 0.15 21.00 0.03 20.04 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 160.629057314    5.798491475     17.5  -145.3   2001.138    1.67 11.43   21.52 0.05 19.97 0.02 18.12 0.01  21.18 0.03 19.95 0.01 18.19 0.00   1    5.60  0.37   20.97  0.62 -157.50  0.53  0                        NaN    NaN    NaN
 246.481896313    5.815454967     -9.7  -171.5   2003.311    1.61  9.37   21.55 0.05 19.99 0.02 17.76 0.01  21.25 0.03 19.91 0.01 17.88 0.00   1   10.33  0.26   -5.19  0.34 -193.35  0.19  0                        NaN    NaN    NaN
 182.944828557    5.831484194   -125.5  -123.0   2001.138    2.04 11.63   23.43 0.24 21.88 0.09 19.23 0.02  23.27 0.16 21.84 0.06 19.29 0.01   1   10.19  0.76 -147.57  1.50 -128.75  0.64  0                   M8  3717   4.89  -0.20
  33.777725629    5.841115563    190.2  -123.6   2004.951    1.70  7.50   22.63 0.12 20.80 0.04 19.78 0.03  22.15 0.08 20.99 0.03 19.93 0.01   1    0.62  0.84  194.45  1.62 -136.94  1.45  0                        NaN    NaN    NaN
 217.596524783    5.849451561   -188.2   -53.3   2003.320    1.71  8.72   21.85 0.06 20.94 0.04 20.56 0.04  21.63 0.05 20.96 0.02 20.60 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 150.425636204    5.868647305     89.7  -116.9   2002.118    1.62 10.97   21.56 0.05 20.00 0.02 18.73 0.01  21.43 0.03 20.14 0.02 18.68 0.00   1    1.80  1.04   72.26  0.90 -113.55  0.97  0                        NaN    NaN    NaN
 140.127108460    5.877392467   -185.0    16.7   2002.118    1.95 10.51   20.53 0.03 19.73 0.02 19.37 0.02  20.42 0.02 19.85 0.01 19.47 0.01   1   11.81  0.65 -186.41  0.96    6.98  0.84  0                        NaN    NaN    NaN
 184.007752299    5.926858843     26.9  -158.6   2001.288    1.77 11.01   21.20 0.05 19.62 0.02 18.77 0.01  21.01 0.02 19.63 0.01 18.80 0.00   1    2.17  0.74   17.53  1.19 -166.63  0.64  0                        NaN    NaN    NaN
 321.415963812    5.944992059    275.3    -8.8   2005.740    1.86  6.76   24.22 0.35 22.90 0.18 20.61 0.04  25.28 1.08 23.26 0.26 20.71 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 230.820643218    5.945142713   -165.3   -78.2   2003.320    1.72  9.39   22.46 0.09 21.04 0.04 18.59 0.01  22.40 0.08 21.18 0.04 18.61 0.00   1    8.03  0.48 -159.24  0.85  -81.85  0.88  0                        NaN    NaN    NaN
 191.052829364    5.948359571    -43.2  -207.1   2006.329    1.67  7.88   22.09 0.08 20.52 0.03 19.99 0.03  21.94 0.05 20.42 0.02 20.10 0.01   1   14.63  0.87  -78.81  2.29 -269.49  0.92  0                        NaN    NaN    NaN
 162.661727005    5.975885532   -275.2   -90.2   2002.172    3.46 11.93   23.92 0.42 21.67 0.09 19.16 0.02  23.28 0.21 21.82 0.06 19.16 0.01   1   22.95  1.10 -337.87  1.11 -100.78  1.04  0                   M9  4000   2.00   0.00
 183.606727507    6.028603964      7.4  -182.3   2001.288    1.90 10.41   24.41 0.63 23.02 0.32 20.61 0.06  25.18 1.06 22.77 0.15 20.76 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 186.595792620    6.053009893    105.9  -143.2   2001.211    1.99 11.17   22.04 0.08 20.43 0.03 19.33 0.02  22.10 0.07 20.57 0.02 19.36 0.01   1    3.58  0.74   95.38  1.85 -142.57  1.06  0                        NaN    NaN    NaN
 325.868454151    6.085269975     68.1  -205.1   2005.734    1.54  7.15   22.26 0.09 20.33 0.03 17.66 0.01  21.81 0.04 20.29 0.01 17.69 0.00   1   22.41  0.22   82.90  0.35 -237.15  0.33  0                        NaN    NaN    NaN
 181.753894137    6.160712139      6.4  -136.0   2001.138    1.57 11.54   23.01 0.18 21.30 0.06 20.30 0.04  22.84 0.13 21.71 0.07 20.57 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 207.186884793    6.184331050   -268.5   114.3   2003.246    2.43  8.33   22.64 0.13 20.95 0.05 19.44 0.02  22.12 0.08 21.04 0.03 19.49 0.01   1    2.75  1.04 -273.76  2.45   95.26  1.66  0                        NaN    NaN    NaN
  18.459274117    6.196763607    238.8    66.9   2005.740    1.76  7.12   25.12 0.52 23.48 0.29 20.55 0.04  23.98 0.34 23.76 0.31 20.58 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 240.488867885    6.220900581   -159.4  -146.3   2003.320    1.97  9.10   21.30 0.04 19.62 0.02 18.58 0.01  21.06 0.03 19.75 0.01 18.80 0.00   1    1.70  0.41 -169.24  0.65 -152.74  0.48  0                        NaN    NaN    NaN
 208.577381701    6.255516487   -196.9   -18.3   2003.317    1.67  8.45   21.70 0.06 20.15 0.02 18.00 0.01  21.63 0.06 20.39 0.03 18.08 0.00   1    8.58  0.32 -192.19  0.62  -23.08  0.46  0                        NaN    NaN    NaN
   8.961335664    6.266659798   -402.6  -398.9   2005.740    3.25  5.73   24.73 0.55 21.85 0.09 19.50 0.02  24.75 0.64 21.90 0.06 19.89 0.01   1   21.50  0.87 -337.78  2.21 -319.55  0.89  0                        NaN    NaN    NaN
  26.093329810    6.272432574    181.4  -118.9   2004.951    1.88  8.65   22.58 0.12 20.96 0.04 19.21 0.02  22.52 0.11 21.08 0.04 19.29 0.01   1    4.06  0.62  192.70  1.12 -139.55  0.84  0                        NaN    NaN    NaN
 234.685358515    6.282359078   -204.3    47.4   2003.320    1.87  8.93   22.86 0.13 21.43 0.06 18.75 0.01  22.67 0.12 21.39 0.04 18.82 0.00   1    9.10  0.39 -209.23  0.76   41.48  0.60  0                        NaN    NaN    NaN
 185.497487259    6.291091160   -228.4  -166.2   2003.246    2.41  8.52   24.77 0.54 23.27 0.27 19.98 0.03  24.26 0.47 23.37 0.29 20.12 0.01   1   12.34  1.49 -237.34  2.48 -179.50  1.54  0                        NaN    NaN    NaN
 154.010118441    6.300240422    124.0  -177.5   2002.172    2.35 10.87   21.15 0.04 19.51 0.01 18.71 0.01  20.91 0.03 19.56 0.01 18.82 0.01   1    2.68  0.41  129.67  0.65 -161.22  0.61  0                        NaN    NaN    NaN
 193.323439917    6.307091533   -194.0   -22.9   2003.246    1.81  9.25   24.04 0.42 23.88 0.46 21.22 0.07  25.37 1.11 23.35 0.22 21.40 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 211.013364591    6.330240354   -179.8    21.4   2003.246    1.55  8.54   21.78 0.07 21.55 0.08 21.88 0.13  21.76 0.05 21.45 0.04 22.17 0.08   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 161.064665198    6.337264284    125.1   -75.2   2002.172    1.55 10.59   25.33 0.65 23.12 0.29 20.41 0.04    NaN  NaN 23.87 0.52 20.39 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 338.258246070    6.341978061    381.0   -95.8   2005.740    2.45  6.24   24.55 0.39 24.18 0.44 21.12 0.06  25.30 0.94 24.92 0.76 21.51 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
   8.566237776    6.362680313    206.0  -134.3   2005.740    1.69  6.87   24.54 0.50 22.68 0.17 19.82 0.02  24.87 0.90 23.25 0.16 19.84 0.01   1   10.92  1.39  206.42  3.00 -140.20  1.29  0                        NaN    NaN    NaN
 209.004172981    6.368924067   -117.3  -165.9   2003.317    1.76  8.66   22.63 0.13 20.77 0.04 18.06 0.01  22.03 0.07 20.88 0.03 18.04 0.00   1   14.94  0.33 -132.58  0.67 -176.85  0.46  0                        NaN    NaN    NaN
 233.604306768    6.439035602    -55.0  -210.5   2003.317    2.03  9.33   22.89 0.27 21.69 0.14 19.10 0.02  23.01 0.16 22.22 0.09 19.49 0.01   1    7.39  0.79  -38.92  1.36 -177.62  1.28  0       M6III (148783)  6163   4.12  -0.29
 159.745962399    6.488755359   -187.7   -37.3   2002.118    2.18 11.39   25.31 0.57 23.94 0.43 21.11 0.06    NaN  NaN 25.07 1.50 21.15 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 148.693706093    6.526831602    -82.3  -197.9   2002.118    2.17 10.12   21.68 0.05 20.13 0.02 18.06 0.01  21.38 0.03 20.18 0.02 18.05 0.00   1    7.85  0.37  -76.47  0.70 -194.04  0.58  0                        NaN    NaN    NaN
  41.047300809    6.534769011   -182.7  -183.2   2004.951    1.85  7.14   24.61 0.45 22.57 0.17 20.33 0.04  28.75 25.10 22.74 0.13 20.50 0.02   1   13.60  1.04 -180.96  2.46 -161.83  2.34  0                        NaN    NaN    NaN
 206.765763863    6.615251270   -104.0  -142.1   2003.246    1.60  9.08   24.66 0.52 23.85 0.49 20.28 0.03  24.27 0.39 23.12 0.31 20.25 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  20.343442980    6.632249653    -17.7  -226.0   2005.734    1.63  7.17   21.33 0.05 19.70 0.02 18.33 0.01  21.11 0.04 19.82 0.01 18.44 0.00   1    4.51  0.35  -17.71  0.61 -247.02  0.41  0                        NaN    NaN    NaN
 175.825891632    6.644715778   -179.9    18.5   2003.246    1.83 10.09   22.59 0.11 21.58 0.07 21.11 0.06  22.44 0.12 21.13 0.06 21.26 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 321.121845879    6.658655647    124.2  -627.2   2008.825    1.65  2.58   19.96 0.02 20.41 0.03 20.93 0.05  20.16 0.01 20.63 0.02 21.39 0.04   1   20.39  1.47   66.56  2.01 -418.99  1.52  0                        NaN    NaN    NaN
  26.632940699    6.687289528    -95.2  -196.8   2004.951    1.82  8.31   21.37 0.04 19.63 0.02 17.07 0.01  21.19 0.03 19.59 0.01 17.03 0.00   1   22.27  0.24  -91.60  0.36 -243.60  0.26  0                        NaN    NaN    NaN
  33.241964912    6.688213304     30.6  -369.7   2004.951    3.33  8.98   25.23 0.56 23.27 0.34 21.10 0.08    NaN  NaN 24.19 0.52 21.46 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 181.520056614    6.689677001   -238.8   -57.1   2003.246    2.19  8.94   20.18 0.02 19.53 0.02 19.27 0.02  20.13 0.01 19.44 0.01 19.39 0.01   1   11.12  0.60 -224.26  1.15  -69.43  0.47  0                        NaN    NaN    NaN
 213.268636321    6.720127259   -139.1    49.4   2001.455    1.56 10.59   19.85 0.02 19.74 0.02 19.65 0.02  19.75 0.01 19.67 0.01 19.71 0.01   1    6.94  0.58 -152.95  0.86   41.24  0.79  0        sdF3 (140283)  4752   4.64  -0.91
 196.693229361    6.723100038     55.3  -163.4   2003.246    1.62  9.41   21.67 0.07 20.23 0.03 18.14 0.01  21.56 0.05 20.14 0.02 18.25 0.00   1    7.68  0.42   59.75  0.59 -158.29  0.41  0                        NaN    NaN    NaN
 232.041203520    6.765198288    -42.3  -163.6   2003.317    1.56  9.22   24.47 0.58 22.36 0.16 20.47 0.04  23.89 0.31 22.59 0.13 20.50 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 133.864294247    6.765480212     61.7  -169.5   2002.192    1.87 10.38   21.63 0.07 20.09 0.03 17.64 0.01  21.31 0.03 20.06 0.01 17.62 0.00   1   12.34  0.36   72.74  0.58 -162.31  0.40  0                        NaN    NaN    NaN
 120.827193417    6.826807267   -208.9   -26.5   2003.073    2.03  9.63   22.45 0.08 20.60 0.03 17.87 0.01  22.07 0.05 20.71 0.02 17.95 0.00   1   17.73  0.28 -212.10  0.46  -27.27  0.27  0                        NaN    NaN    NaN
 145.653497139    6.835385508    -19.5  -149.5   2002.118    1.56 10.32   24.84 0.61 22.05 0.12 20.52 0.05  23.76 0.24 22.23 0.07 20.49 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 148.890508355    6.855184614   -146.6   -52.9   2002.172    1.60 10.26   21.58 0.05 19.99 0.02 18.27 0.01  21.38 0.03 20.01 0.01 18.26 0.00   1    5.84  0.43 -154.25  0.64  -67.52  0.63  0                        NaN    NaN    NaN
 231.272285862    6.858376167   -202.9    11.0   2003.317    1.98  9.76   21.49 0.06 19.89 0.02 18.00 0.01  21.30 0.03 19.91 0.01 18.09 0.00   1    7.44  0.29 -231.83  0.55    1.19  0.49  0                        NaN    NaN    NaN
 177.340366436    6.870797843    -16.0  -149.8   2002.172    1.66 11.03   20.01 0.02 19.61 0.02 19.47 0.02  20.10 0.01 19.79 0.01 19.55 0.01   1    7.78  0.53  -13.97  1.06 -168.31  0.65  0                        NaN    NaN    NaN
 144.878344013    6.886086505   -167.4   -19.3   2002.172    1.89 11.20   24.62 0.64 23.97 0.65 21.60 0.14  24.98 1.03 25.02 0.94 21.68 0.08   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 218.193795028    6.903641265   -133.3    61.2   2001.455    1.57 10.68   22.82 0.21 21.03 0.06 19.12 0.02  22.93 0.17 21.47 0.05 19.28 0.01   1    4.78  0.82 -131.45  1.06   64.25  0.88  0                        NaN    NaN    NaN
 233.575301322    6.936906603   -169.5   110.5   2003.317    1.87  9.23   25.93 0.55 23.20 0.33 21.02 0.07  25.29 1.30 23.23 0.24 21.25 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 176.020303532    6.949527662   -115.9   140.4   2002.172    1.96 10.74   23.34 0.26 21.65 0.08 18.85 0.01  24.89 0.92 21.67 0.05 18.94 0.01   1   13.75  0.64 -123.55  2.18  128.38  1.00  0       M6III (148783)  6163   4.12  -0.29
  53.939000505    6.967713007     16.2  -254.8   2006.082    2.23  8.73   21.66 0.05 19.90 0.02 17.37 0.01  21.67 0.05 19.89 0.01 17.54 0.00   1   32.10  0.23   31.29  0.35 -344.98  0.31  0                        NaN    NaN    NaN
 222.343077660    6.967806611   -178.8   -23.0   2003.317    1.63  9.04   21.88 0.07 20.04 0.02 19.30 0.02  21.44 0.04 20.02 0.01 19.54 0.01   1    1.94  1.02 -198.74  1.31  -18.83  1.39  0                        NaN    NaN    NaN
 152.059638859    6.969773425     55.0  -126.7   2002.172    1.55 11.19   22.40 0.10 21.45 0.06 21.03 0.06  22.21 0.08 21.54 0.07 21.14 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 221.832126322    6.972288784   -193.5   -63.3   2003.320    1.81  8.90   22.84 0.14 21.15 0.05 18.39 0.01  22.24 0.07 21.12 0.03 18.50 0.00   1   12.85  0.41 -199.97  0.69  -72.96  0.71  0                        NaN    NaN    NaN
 327.709179173    6.977239601    115.3  -245.7   2005.740    1.82  6.70   21.53 0.05 20.82 0.04 20.46 0.04  21.48 0.03 20.88 0.02 20.74 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 158.227853179    7.017974202   -168.0   -57.8   2002.172    1.82 10.27   22.32 0.09 20.95 0.04 18.70 0.01  22.30 0.07 20.96 0.03 18.70 0.00   1    6.85  0.52 -161.28  0.94  -50.33  0.78  0                        NaN    NaN    NaN
 171.611426871    7.053433395   -184.8    -9.0   2003.246    1.88 10.14   21.88 0.07 20.93 0.04 20.43 0.04  21.69 0.05 20.88 0.03 20.57 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 224.025260273    7.087989823   -170.4   105.6   2003.320    1.72  8.60   23.90 0.30 22.00 0.10 19.31 0.02  23.21 0.18 22.04 0.07 19.30 0.01   1    8.82  0.81 -189.96  1.35  107.24  1.27  0                        NaN    NaN    NaN
 184.553573877    7.102894553   -319.3   -41.7   2003.246    2.79  8.65   22.07 0.07 20.23 0.02 18.91 0.01  21.96 0.05 20.43 0.02 19.21 0.01   1    3.17  0.85 -340.31  1.24  -48.21  0.74  0                  M2V  3717   4.89  -0.20
 163.225645116    7.105270845     14.2  -164.9   2002.118    1.80 10.86   23.78 0.42 22.68 0.17 20.51 0.04  26.42 4.20 23.28 0.24 20.56 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 191.238271372    7.140234703    150.7  -263.0   2003.246    3.33 11.00   23.12 0.20 21.59 0.07 18.66 0.01  22.73 0.11 21.57 0.06 18.89 0.01   1   14.62  0.45  186.69  0.95 -306.91  0.54  0                        NaN    NaN    NaN
 204.480818719    7.148441131   -174.9    38.7   2003.246    1.58  8.83   23.63 0.28 22.16 0.11 19.42 0.02  23.41 0.20 21.98 0.07 19.47 0.01   1    8.76  0.84 -170.25  1.71   19.92  0.97  0                   M7  3717   4.89  -0.20
 128.822879671    7.269649998    -38.7  -177.5   2003.073    1.79  9.84   21.67 0.05 20.87 0.03 20.56 0.03  21.74 0.04 20.83 0.03 20.56 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 166.986542491    7.272794799   -173.8     9.2   2003.246    1.99 11.43   22.40 0.11 20.70 0.03 19.40 0.02  22.35 0.07 20.83 0.02 19.46 0.01   1    1.89  1.44 -226.22  2.17   -0.73  1.66  0                        NaN    NaN    NaN
 172.200688534    7.273938959   -241.6   -51.4   2002.172    2.33  9.44   21.28 0.05 19.59 0.02 18.77 0.01  21.13 0.03 19.57 0.01 18.74 0.01   1    2.24  0.42 -206.80  0.87  -48.05  0.49  0                        NaN    NaN    NaN
 158.107453459    7.304325072   -119.3   -78.2   2002.118    1.54 10.82   21.49 0.05 19.83 0.02 17.86 0.01  21.27 0.04 19.87 0.01 17.81 0.00   1    8.61  0.37 -107.59  0.51  -75.99  0.47  0                   M5  3717   4.89  -0.20
 208.838329243    7.306231539   -151.6    78.7   2003.246    1.60  9.34   25.74 0.53 24.03 0.51 20.72 0.05  24.46 0.57 24.16 0.51 20.75 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 156.646339573    7.306643777   -172.2    14.6   2002.172    1.87 10.80   22.31 0.11 20.74 0.04 18.73 0.01  22.02 0.06 20.65 0.02 18.78 0.00   1    4.84  0.52 -175.64  0.90   -1.79  0.76  0                        NaN    NaN    NaN
 217.372561026    7.311788578   -166.5  -101.0   2003.320    1.79  9.18   23.87 0.32 22.58 0.15 19.46 0.02  25.06 1.07 22.21 0.09 19.51 0.01   1   18.92  0.86 -192.93  1.37  -93.13  0.96  0                   M9  3710   1.64  -0.54
   6.259422751    7.352557052    261.1   -65.3   2005.734    1.82  6.78   21.22 0.04 19.51 0.02 18.34 0.01  20.96 0.03 19.74 0.01 18.52 0.00   1    4.26  0.45  276.41  0.99  -81.25  0.55  0                  M2V  3717   4.89  -0.20
 245.761445260    7.360657053    -55.1   163.6   2003.470    1.58  9.14   21.94 0.06 20.21 0.02 17.77 0.01  21.70 0.04 20.20 0.02 17.89 0.00   1   14.27  0.22  -70.05  0.33  169.08  0.21  0                   M7  3717   4.89  -0.20
 183.931259941    7.366116626    -68.5  -154.4   2002.172    1.69  9.98   21.20 0.04 19.68 0.02 18.25 0.01  20.91 0.03 19.71 0.01 18.25 0.00   1    3.63  0.34  -73.17  0.75 -159.48  0.40  0                        NaN    NaN    NaN
 141.224582686    7.385927281   -224.3  -361.0   2002.192    4.75 11.17   22.48 0.11 20.86 0.04 18.55 0.01  22.32 0.08 21.24 0.02 18.69 0.00   1    8.49  0.54 -248.21  1.13 -385.15  0.83  0                        NaN    NaN    NaN
 215.985309480    7.397739298   -229.5   106.7   2003.320    2.18  8.60   21.25 0.04 19.65 0.02 17.52 0.01  21.04 0.02 19.64 0.01 17.53 0.00   1   11.16  0.24 -222.14  0.47   76.77  0.36  0                        NaN    NaN    NaN
 223.064665220    7.397892996   -242.1  -141.0   2003.317    2.50  8.92   21.67 0.06 20.08 0.02 17.51 0.01  21.75 0.04 20.14 0.01 17.51 0.00   1   14.91  0.38 -253.32  0.42 -161.92  0.48  0                        NaN    NaN    NaN
 150.945289371    7.426614275    -69.8  -181.5   2002.172    2.06 10.59   23.85 0.32 21.48 0.07 20.32 0.04  23.06 0.18 21.66 0.06 20.43 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 197.104689111    7.430504641    277.8  -464.3   2003.246    4.43  8.18   22.23 0.08 20.09 0.02 17.33 0.01  21.80 0.05 20.03 0.01 17.58 0.00   1   44.56  0.19  233.74  0.39 -417.64  0.26  0                   M9  4836   2.86  -0.57
 237.246575963    7.439682109    -64.1  -134.1   2003.311    1.61 10.84   22.54 0.11 20.75 0.03 19.92 0.02  22.25 0.07 20.75 0.02 20.09 0.01   1    2.04  1.32  -86.81  3.32 -163.37  2.28  0                        NaN    NaN    NaN
 168.623040126    7.469825069      0.3  -232.0   2002.172    2.85 12.28   26.03 0.47 25.15 0.77 20.62 0.05    NaN  NaN   NaN  NaN 20.90 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 148.528915606    7.497521804   -136.1    82.2   2002.931    1.55  9.72   21.22 0.04 19.55 0.02 17.95 0.01  20.78 0.02 19.53 0.01 17.90 0.00   1    5.25  0.45 -121.75  0.63   57.20  0.55  0                        NaN    NaN    NaN
 209.722694907    7.504791654    -22.6  -206.5   2003.317    1.82  8.75   23.28 0.22 21.79 0.09 20.23 0.03  23.19 0.15 21.89 0.05 20.34 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 155.391152052    7.534250007   -180.3   -54.4   2002.118    1.87  9.93   26.32 0.38 24.74 0.76 21.39 0.10  25.14 1.05 23.43 0.24 21.67 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 177.504223674    7.538827644   -136.7    89.3   2003.246    1.61  9.85   22.51 0.11 20.81 0.04 18.55 0.01  22.21 0.06 20.79 0.03 18.61 0.00   1    8.60  0.58 -158.81  1.07   89.41  0.60  0                        NaN    NaN    NaN
 183.509212677    7.543599420   -188.4    10.0   2003.246    1.73  9.15   20.44 0.02 19.72 0.02 19.46 0.02  20.33 0.01 19.65 0.01 19.58 0.01   1   10.48  0.57 -192.05  1.57   -1.80  0.72  0                        NaN    NaN    NaN
 212.516301668    7.553066450   -104.1  -121.7   2001.455    1.64 10.27   21.96 0.07 20.22 0.02 19.28 0.02  21.89 0.04 20.28 0.01 19.29 0.01   1    2.52  0.78 -109.96  1.26 -125.30  1.01  0                        NaN    NaN    NaN
 221.914038460    7.573729911   -167.7  -172.3   2003.317    2.16  8.99   22.75 0.16 21.20 0.06 19.21 0.02  22.36 0.07 21.34 0.03 19.37 0.01   1    4.16  0.95 -164.02  1.54 -170.49  1.87  0                        NaN    NaN    NaN
 157.871483018    7.577659293   -216.3   -95.2   2002.118    2.50 10.59   23.56 0.28 21.99 0.10 19.96 0.03  23.33 0.18 22.01 0.06 20.07 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 137.165615342    7.637182822    -38.6  -144.4   2002.192    1.58 10.60   24.30 0.57 22.32 0.18 20.84 0.08  24.42 0.43 22.73 0.10 20.85 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 195.681994543    7.647951133   -177.5    64.5   2003.246    1.71  9.06   22.39 0.14 20.82 0.05 18.52 0.01  22.17 0.07 20.88 0.03 18.92 0.01   1    6.62  0.42 -203.05  1.02   51.79  0.66  0                        NaN    NaN    NaN
 193.457262212    7.666829055   -178.7    -2.2   2003.246    1.61  9.02   22.22 0.12 20.47 0.04 17.78 0.01  21.94 0.07 20.41 0.02 17.96 0.00   1   18.90  0.22 -165.43  0.50   -0.84  0.30  1   M7IIIevar (177940)  6163   4.12  -0.29
 207.743177965    7.692136619    153.0  -175.6   2003.317    2.10  9.01   23.79 0.34 22.06 0.12 19.29 0.02  23.50 0.29 22.16 0.10 19.34 0.01   1    6.19  0.66  136.78  1.50 -164.79  1.09  0                        NaN    NaN    NaN
 135.442101017    7.697040774    127.8  -110.3   2003.073    1.60  9.50   24.42 0.51 22.11 0.12 20.93 0.07  23.79 0.30 22.15 0.06 20.86 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 207.343374932    7.699743142   -214.4    73.5   2003.317    2.09  9.23   23.16 0.19 21.46 0.07 20.66 0.05  23.61 0.25 21.55 0.06 20.82 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 124.350788209    7.712611010     46.2  -177.8   2004.073    1.58  8.63   25.50 0.50 23.75 0.39 21.68 0.09    NaN  NaN   NaN  NaN 21.91 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 241.456540696    7.735107731   -197.7   -92.8   2003.243    1.78  8.14   22.40 0.12 20.95 0.04 18.38 0.01  22.25 0.06 20.98 0.02 18.47 0.00   1    9.44  0.42 -181.67  0.53  -85.90  0.37  0                   M6  3714   1.49  -0.57
 164.558730525    7.753254911    156.2  -109.9   2002.172    2.02 10.58   21.61 0.06 19.97 0.02 17.80 0.01  21.29 0.02 19.93 0.01 17.87 0.00   1    9.93  0.46  166.39  0.53 -110.50  0.45  0                        NaN    NaN    NaN
 155.412202042    7.763751902     97.3  -131.9   2002.172    1.74 10.62   21.88 0.08 20.34 0.03 18.14 0.01  21.53 0.04 20.36 0.02 18.15 0.00   1    9.13  0.33   82.39  0.72 -142.08  0.52  0                        NaN    NaN    NaN
 174.685585076    7.805716509   -163.1  -142.7   2003.246    2.35 10.83   24.99 0.62 22.27 0.14 19.70 0.02  23.71 0.43 22.29 0.10 19.83 0.01   1   16.42  1.08 -192.70  1.78 -183.25  1.36  0                        NaN    NaN    NaN
 204.177988169    7.807536641   -234.4  -128.7   2003.317    2.46  9.18   20.48 0.02 19.95 0.02 20.34 0.04  20.37 0.02 20.12 0.01 20.44 0.02   1   12.13  0.72 -229.97  1.48 -137.61  0.89  0                        NaN    NaN    NaN
 213.488576791    7.821053988     92.2  -162.4   2003.320    1.67  8.96   22.93 0.22 21.58 0.08 18.68 0.01  22.48 0.09 21.38 0.04 18.78 0.00   1   11.21  0.58  114.22  1.14 -176.55  0.86  0                        NaN    NaN    NaN
 135.069457897    7.832275103      0.4  -236.1   2002.950    2.27  9.60   22.34 0.11 20.92 0.05 18.55 0.01  22.13 0.06 21.16 0.02 18.72 0.01   1    8.56  0.44    4.09  0.82 -244.05  0.42  0                   M6  3717   4.89  -0.20
 269.070763298    7.840284210    -96.9  -243.6   2005.431    1.87  7.14   25.68 0.57 24.43 0.67 21.07 0.06  24.62 0.68 26.76 4.48 21.22 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 157.663104274    7.861496002     76.9  -207.4   2002.172    2.25 10.19   22.51 0.12 21.10 0.05 19.22 0.02  22.19 0.09 21.14 0.03 19.51 0.01   1    3.74  0.74   73.72  1.26 -210.48  1.01  0                        NaN    NaN    NaN
 154.545923114    7.871782013     23.0  -190.7   2002.192    2.41 12.54   21.23 0.04 19.56 0.02 18.53 0.01  20.75 0.03 19.63 0.01 18.68 0.00   1    2.41  0.58   29.24  0.66 -250.58  0.63  0                  M2V  3980   4.96  -0.04
 191.783439561    7.903625643     86.4  -160.3   2003.246    1.68  9.24   22.03 0.07 20.31 0.02 19.26 0.02  21.91 0.05 20.41 0.02 19.46 0.01   1    1.97  0.66   88.26  1.46 -171.39  0.84  0                        NaN    NaN    NaN
 185.348546155    7.915141458    174.5  -198.5   2003.246    2.28  8.61   21.74 0.07 20.26 0.03 17.84 0.01  21.50 0.04 20.20 0.02 18.00 0.00   1   11.40  0.33  160.96  0.56 -204.63  0.40  0                        NaN    NaN    NaN
 198.847609626    7.915872710      0.6  -247.3   2004.204    2.07  8.38   21.14 0.04 20.59 0.03 20.45 0.04  20.84 0.04 20.52 0.02 20.39 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 191.925499781    7.948247998   -159.6   -74.3   2003.246    1.61  9.15   22.10 0.08 20.38 0.03 19.38 0.02  21.94 0.04 20.50 0.02 19.55 0.01   1    1.73  0.84 -169.93  1.57  -62.20  0.91  0                        NaN    NaN    NaN
 147.660931464    8.032762726    160.3  -102.2   2002.192    1.98 10.40   21.67 0.05 19.99 0.02 17.59 0.01  21.40 0.04 19.98 0.01 17.61 0.00   1   14.61  0.34  156.98  0.56 -111.62  0.61  0                   M6  3717   4.89  -0.20
 179.739563921    8.074080212   -109.2  -130.6   2003.246    1.68  9.88   21.23 0.04 19.50 0.01 18.73 0.01  20.86 0.03 19.81 0.01 18.82 0.00   1    3.21  1.01 -122.98  0.87 -150.67  0.74  0                  M0V  3858   4.17  -0.06
 165.499778991    8.074488468   -142.3    38.5   2002.118    1.59 10.76   22.10 0.10 20.75 0.04 18.27 0.01  21.96 0.05 20.66 0.02 18.25 0.00   1    8.53  0.68 -158.52  0.81   50.75  0.71  0                        NaN    NaN    NaN
 166.887503100    8.085705035    -19.0  -156.9   2003.246    1.63 10.31   24.31 0.51 21.91 0.10 20.60 0.05  23.27 0.16 21.87 0.07 20.69 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 152.130435777    8.095426668     56.3  -143.9   2002.192    1.90 12.30   23.59 0.29 23.13 0.31 20.42 0.04  24.19 0.41 22.59 0.13 20.57 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 245.981270238    8.118035693    115.6  -146.3   2003.470    1.68  9.03   24.86 0.46 23.76 0.32 20.67 0.04  25.28 0.98 23.46 0.15 20.80 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 342.568123057    8.139739376    222.3  -243.9   2005.734    2.03  6.14   25.04 0.62 22.72 0.21 20.24 0.04  23.99 0.42 23.06 0.17 20.59 0.01   1   23.06  0.98  212.34  1.69 -266.76  2.49  0                        NaN    NaN    NaN
 177.088956984    8.143206835    102.1  -127.6   2002.172    1.80 11.00   21.71 0.07 20.72 0.04 20.33 0.03  21.55 0.04 20.74 0.02 20.57 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 163.947062669    8.145173072   -351.4  -154.4   2002.172    3.57  9.31   21.37 0.05 19.51 0.02 16.62 0.00  21.16 0.03 19.46 0.01 16.72 0.00   1   53.34  0.15 -329.78  0.25 -138.18  0.20  0                   M9  3710   1.64  -0.54
 169.056149337    8.163186695   -149.0   -54.6   2003.246    1.59 10.02   22.57 0.13 22.03 0.11 21.36 0.09  23.17 0.21 22.07 0.08 21.57 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 169.148777821    8.164205889   -243.9    81.9   2003.246    2.88 11.18   23.45 0.30 21.39 0.07 18.88 0.01    NaN  NaN   NaN 0.06 19.17 0.01   1   11.07  0.53 -285.52  1.22   76.46  0.75  0                        NaN    NaN    NaN
 184.812047113    8.174885455   -277.6  -338.0   2003.246    3.37  7.71   22.42 0.13 21.35 0.08 18.73 0.01  22.42 0.08 21.31 0.04 19.13 0.01   1    8.20  0.52 -271.47  1.16 -329.61  0.57  0                        NaN    NaN    NaN
 132.827202606    8.199865606     60.4  -193.6   2003.073    1.83  9.03   23.12 0.18 21.50 0.06 18.90 0.01  22.63 0.12 21.65 0.05 18.76 0.01   1    7.89  0.78   51.46  1.12 -200.81  0.63  0                   M7  3717   4.89  -0.20
 207.745458396    8.252031030   -187.2  -171.3   2003.317    2.59 10.20   24.33 0.56 24.09 0.60 21.22 0.08  25.05 0.92   NaN  NaN 21.39 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 155.383301428    8.285387226   -200.8   -51.3   2002.931    2.01  9.70   21.83 0.07 19.97 0.02 17.45 0.01  21.26 0.03 20.04 0.02 17.41 0.00   1   17.43  0.20 -184.09  0.38  -70.65  0.28  0                        NaN    NaN    NaN
 197.129253114    8.314550917   -252.5    72.3   2003.246    2.34  8.89   23.58 0.28 21.94 0.10 19.60 0.02  24.22 0.37 21.68 0.05 19.78 0.01   1   21.18  0.92 -249.15  1.99   70.02  0.90  0               Ldwarf  3900   4.23   0.17
 182.996151263    8.315141443    110.6  -190.8   2002.172    2.23 10.12   22.66 0.16 20.99 0.05 19.09 0.02  22.35 0.07 21.18 0.04 19.13 0.01   1    4.75  0.74   90.93  1.27 -193.62  0.59  0                        NaN    NaN    NaN
 131.836266826    8.316202162   -102.4  -131.3   2003.073    1.58  9.50   22.37 0.08 20.55 0.03 19.47 0.02  22.16 0.07 20.74 0.02 19.44 0.01   1    3.45  0.73 -100.06  1.19 -142.36  0.64  0                        NaN    NaN    NaN
 311.268575575    8.345311703    -36.3  -133.2   2000.746    1.63 11.77   21.09 0.04 19.58 0.02 18.26 0.01  20.84 0.02 19.68 0.01 18.27 0.00   1    2.66  0.30  -33.10  0.48 -135.04  0.37  0                        NaN    NaN    NaN
 145.809401594    8.364395729    133.0  -159.1   2002.192    2.19 10.58   22.59 0.13 21.34 0.06 19.03 0.02  22.65 0.14 21.42 0.03 19.06 0.01   1    5.06  0.78  113.73  1.01 -144.94  0.83  0                        NaN    NaN    NaN
 194.925578518    8.421022181    -77.3  -153.0   2003.246    1.65  9.62   22.59 0.12 21.07 0.05 19.81 0.03  22.61 0.10 20.98 0.03 19.99 0.01   1    0.66  1.15  -94.58  2.05 -173.07  1.13  0                        NaN    NaN    NaN
 175.805915048    8.436145246     16.7  -263.0   2003.246    2.22  8.42   24.37 0.45 22.95 0.24 19.46 0.02  23.24 0.18 22.47 0.12 19.53 0.01   1    9.94  0.68   -9.11  1.37 -240.32  0.94  0                        NaN    NaN    NaN
 142.690593672    8.447866195    130.8  -136.6   2003.073    1.67  8.80   19.84 0.02 19.96 0.02 20.11 0.03  19.93 0.01 20.01 0.01 20.25 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 308.657025019    8.450228024    -82.6  -493.9   2000.746    5.88 11.74   24.09 0.47 21.29 0.07 18.81 0.01  24.19 0.30 21.61 0.03 19.14 0.00   1   35.31  0.42  -86.70  0.66 -498.88  0.55  0                        NaN    NaN    NaN
 199.042412932    8.461152907   -211.3    32.7   2003.320    1.80  8.42   22.20 0.09 20.49 0.03 19.44 0.02  22.03 0.05 20.55 0.02 19.51 0.01   1    2.17  0.93 -199.07  1.76   11.67  0.88  0                        NaN    NaN    NaN
 215.738120912    8.464480129   -159.9  -494.9   2003.317    5.37 10.32   24.91 0.68 21.75 0.10 19.36 0.02  23.80 0.28 21.98 0.07 20.16 0.01   1   30.79  0.81 -168.12  2.02 -574.64  1.32  0                   L0  6361   4.04   0.15
 222.657037702    8.468663854    161.8   -41.3   2003.320    1.55  9.31   25.10 0.53 22.95 0.20 20.57 0.04  24.18 0.44 23.21 0.19 20.69 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  5791   2.95   0.08
 173.358277816    8.471663489   -162.7     8.1   2002.172    1.69 10.37   23.30 0.27 21.59 0.08 19.32 0.02  23.09 0.13 21.52 0.04 19.39 0.01   1    3.78  1.18 -158.60  2.32    0.43  1.60  0                        NaN    NaN    NaN
 216.678723332    8.501440610   -165.9   -62.4   2003.317    1.69  9.51   22.47 0.11 20.66 0.03 19.57 0.02  22.22 0.06 20.70 0.02 19.65 0.01   1    3.86  1.05 -174.62  1.84  -68.37  1.68  0                        NaN    NaN    NaN
 138.360762227    8.539379618    155.3   -84.4   2003.073    1.71  9.68   21.21 0.04 20.36 0.02 20.03 0.03  21.30 0.03 20.59 0.02 20.21 0.02   1    8.03  0.94  173.59  1.94  -96.67  1.63  0                        NaN    NaN    NaN
 169.932673554    8.564254313   -270.8   -21.0   2002.192    3.25 11.96   21.25 0.05 19.73 0.02 17.94 0.01  21.02 0.04 19.79 0.02 18.09 0.00   1    5.30  0.44 -283.46  0.67  -16.34  0.57  0                        NaN    NaN    NaN
 166.745381367    8.592570019   -173.3    56.7   2002.942    1.85 10.17   22.11 0.10 20.59 0.06 18.37 0.01  21.75 0.04 20.66 0.02 18.37 0.00   1    7.59  0.39 -191.50  0.66   73.68  0.50  0                        NaN    NaN    NaN
 246.958467405    8.600595417     20.8  -291.2   2005.362    2.44  8.35   24.23 0.43 21.96 0.11 19.22 0.02  21.82 0.06 20.58 0.01 19.33 0.01   2   16.95  0.81   27.65  1.24 -302.20  0.94  0               Ldwarf  6537   2.50  -2.09
 200.068801512    8.612267822      8.6  -213.4   2004.204    1.76  8.23   20.56 0.03 20.02 0.02 19.78 0.02  20.31 0.02 19.91 0.01 19.87 0.01   1    7.54  0.68   31.50  1.29 -219.13  0.57  0                        NaN    NaN    NaN
 205.830317888    8.613042403   -193.8  -116.7   2003.320    2.01  8.89   22.22 0.08 20.53 0.03 18.00 0.01  21.76 0.05 20.41 0.02 18.08 0.00   1   12.24  0.34 -196.49  0.56 -114.98  0.36  0                        NaN    NaN    NaN
 153.159048621    8.652479021   -197.2   129.7   2002.192    2.93 12.41   21.32 0.04 19.89 0.02 17.68 0.01  21.16 0.03 19.93 0.01 17.83 0.00   1   10.34  0.27 -221.92  0.70  140.52  1.02  0                        NaN    NaN    NaN
  13.542703347    8.675389546   -308.2  -268.5   2005.734    2.23  5.47   22.80 0.18 21.13 0.07 18.19 0.01  22.61 0.09 21.49 0.04 18.38 0.00   1   16.00  0.31 -226.95  0.64 -211.64  0.34  0                        NaN    NaN    NaN
 190.238679718    8.675912695   -177.6    20.7   2003.246    1.60  8.94   23.73 0.63 20.98 0.09 19.44 0.03  23.52 0.22 21.43 0.04 19.90 0.01   1    3.71  1.36 -141.17  2.90   -2.55  1.79  0                        NaN    NaN    NaN
 203.728879283    8.702869214     22.4  -225.2   2003.320    2.08  9.19   21.13 0.04 19.53 0.02 18.56 0.01  21.00 0.03 19.55 0.01 18.59 0.00   1    2.55  0.41   20.32  0.78 -241.29  0.45  0                        NaN    NaN    NaN
 146.094171110    8.706479348    136.9   -75.2   2002.192    1.62 10.35   21.63 0.06 20.07 0.02 18.07 0.01  21.29 0.02 20.15 0.01 18.08 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  1                        NaN    NaN    NaN
 206.530897565    8.709609470   -199.7  -106.0   2003.317    2.56 11.32   24.99 0.64 22.55 0.18 20.04 0.03  26.17 2.99 22.51 0.12 19.82 0.02   1   21.63  1.48 -241.35  2.43  -93.89  1.89  0                   L2  5820   4.37  -0.05
 209.707950952    8.730078063    -70.4   180.5   2003.320    1.76  9.09   23.32 0.21 21.50 0.06 20.77 0.05  22.46 0.11 21.21 0.04 20.33 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 225.343522600    8.823380664    -10.7  -169.2   2003.311    1.57  9.28   22.11 0.08 21.02 0.05 20.76 0.05  22.06 0.06 21.00 0.03 20.64 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 193.949131375    8.831352535    146.8  -194.7   2003.317    2.18  8.95   21.66 0.07 21.62 0.11 21.93 0.18  21.86 0.05 21.85 0.05 22.67 0.12   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 162.552422790    8.856286945     73.0  -322.4   2002.192    3.99 12.06   23.09 0.18 20.86 0.04 19.11 0.01  22.94 0.13 21.24 0.04 19.34 0.01   1    6.46  0.56   86.87  1.14 -400.13  0.85  0                 L5.5  5000   4.00   0.00
 186.187251130    8.865432199    -35.8  -180.5   2002.192    1.75  9.53   22.49 0.12 20.93 0.05 19.27 0.02  22.13 0.06 21.03 0.03 19.27 0.01   1    4.41  0.80  -36.28  1.42 -186.26  0.83  0                        NaN    NaN    NaN
  46.761047631    8.870291620    276.7  -251.0   2003.969    3.14  8.39   24.86 0.47 23.10 0.22 21.09 0.06  25.37 1.33 24.00 0.47 21.22 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 137.267504683    8.903866282     79.9  -161.2   2003.073    1.76  9.78   21.43 0.04 19.87 0.02 17.81 0.01  21.24 0.04 19.90 0.01 17.82 0.00   1    8.74  0.28   71.79  0.49 -149.74  0.38  0                   M5  3717   4.89  -0.20
 187.609424237    8.932639912   -176.3     8.5   2002.192    1.70  9.65   21.60 0.06 19.94 0.02 19.05 0.01  21.41 0.03 20.02 0.01 19.15 0.01   1    1.67  0.51 -170.90  1.16    3.08  0.64  0                        NaN    NaN    NaN
 213.260122499    8.938046602    -48.9  -307.2   2003.320    2.50  8.04   20.47 0.02 19.73 0.02 19.51 0.02  20.39 0.02 19.97 0.01 19.80 0.01   1   12.73  0.53  -50.94  1.40 -283.66  0.94  0                        NaN    NaN    NaN
  67.237784854    9.008869235    216.3  -129.2   2006.832    1.79  7.10   21.59 0.05 20.42 0.03 19.94 0.03  21.43 0.05 20.50 0.03 19.90 0.01   1   11.73  1.14  244.00  1.65 -149.50  1.34  0                        NaN    NaN    NaN
 309.808418678    9.035640103    -19.2  -135.0   2000.738    1.57 11.50   25.69 0.59 24.30 0.58 21.27 0.08    NaN  NaN 25.41 1.09 21.34 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 135.787195674    9.047653539     -0.3  -209.6   2003.073    1.91  9.13   22.73 0.15 20.91 0.04 19.97 0.03  22.64 0.10 21.16 0.02 20.05 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 229.870503134    9.066593038   -194.2   -53.6   2003.311    1.79  8.90   23.11 0.16 21.27 0.05 20.04 0.03  22.85 0.11 21.40 0.04 20.22 0.02   1    3.19  2.02 -174.46  3.45  -47.91  2.61  0                        NaN    NaN    NaN
 188.067191925    9.080597400   -223.2   -56.6   2003.317    1.98  8.61   24.20 0.65 21.88 0.12 19.40 0.02  23.42 0.22 22.43 0.13 19.68 0.01   1    6.00  1.06 -196.91  2.09  -90.28  1.54  0                        NaN    NaN    NaN
 177.374242717    9.086887857   -122.2   -95.9   2002.192    1.65 10.61   21.72 0.06 20.04 0.02 17.69 0.01  21.41 0.04 20.02 0.02 17.77 0.00   1   12.92  0.32 -129.00  0.58 -103.46  0.38  0                        NaN    NaN    NaN
 177.315536148    9.097760535   -144.2   -54.8   2002.192    1.58 10.27   24.37 0.57 22.57 0.21 19.65 0.02    NaN  NaN 22.55 0.18 19.70 0.01   1   12.90  1.14 -161.34  1.63  -56.69  1.52  0                   M9  3710   1.64  -0.54
 159.889869411    9.128589611     63.7  -209.9   2002.192    2.21 10.06   23.58 0.30 21.46 0.07 20.28 0.04  23.15 0.22 21.63 0.06 20.44 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 199.273562276    9.171286624    -45.5  -323.5   2004.204    3.10  9.49   22.60 0.13 20.54 0.04 19.34 0.02  22.29 0.07 20.75 0.02 19.48 0.01   1    3.83  0.70  -64.58  1.40 -379.70  0.77  0                  M2V  3980   4.96  -0.04
 176.105056764    9.219802346   -169.5   -10.9   2002.192    1.83 10.76   20.33 0.02 19.92 0.02 19.69 0.02  20.29 0.02 19.99 0.01 19.75 0.01   1    8.48  0.89 -189.86  1.45  -17.23  0.78  1                        NaN    NaN    NaN
 173.254002790    9.230448861    -69.5  -144.4   2002.942    1.58  9.83   21.43 0.06 19.73 0.02 17.52 0.01  21.11 0.03 19.79 0.01 17.57 0.00   1   12.89  0.39  -58.00  0.87 -149.04  0.98  0                        NaN    NaN    NaN
 153.985616276    9.277794469   -146.8  -129.2   2002.931    1.82  9.29   20.95 0.03 20.17 0.03 19.82 0.03  20.85 0.03 20.18 0.03 19.91 0.01   1    9.18  0.76 -132.04  1.87 -128.58  1.79  0                        NaN    NaN    NaN
 208.240932045    9.279997189     96.3  -226.1   2003.320    2.06  8.38   24.00 0.36 21.49 0.07 18.89 0.01  23.42 0.19 21.41 0.04 18.97 0.01   1   17.00  0.53   70.85  0.92 -220.73  0.66  0                        NaN    NaN    NaN
 317.578283484    9.287364604     33.9  -135.1   2000.738    1.66 11.95   25.19 0.67 23.07 0.28 20.19 0.04  25.50 1.11 23.11 0.15 20.18 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 181.845083483    9.289540926    147.9  -249.9   2006.014    1.91  6.59   19.46 0.01 19.53 0.01 19.64 0.02  19.44 0.01 19.62 0.01 19.62 0.02   1    3.07  0.52  111.14  1.10 -254.52  0.54  0                        NaN    NaN    NaN
 134.662181225    9.332672960    -65.4  -164.7   2003.073    1.73  9.74   21.69 0.05 19.87 0.02 17.83 0.01  21.37 0.04 20.05 0.01 17.86 0.00   1   10.15  0.34  -72.59  0.90 -177.60  0.99  0                        NaN    NaN    NaN
 180.069065668    9.351053486     65.6  -154.1   2002.942    1.58  9.42   21.81 0.10 20.27 0.04 18.06 0.01  21.55 0.04 20.30 0.02 18.05 0.00   1    8.60  0.40   45.44  0.81 -174.03  1.09  0                        NaN    NaN    NaN
 163.608368135    9.384343991   -129.3  -113.8   2002.192    1.87 10.85   21.88 0.07 20.30 0.02 18.31 0.01  21.63 0.03 20.34 0.01 18.37 0.00   1    7.45  0.66 -139.30  0.77 -128.18  0.86  0                   M5  3717   4.89  -0.20
 205.268606351    9.390559528    139.8  -259.6   2003.320    2.58  8.75   22.64 0.11 21.41 0.06 20.91 0.05  22.73 0.13 21.29 0.05 20.97 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 196.214077209    9.400053882   -178.3   -48.6   2002.192    1.85 10.03   21.30 0.04 19.72 0.02 17.72 0.01  21.03 0.02 19.76 0.01 17.67 0.00   1    9.18  0.22 -183.07  0.45  -56.43  0.30  0                        NaN    NaN    NaN
 308.784687895    9.434206263     23.4  -147.2   2000.746    1.76 11.77   22.87 0.20 21.73 0.11 21.56 0.14  22.64 0.09 21.88 0.05 21.60 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 193.111328013    9.488913351   -285.3     8.9   2002.192    2.89 10.14   24.30 0.47 23.80 0.46 20.78 0.05    NaN  NaN 23.34 0.24 20.89 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 222.965287992    9.496987841    -65.0  -155.9   2003.311    1.56  9.23   23.35 0.23 21.75 0.08 20.00 0.03  23.13 0.15 21.73 0.05 20.12 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 199.038695698    9.522152699   -265.9   137.2   2003.317    2.73  9.12   21.15 0.04 20.47 0.04 20.72 0.05  21.14 0.03 20.57 0.02 20.78 0.02   1   13.09  1.79 -279.28  2.58  147.73  1.56  0                        NaN    NaN    NaN
 223.005573542    9.526895007     10.1  -222.8   2003.311    2.00  8.98   23.97 0.38 22.18 0.11 19.68 0.02    NaN  NaN 22.01 0.09 19.76 0.01   1   21.64  0.99   21.63  1.43 -221.57  1.55  0               Ldwarf  5807   3.89   0.14
 175.583804599    9.530217477   -137.6   -69.3   2002.192    1.59 10.33   22.67 0.15 20.99 0.04 19.77 0.02  22.51 0.08 21.43 0.06 19.75 0.02   1    2.72  1.04 -130.87  1.92  -77.15  1.37  0                        NaN    NaN    NaN
 212.999856945    9.558142389   -227.2    16.8   2003.317    1.97  8.63   21.38 0.05 19.86 0.02 18.04 0.01  21.19 0.04 19.93 0.01 18.19 0.00   1    6.33  0.36 -221.55  0.55   21.41  0.50  0                        NaN    NaN    NaN
 186.011773635    9.622574040    -90.1  -223.7   2002.192    2.23  9.26   22.96 0.17 20.92 0.05 19.98 0.03  22.58 0.08 21.07 0.03 20.05 0.01   1   -0.43  2.10  -85.41  2.94 -223.70  2.09  0                        NaN    NaN    NaN
 221.859546824    9.625485429   -221.2   108.7   2003.243    2.18  8.86   21.74 0.06 20.63 0.03 20.30 0.03  21.55 0.04 20.68 0.02 20.46 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 177.093289335    9.670949544   -223.4   -30.4   2002.192    2.50 11.08   20.98 0.04 20.15 0.02 19.89 0.02  20.90 0.03 20.18 0.02 19.92 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 199.057908895    9.671174235   -214.1   -55.9   2004.204    1.79  8.11   21.99 0.08 20.53 0.03 18.09 0.01  21.74 0.04 20.44 0.02 18.14 0.00   1    9.41  0.35 -208.13  0.71  -58.97  0.58  0                        NaN    NaN    NaN
 164.111533989    9.674885270    225.3  -235.8   2006.392    1.69  5.17   23.02 0.17 21.41 0.06 19.34 0.02  22.71 0.10 21.52 0.03 19.44 0.01   1    5.77  0.77  179.02  1.59 -207.42  1.03  0                   M5  3714   1.49  -0.57
 171.432622056    9.694940892   -190.4   -32.0   2002.942    1.91  9.89   20.40 0.03 19.83 0.02 19.93 0.04  20.42 0.02 19.94 0.02 19.93 0.02   1   11.50  1.49 -207.48  2.33  -31.19  1.35  0                        NaN    NaN    NaN
 189.385564526    9.719145184   -164.5    77.0   2002.192    1.80  9.92   20.98 0.04 20.27 0.03 20.03 0.03  20.93 0.02 20.32 0.02 20.06 0.01   1    5.08  0.96 -173.54  2.54   75.45  2.14  0                        NaN    NaN    NaN
 179.643579709    9.742887499    -95.7  -136.6   2002.192    1.78 10.67   25.08 0.59 22.62 0.18 19.95 0.02  24.19 0.52 22.76 0.17 20.01 0.01   1   12.87  1.37 -107.10  2.70 -129.75  1.26  0               Ldwarf  6537   2.50  -2.09
 194.724687961    9.747298505   -168.4   -99.8   2003.317    1.71  8.74   22.73 0.15 20.89 0.05 19.70 0.02  22.61 0.08 20.86 0.02 19.64 0.01   1    3.70  0.80 -172.06  1.56 -101.17  1.01  0                        NaN    NaN    NaN
 222.590116439    9.758623503     74.4  -177.7   2003.243    1.79  9.27   24.32 0.43 23.07 0.24 20.27 0.03  24.65 0.69 23.10 0.16 20.28 0.02   1   10.66  1.42   68.00  2.39 -179.15  2.39  0               Ldwarf  5373   4.37  -1.08
 248.057485115    9.778885205   -128.1  -162.9   2005.351    1.57  7.58   23.16 0.16 21.41 0.05 19.84 0.02  23.10 0.13 21.71 0.04 19.95 0.01   1    2.82  1.21 -114.17  1.41 -167.84  0.94  0                        NaN    NaN    NaN
 159.332392357    9.789140910    148.8  -192.9   2006.392    1.92  7.88   24.99 0.61 22.86 0.24 20.44 0.04  24.61 0.67 22.71 0.09 20.77 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 233.872519951    9.814461609   -188.5    94.8   2003.470    1.94  9.21   22.13 0.07 20.55 0.03 18.78 0.01  21.98 0.05 20.60 0.02 18.81 0.01   1    5.02  0.43 -199.05  0.81   90.02  0.80  0                        NaN    NaN    NaN
 193.825057015    9.836692326   -150.1    96.9   2003.317    1.55  8.68   22.13 0.09 20.57 0.04 18.17 0.01  22.06 0.07 20.62 0.02 18.15 0.00   1   10.55  0.36 -151.62  0.89   84.78  0.52  0                        NaN    NaN    NaN
 192.446290741    9.839079575   -214.1  -212.6   2003.317    3.06 10.14   24.27 0.58 24.54 0.73 20.40 0.04  24.59 0.47 23.44 0.29 20.53 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 173.243651203    9.845444325   -146.7     2.4   2002.192    1.59 10.80   21.22 0.04 19.70 0.02 17.44 0.01  20.97 0.04 19.61 0.01 17.42 0.00   1   12.57  0.22 -152.61  0.40    0.36  0.31  0                        NaN    NaN    NaN
 208.735924300    9.854183287    128.6  -142.4   2003.317    1.81  9.44   21.33 0.05 21.15 0.05 21.51 0.09  21.31 0.04 21.06 0.03 21.63 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 196.308918803    9.859027736   -153.4   -80.7   2002.192    1.83 10.56   22.83 0.16 20.96 0.04 20.21 0.03  22.67 0.12 21.14 0.04 20.19 0.02   1    0.82  1.84 -159.56  3.40  -73.26  1.96  0                        NaN    NaN    NaN
 221.812901484    9.873625841   -193.4  -161.1   2003.243    2.34  9.31   22.76 0.14 20.88 0.04 20.11 0.03  22.71 0.15 21.08 0.03 20.31 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 318.842673413    9.897507345    141.4   -11.6   2000.738    1.55 10.95   24.87 0.76 23.03 0.26 20.07 0.03  24.15 0.32 22.45 0.09 20.12 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 196.758462206    9.943204056     82.8  -157.2   2002.192    1.83 10.27   22.25 0.10 20.90 0.04 18.96 0.01  21.85 0.05 20.83 0.03 18.95 0.01   1    4.21  0.55   76.47  1.16 -145.73  0.96  0                        NaN    NaN    NaN
 200.172877521    9.963845234   -235.1  -167.5   2006.394    1.63  5.65   21.96 0.07 20.32 0.03 17.46 0.01  22.02 0.07 20.34 0.02 17.54 0.00   1   27.37  0.36 -253.40  0.75 -140.94  0.31  0                        NaN    NaN    NaN
 248.708216834    9.969683101   -183.5  -104.9   2005.351    1.58  7.49   21.10 0.03 19.53 0.01 17.00 0.01  20.76 0.03 19.62 0.01 17.08 0.00   1   18.79  0.15 -163.68  0.19 -101.24  0.13  0                        NaN    NaN    NaN
 173.281852128    9.970486298   -103.3  -134.2   2002.192    1.77 10.44   21.05 0.04 20.97 0.04 21.00 0.06  21.09 0.03 21.11 0.03 21.01 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 202.479120147    9.970970024   -163.1    14.9   2003.320    1.76 10.73   22.60 0.12 21.53 0.06 21.06 0.06  22.50 0.13 21.62 0.06 21.01 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 218.390956829   10.027152147     -6.5  -209.9   2003.243    1.95  9.28   24.15 0.41 22.57 0.16 19.68 0.02  23.99 0.34 22.62 0.10 19.98 0.01   1    8.70  0.85    8.44  1.59 -198.87  1.46  0       M6III (148783)  6163   4.12  -0.29
 175.071325180   10.048018582   -166.6   -54.7   2002.192    1.85 10.57   21.63 0.06 20.01 0.02 17.82 0.01  21.39 0.04 20.07 0.01 17.90 0.00   1   10.82  0.30 -153.49  0.52  -55.32  0.34  0                        NaN    NaN    NaN
 248.551357539   10.051131032   -195.3   -58.3   2005.351    1.90  9.30   21.31 0.04 19.79 0.02 17.72 0.01  20.84 0.03 19.87 0.01 17.70 0.00   1    8.41  0.24 -248.24  0.32  -73.61  0.22  0                        NaN    NaN    NaN
 220.527410452   10.053825002     -8.2  -256.9   2003.243    2.30  8.95   21.46 0.05 20.27 0.02 19.81 0.02  21.40 0.04 20.28 0.01 20.05 0.01   1   10.94  0.96  -23.78  2.08 -271.57  2.18  0                        NaN    NaN    NaN
 159.467270029   10.088679816   -123.4  -122.0   2002.192    1.77 10.21   23.51 0.27 22.28 0.14 19.68 0.02  23.57 0.20 22.46 0.07 19.65 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 145.395510191   10.161701080    -69.6  -288.3   2002.950    2.67  9.00   23.23 0.24 21.12 0.06 18.78 0.01  23.39 0.17 21.19 0.05 19.08 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  3717   4.89  -0.20
 206.016266552   10.232464888     11.4  -236.9   2003.320    2.20  9.28   21.76 0.06 20.26 0.02 18.58 0.01  21.59 0.05 20.28 0.02 18.62 0.00   1    5.07  0.55   -3.64  1.50 -235.62  1.06  0                        NaN    NaN    NaN
 207.220853427   10.270179236   -243.8  -161.9   2003.320    2.97 10.16   24.56 0.48 23.13 0.24 20.76 0.05    NaN  NaN 23.80 0.37 20.95 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 224.419085115   10.283511822   -153.5    65.4   2003.311    1.58  9.48   21.75 0.07 21.06 0.05 20.73 0.06  21.83 0.05 21.09 0.03 20.89 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 203.147453694   10.321685519   -219.4   115.2   2003.317    2.18  8.80   22.35 0.11 21.01 0.05 18.30 0.01  22.31 0.08 21.00 0.02 18.32 0.00   1   14.28  0.48 -186.34  0.92  106.88  0.47  0       M6III (148783)  6163   4.12  -0.29
 316.933270296   10.322084069    -96.2   -96.7   2000.752    1.68 12.30   21.35 0.04 19.96 0.02 18.03 0.01  21.07 0.03 20.04 0.02 18.02 0.00   1    7.10  0.25  -97.77  0.45 -103.20  0.43  0                        NaN    NaN    NaN
 206.506593600   10.326166693   -148.5   -86.6   2003.320    1.61  9.38   21.32 0.04 19.79 0.02 19.15 0.02  21.16 0.04 19.78 0.01 19.25 0.01   1    0.13  0.49 -142.71  1.06  -90.20  0.62  0                        NaN    NaN    NaN
 193.908447108   10.334796509   -156.3    -8.1   2002.192    1.59 10.17   21.23 0.04 19.63 0.02 17.82 0.01  20.85 0.02 19.61 0.01 17.75 0.00   1    4.82  0.23 -147.83  0.50    8.03  0.28  0                        NaN    NaN    NaN
 153.579981775   10.338471110     45.0  -171.3   2002.950    1.74  9.84   21.52 0.05 20.12 0.03 18.39 0.01  21.22 0.04 20.20 0.01 18.39 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 178.720939195   10.353179867   -211.4    -9.3   2002.942    1.94  9.19   25.02 0.92 22.26 0.19 19.50 0.02  24.19 0.36 22.30 0.10 19.71 0.01   1   13.42  1.14 -197.30  1.92    5.04  0.98  0               Ldwarf  6163   4.12  -0.29
 188.819251848   10.376064318   -200.3   -87.9   2003.317    1.92  8.77   22.40 0.12 20.73 0.04 19.88 0.03  22.42 0.08 20.85 0.02 20.01 0.01   1    4.08  1.61 -185.50  3.45  -87.40  1.73  0                        NaN    NaN    NaN
 192.040332873   10.452793572   -124.0  -106.0   2002.192    1.73 10.61   22.83 0.15 21.35 0.06 18.74 0.01  22.78 0.10 21.20 0.03 18.87 0.00   1   11.61  0.52 -116.93  0.92  -87.05  0.49  0                        NaN    NaN    NaN
 185.701493707   10.453426467   -101.1  -198.4   2002.192    2.13  9.56   22.09 0.08 20.54 0.03 18.99 0.01  21.78 0.04 20.47 0.02 18.95 0.01   1    3.52  0.62  -88.81  1.24 -194.86  0.83  0                        NaN    NaN    NaN
 172.231160683   10.456160966   -255.7  -232.7   2002.942    3.01  8.71   24.75 0.67 22.96 0.34 19.59 0.03    NaN  NaN 22.61 0.13 19.69 0.01   1   13.57  0.79 -226.81  1.72 -224.65  1.45  0                        NaN    NaN    NaN
 173.381850508   10.484426963   -177.5   -71.2   2002.942    1.87  9.78   22.37 0.13 20.60 0.04 18.36 0.01  21.93 0.05 20.69 0.02 18.45 0.00   1    7.43  0.68 -167.03  0.87  -80.27  0.73  0                        NaN    NaN    NaN
 155.638525885   10.499917247   -198.4   -35.5   2003.073    1.89  9.35   25.54 0.59 24.07 0.85 20.62 0.07  24.33 0.49 23.60 0.27 20.72 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 189.685090069   10.557233268   -100.9  -116.6   2002.192    1.60 10.37   21.54 0.06 20.51 0.03 20.16 0.03  21.29 0.04 20.62 0.03 20.16 0.02   1    6.89  1.36 -104.68  2.73 -130.94  1.91  0                        NaN    NaN    NaN
 188.218808288   10.561274296   -203.0   -84.7   2002.192    2.19  9.96   22.81 0.16 21.53 0.07 18.99 0.01  22.65 0.13 21.46 0.04 18.94 0.01   1    6.21  0.66 -189.59  1.67  -85.11  1.02  0                        NaN    NaN    NaN
 323.506409888   10.588205280   -185.6  -295.3   2001.713    3.29  9.44   22.26 0.10 21.01 0.05 20.65 0.06  22.03 0.05 21.12 0.02 20.81 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 146.264352555   10.600076413    128.4  -268.0   2003.073    2.71  9.12   23.22 0.17 21.41 0.05 19.50 0.02  23.34 0.14 21.55 0.04 19.62 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 211.202397490   10.662474548    -65.6  -189.9   2003.243    1.80  8.95   24.07 0.38 23.59 0.41 20.21 0.03  24.08 0.33 23.25 0.15 20.29 0.01   1    5.11  1.50  -79.71  3.39 -210.08  2.36  0                        NaN    NaN    NaN
 206.595028210   10.673825214   -130.7   141.3   2003.243    1.68  8.74   23.64 0.29 21.75 0.08 19.21 0.02  22.86 0.19 21.73 0.05 19.17 0.01   1    7.79  0.58 -124.59  0.98  132.09  0.65  0                        NaN    NaN    NaN
 123.934060859   10.684021778    -34.7  -303.9   2005.187    2.03  6.65   21.47 0.05 19.86 0.02 18.19 0.01  21.44 0.04 20.11 0.01 18.35 0.00   1    5.14  0.33  -21.93  0.66 -307.20  0.47  0                        NaN    NaN    NaN
 183.564684316   10.695885740   -119.2  -136.7   2002.942    1.61  8.87   23.82 0.51 21.59 0.10 19.14 0.02  23.36 0.19 21.67 0.07 19.15 0.01   1   21.37  0.49 -101.10  1.04 -129.56  0.50  0               Ldwarf  5373   4.37  -1.08
 214.480057703   10.699574312   -148.8   110.5   2003.311    1.72  9.26   25.67 0.48 23.55 0.36 21.06 0.07    NaN  NaN 24.66 0.68 20.98 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 188.267568049   10.711206811   -165.4    98.1   2003.317    1.66  8.62   20.40 0.02 19.92 0.02 19.77 0.02  20.49 0.01 19.95 0.01 19.78 0.01   1    6.82  0.77 -171.66  1.90   95.51  1.05  0                        NaN    NaN    NaN
 193.942511432   10.717823515     68.3  -179.1   2003.317    1.74  9.09   24.11 0.48 22.75 0.25 21.14 0.08  24.97 0.75 23.07 0.17 20.99 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 168.948516822   10.733201536   -134.0  -130.8   2002.942    1.85  9.86   21.07 0.04 19.63 0.02 18.94 0.02  20.91 0.02 19.60 0.01 19.39 0.01   1    1.28  0.72 -130.02  0.94 -141.14  0.84  0                        NaN    NaN    NaN
 151.067398218   10.817842429    -85.9  -320.2   2003.073    2.77  8.36   23.90 0.46 22.21 0.14 19.78 0.02  24.36 0.46 22.53 0.10 19.95 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 324.378607676   10.844885132   -264.9  -549.4   2001.713    5.71  9.35   21.77 0.07 20.48 0.03 19.99 0.03  22.27 0.07 20.88 0.02 20.31 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 175.441143901   10.877750372     49.6  -158.4   2002.192    1.81 10.90   21.76 0.07 21.15 0.05 20.79 0.05  21.78 0.09 21.00 0.03 20.88 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 145.718941146   10.881045768   -170.4   -45.4   2003.073    1.69  9.60   21.03 0.03 19.53 0.02 17.69 0.01  20.77 0.02 19.43 0.01 17.70 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 203.517312487   10.883199223    -33.9  -171.3   2003.243    1.62  9.30   21.23 0.04 20.93 0.05 20.81 0.05  21.17 0.03 20.98 0.03 20.85 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 188.366134931   10.883284276   -524.7   -25.9   2002.192    5.15  9.81   24.66 0.58 22.48 0.15 21.37 0.09  25.05 0.72 22.93 0.14 21.42 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 338.500584085   10.890748622    254.8  -469.3   2008.836    1.67  3.12   21.43 0.06 19.89 0.03 17.49 0.01  21.19 0.03 20.11 0.01 17.72 0.00   1   12.64  0.31  247.59  0.44 -406.18  0.42  0                        NaN    NaN    NaN
 134.113331699   10.914150128     41.8  -235.3   2006.014    1.74  7.27   21.07 0.03 19.64 0.02 18.01 0.01  21.00 0.03 19.72 0.01 18.35 0.01   1    4.90  0.33   46.98  0.55 -262.04  0.43  0                        NaN    NaN    NaN
 322.652846468   10.917925473    113.0  -154.2   2001.713    2.08 10.89   22.55 0.12 20.78 0.04 18.21 0.01  22.55 0.09 20.90 0.03 18.43 0.00   1   11.69  0.38  116.79  0.67 -146.03  0.80  1                        NaN    NaN    NaN
 115.184951990   10.921441072   -192.5  -183.1   2005.044    1.75  6.58   21.44 0.04 19.81 0.02 17.48 0.01  21.09 0.03 19.88 0.01 17.63 0.00   1   13.28  0.24 -176.15  0.43 -156.53  0.35  0                        NaN    NaN    NaN
 164.412522494   10.933454558   -276.3    64.8   2003.221    2.51  8.84   23.41 0.37 21.77 0.14 19.08 0.02  22.78 0.13 21.97 0.07 19.28 0.01   1    5.57  1.18 -270.81  1.34   61.55  1.20  0                        NaN    NaN    NaN
 183.014026541   10.964186039   -151.5   -47.7   2002.192    1.63 10.25   21.17 0.04 19.54 0.02 18.12 0.01  20.87 0.02 19.63 0.01 18.12 0.00   1    2.93  0.46 -157.36  0.60  -64.06  0.41  0                        NaN    NaN    NaN
 175.540946338   10.993204975   -257.2   132.8   2002.942    2.55  8.82   25.86 0.62 22.42 0.22 20.02 0.04  24.65 0.77 23.07 0.19 20.01 0.01   1    9.04  1.30 -240.52  2.29  109.09  2.04  0                        NaN    NaN    NaN
 197.332110575   11.019129824   -243.0    62.6   2003.221    2.09  8.31   20.28 0.02 19.86 0.02 19.69 0.02  20.25 0.01 19.79 0.01 19.76 0.01   1    8.17  0.68 -217.01  1.45   43.41  1.13  0                        NaN    NaN    NaN
 249.259397297   11.024507900    -62.6  -227.1   2005.359    1.75  7.41   23.86 0.32 22.74 0.18 20.72 0.05  25.69 1.64 22.87 0.12 20.93 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 226.282560609   11.027642924   -185.0   -91.9   2003.407    1.87  9.05   24.43 0.57 22.37 0.13 19.81 0.02  24.74 0.72 22.19 0.09 19.83 0.01   1   15.30  1.16 -179.97  1.64  -91.13  1.54  0               Ldwarf  5260   2.74  -1.05
 146.904177612   11.029197614   -421.0  -164.5   2003.969    3.15  6.98   21.14 0.04 19.77 0.02 17.15 0.01  20.85 0.02 19.74 0.01 16.91 0.00   1   17.04  0.22 -380.64  0.31 -175.90  0.26  0                        NaN    NaN    NaN
 204.565014302   11.033327634     29.2  -171.0   2003.221    1.61  9.26   21.95 0.08 20.27 0.03 19.42 0.02  21.54 0.07 20.28 0.02 19.59 0.01   1    3.97  0.80   23.15  1.29 -175.69  0.86  0                        NaN    NaN    NaN
 211.811121597   11.052208710   -126.2  -163.2   2003.243    1.83  8.85   24.84 0.51 23.80 0.45 21.14 0.06    NaN  NaN 24.13 0.47 21.17 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 198.825093050   11.054653135   -247.9  -156.7   2003.221    2.47  8.41   24.52 0.73 22.10 0.17 19.41 0.02  25.99 2.80 22.22 0.11 19.55 0.01   1   14.95  0.79 -198.21  1.88 -141.53  1.12  1               Ldwarf  6163   4.12  -0.29
 147.347507470   11.078528690    239.5  -263.3   2003.969    2.77  7.79   21.22 0.04 20.09 0.02 19.63 0.02  21.07 0.02 20.11 0.02 19.85 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 224.237911715   11.098285361   -119.5  -135.6   2003.470    1.58  8.75   23.19 0.18 20.94 0.04 20.04 0.03  22.87 0.11 21.04 0.02 20.14 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  M0V  3858   4.17  -0.06
 153.823349628   11.154878878   -206.7   -70.0   2003.073    2.55 11.68   22.00 0.09 20.58 0.04 18.14 0.01  21.87 0.06 20.68 0.02 18.35 0.00   1   10.41  0.41 -255.95  0.72  -79.81  0.87  0                   M6  3714   1.49  -0.57
 164.750899542   11.225890396   -146.8   -41.3   2003.243    1.54 10.12   21.68 0.07 20.22 0.03 18.49 0.01  21.55 0.04 20.22 0.01 18.52 0.00   1    5.03  0.38 -174.67  0.85  -49.48  0.52  0                        NaN    NaN    NaN
 223.007844292   11.249472508    292.1  -344.2   2003.407    3.51  7.78   25.24 0.63 22.80 0.21 20.15 0.03    NaN  NaN 22.54 0.10 20.35 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 208.050872697   11.270525013   -209.5  -121.8   2003.311    2.13  8.80   22.98 0.19 21.02 0.05 18.22 0.01  22.37 0.10 20.98 0.03 18.31 0.00   1   18.64  0.50 -200.57  0.95 -122.84  0.65  0                        NaN    NaN    NaN
 215.312884021   11.303240274    122.2  -143.4   2003.311    1.69  8.96   20.15 0.02 19.52 0.02 19.34 0.02  20.07 0.02 19.56 0.01 19.36 0.01   1   10.26  0.59  119.23  0.96 -150.06  0.73  0                        NaN    NaN    NaN
 327.067417854   11.338948435    -82.1  -123.0   2001.641    1.64 11.09   22.34 0.09 21.25 0.05 21.89 0.12  22.12 0.05 21.48 0.05 21.09 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 175.867399137   11.372763177    109.8  -229.0   2003.243    2.13  8.39   24.50 0.75 21.43 0.09 20.04 0.04  23.00 0.16 21.71 0.05 20.11 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 222.714864763   11.374358950    -61.2  -158.8   2003.470    1.57  9.22   22.05 0.07 20.35 0.02 19.36 0.02  21.83 0.06 20.38 0.02 19.34 0.01   1    3.45  0.78  -70.15  1.42 -186.42  1.56  0                        NaN    NaN    NaN
 171.549296521   11.376307914   -165.5     3.2   2003.221    1.61  9.73   20.49 0.03 19.91 0.02 19.77 0.03  20.57 0.02 19.86 0.02 20.00 0.01   1    6.89  0.60 -166.95  1.49  -12.70  1.20  0                        NaN    NaN    NaN
 155.144142883   11.471949265   -161.9    59.6   2002.950    1.68  9.72   22.91 0.18 21.46 0.08 21.00 0.09  22.93 0.12 21.60 0.04 21.22 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 229.478084243   11.503010584   -249.4   -79.4   2003.470    2.34  8.96   21.53 0.04 19.61 0.01 18.68 0.01  21.45 0.03 19.78 0.01 18.79 0.01   1    4.52  0.35 -241.33  0.66  -85.68  0.72  0                  M0V  3980   4.96  -0.04
 206.318403798   11.569808459    209.3  -106.2   2003.243    2.16  9.20   22.80 0.13 21.02 0.05 18.22 0.01  22.34 0.10 21.08 0.03 18.29 0.00   1   17.14  0.36  203.77  0.63 -117.34  0.39  0                        NaN    NaN    NaN
 153.031290179   11.644805915   -240.8    21.9   2003.073    2.19  9.07   24.92 0.52 23.35 0.28 20.67 0.04  24.51 0.53 23.63 0.20 20.86 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 173.847195950   11.672694199   -148.8  -152.5   2003.243    1.98  9.27   23.99 0.52 22.91 0.37 20.00 0.03  23.56 0.41 22.79 0.24 20.16 0.02   1    5.86  3.19 -133.43  4.51 -131.54  2.98  0                        NaN    NaN    NaN
 157.521155581   11.680215982   -177.0   -54.3   2002.950    1.57  8.48   16.65 0.00 28.16 0.11 13.65 0.00  16.42 0.00 15.19 0.00 13.99 0.00   1   23.42  0.07 -189.97  0.14  -50.58  0.13  0                        NaN    NaN    NaN
 179.904614214   11.691811581   -166.7    -9.7   2003.221    1.55  9.30   21.11 0.04 19.60 0.02 17.80 0.01  20.89 0.02 19.53 0.01 17.75 0.00   1    6.74  0.33 -184.67  0.51  -14.73  0.49  0                        NaN    NaN    NaN
 171.788201933   11.701047333    -13.3  -211.1   2003.243    2.34 11.05   20.92 0.04 20.72 0.05 20.66 0.07  20.94 0.03 20.87 0.03 20.82 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 181.507920680   11.729909762     21.1  -182.0   2003.221    1.65  8.98   21.05 0.04 19.56 0.02 18.27 0.01  20.89 0.02 19.53 0.01 18.33 0.00   1    3.60  0.43   10.86  0.68 -190.35  0.39  0                        NaN    NaN    NaN
 213.212252506   11.733512932   -158.2    78.3   2003.243    1.63  9.25   22.24 0.09 21.24 0.05 20.80 0.05  21.98 0.06 21.25 0.03 21.00 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 203.508052130   11.776396746   -171.2   -17.9   2003.243    1.61  9.38   20.24 0.02 19.52 0.02 19.26 0.02  20.14 0.01 19.55 0.01 19.32 0.01   1   12.23  0.64 -173.29  1.17  -20.54  0.81  0                        NaN    NaN    NaN
 185.993565171   11.827093772   -168.0    38.2   2002.222    1.66  9.64   20.84 0.03 20.20 0.03 19.90 0.03  20.84 0.02 20.21 0.01 19.98 0.01   1    6.06  1.01 -152.02  2.04   51.44  1.03  0                        NaN    NaN    NaN
 204.560159789   11.833719633    -61.5  -177.1   2003.221    1.63  8.71   23.33 0.33 22.11 0.15 19.56 0.03  23.81 0.34 22.47 0.10 19.87 0.01   1    9.39  1.68  -27.16  3.42 -177.07  2.77  0                        NaN    NaN    NaN
 196.076130831   11.844137354    135.8  -146.6   2003.243    1.76  8.82   21.08 0.04 19.52 0.02 17.40 0.01  20.78 0.02 19.51 0.01 17.33 0.00   1    7.52  0.20   93.40  0.41 -136.53  0.30  0                        NaN    NaN    NaN
 206.315891321   11.847471014   -311.7   176.5   2003.221    3.12  8.70   21.84 0.07 20.25 0.02 17.75 0.01  21.54 0.04 20.06 0.02 17.66 0.00   1   14.07  0.27 -283.96  0.49  155.77  0.30  0                        NaN    NaN    NaN
 321.461034871   11.905759632    158.4   -54.7   2001.713    1.86 11.08   21.96 0.10 20.39 0.03 17.89 0.01  21.76 0.04 20.52 0.01 18.11 0.00   1   12.29  0.33  157.29  0.56  -53.16  0.53  0                        NaN    NaN    NaN
 166.710983753   11.906131533   -250.8  -160.7   2003.221    2.57  8.61   21.99 0.09 20.38 0.04 19.07 0.02  21.89 0.05 20.53 0.01 19.16 0.01   1    5.48  0.71 -253.37  1.44 -169.99  0.86  0                        NaN    NaN    NaN
  49.867865512   11.923221242    275.0   -93.2   2003.969    2.41  8.30   22.01 0.06 19.84 0.02 18.61 0.01  21.73 0.05 19.99 0.01 18.75 0.00   1    4.42  0.89  286.33  1.07 -101.06  0.90  0                        NaN    NaN    NaN
 150.926526163   11.965156060    168.5  -266.9   2003.969    2.39  7.57   23.69 0.26 22.18 0.10 19.91 0.02  24.35 0.46 22.17 0.05 20.03 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 335.471405440   11.972756501    -61.8  -178.9   2001.641    2.08 11.00   21.76 0.05 19.93 0.02 17.01 0.01  21.56 0.04 19.93 0.01 17.11 0.00   1   31.18  0.25  -69.17  0.35 -184.36  0.33  0                   M8  3717   4.89  -0.20
 336.147112223   12.024417762   -153.4  -125.4   2001.641    2.17 10.95   23.69 0.28 21.91 0.08 19.51 0.02  23.06 0.13 21.91 0.05 19.72 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 191.508191331   12.045442367   -193.9   -95.9   2003.221    1.82  8.43   23.14 0.18 21.42 0.06 18.61 0.01  22.76 0.11 21.31 0.04 18.67 0.00   1   14.18  0.41 -196.52  0.84 -102.97  0.41  0                   M8  3717   4.89  -0.20
  48.487734180   12.065986767     57.7  -172.5   2003.969    1.63  8.99   22.04 0.07 20.37 0.03 17.94 0.01  21.64 0.06 20.46 0.02 18.05 0.00   1   11.91  0.35   63.82  0.61 -187.19  0.50  0                        NaN    NaN    NaN
 195.510037481   12.071201029   -219.5    27.3   2003.221    2.01  9.10   21.55 0.05 19.98 0.02 18.02 0.01  21.36 0.03 20.08 0.02 18.05 0.00   1    6.66  0.28 -224.81  0.59   26.23  0.33  0                        NaN    NaN    NaN
 188.563382641   12.128858734     56.2  -180.5   2003.221    1.64  8.66   22.60 0.14 21.34 0.08 19.20 0.02  22.48 0.08 21.40 0.04 19.41 0.01   1    5.63  0.62   54.09  1.39 -172.86  0.84  0                        NaN    NaN    NaN
 327.582022207   12.147049849    176.1   -41.5   2001.641    1.94 10.72   25.00 0.41 23.53 0.26 20.76 0.04    NaN  NaN 23.85 0.33 20.89 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  9500   4.00  -2.00
 332.116122069   12.162070781     39.7  -129.9   2000.738    1.63 12.00   21.28 0.05 19.67 0.02 18.71 0.01  21.00 0.03 19.76 0.01 18.83 0.00   1    2.20  0.56   41.12  0.73 -137.42  0.71  0                        NaN    NaN    NaN
 171.340158948   12.166162541   -234.8   -92.0   2003.221    2.12  8.40   21.48 0.06 19.77 0.02 18.83 0.01  21.31 0.03 19.71 0.01 18.93 0.01   1    2.89  0.65 -218.63  1.27  -76.54  0.97  0                        NaN    NaN    NaN
 180.281321779   12.171721573     69.4  -184.9   2003.221    1.85  9.39   24.10 0.48 22.34 0.19 19.76 0.03  23.53 0.18 22.75 0.11 19.86 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 209.986171843   12.177586647     78.9  -219.9   2003.243    2.12  9.09   23.92 0.36 21.48 0.06 20.03 0.03  23.48 0.26 21.65 0.05 20.23 0.01   1    6.82  1.90   56.63  3.87 -239.40  4.26  0                        NaN    NaN    NaN
 258.452843474   12.190908851   -128.5  -308.4   2004.286    2.35  7.04   23.72 0.36 21.35 0.07 19.04 0.02  24.71 0.67 21.50 0.04 19.46 0.01   1   25.98  0.45 -104.81  0.77 -273.81  0.74  0                        NaN    NaN    NaN
 149.978835626   12.206854635   -193.3   -55.1   2003.969    1.81  8.99   22.52 0.09 20.76 0.03 18.40 0.01  22.07 0.05 20.70 0.02 18.41 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 191.715301418   12.254486007   -139.6    99.5   2002.222    1.64  9.58   24.64 0.61 24.16 0.60 21.52 0.10  26.01 2.50 24.66 0.67 21.56 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 145.722480259   12.255269597   -101.3  -134.3   2003.073    1.60  9.50   25.38 0.47 23.77 0.38 21.41 0.09  27.90 13.25   NaN  NaN 21.68 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 334.877841983   12.259616997   -111.4  -121.0   2001.641    1.80 10.96   21.54 0.05 19.96 0.02 18.25 0.01  21.25 0.03 20.00 0.01 18.28 0.00   1    4.35  0.47 -111.80  0.89 -129.01  0.73  0                        NaN    NaN    NaN
 213.016282648   12.269446006   -214.0   -14.2   2003.470    1.80  8.38   25.61 0.56 23.83 0.46 21.30 0.09  25.70 1.90 23.43 0.19 21.37 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 121.286758722   12.269762727     93.3  -386.8   2004.968    3.30  8.29   22.66 0.12 21.24 0.06 18.48 0.01  22.55 0.09 21.53 0.03 18.89 0.00   1   10.53  0.37  119.97  0.64 -484.70  0.40  0                   M7  3717   4.89  -0.20
  31.185002758   12.272637593    110.6  -223.7   1999.780    3.16 12.66   21.23 0.04 19.68 0.02 17.27 0.01  20.98 0.03 19.65 0.01 17.39 0.00   1   15.17  0.18  114.15  0.37 -228.79  0.32  0                        NaN    NaN    NaN
 158.287965829   12.273897426    213.0   -91.9   2003.073    2.74 11.83   23.45 0.20 21.72 0.07 19.41 0.02    NaN  NaN 21.70 0.04 19.48 0.01   1   21.40  0.70  237.11  1.17 -120.88  0.99  0               Ldwarf  6163   4.12  -0.29
 324.751334541   12.352818538    138.2   -13.6   2000.738    1.68 12.13   23.93 0.38 21.94 0.11 20.80 0.07  23.75 0.26 22.69 0.10 21.02 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 217.863947402   12.353561344      9.5  -175.7   2003.407    1.56  8.85   23.24 0.25 21.46 0.07 18.98 0.01  22.77 0.14 21.43 0.03 19.08 0.00   1    5.56  1.45    4.59  1.63 -182.27  1.36  0                        NaN    NaN    NaN
 202.882110533   12.425397452    -31.0  -175.9   2003.221    1.62  9.05   24.36 0.47 24.86 0.67 21.31 0.09    NaN  NaN 23.84 0.32 21.24 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 203.042392982   12.429988460     65.0  -155.1   2003.221    1.57  9.36   21.11 0.04 19.51 0.02 17.56 0.01  20.70 0.02 19.47 0.01 17.56 0.00   1    9.02  0.29   53.17  0.55 -157.30  0.25  0                        NaN    NaN    NaN
 219.802657966   12.442051855   -177.0   -55.8   2003.407    1.64  8.85   21.93 0.08 20.15 0.02 19.10 0.01  21.60 0.04 20.20 0.01 19.22 0.01   1    2.60  0.65 -177.91  1.00  -65.95  0.76  0                        NaN    NaN    NaN
  36.285790940   12.468026771   -100.1  -101.8   1999.782    1.81 12.70   21.52 0.05 20.01 0.02 18.17 0.01  21.20 0.03 19.98 0.01 18.21 0.00   1    5.89  0.28  -88.17  0.50 -115.04  0.48  0                        NaN    NaN    NaN
 326.368398261   12.471078905    157.3    34.3   2001.641    1.83 11.37   22.71 0.11 20.97 0.04 19.74 0.02  22.59 0.10 20.94 0.03 19.81 0.01   1    3.16  1.27  165.49  1.91   26.35  2.27  0                        NaN    NaN    NaN
 231.448158650   12.484021503    -28.3  -191.2   2005.359    1.73  8.96   20.67 0.02 19.69 0.02 19.34 0.02  20.52 0.02 19.88 0.01 19.41 0.01   1   12.33  0.52  -46.21  0.94 -224.27  0.91  0                        NaN    NaN    NaN
 330.906409458   12.496777382   -133.3  -121.9   2000.738    2.14 11.87   22.20 0.10 21.38 0.07 20.85 0.06  22.09 0.06 21.36 0.03 21.20 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 250.132889998   12.518343480   -215.0  -116.9   2004.387    2.53 10.33   23.11 0.31 21.62 0.11 19.01 0.02  23.61 0.34 22.17 0.06 19.25 0.01   1   10.15  0.64 -222.25  1.14 -134.90  0.91  0                        NaN    NaN    NaN
 193.670770532   12.553934466    -34.3  -171.0   2003.221    1.57  9.01   22.07 0.08 20.50 0.03 18.86 0.01  21.78 0.05 20.53 0.02 18.84 0.00   1    4.78  0.49  -46.70  1.25 -161.04  0.78  0                        NaN    NaN    NaN
 220.126058620   12.559403151   -131.6  -130.6   2003.407    1.67  9.01   22.83 0.17 21.12 0.05 18.57 0.01  23.00 0.16 21.16 0.02 18.72 0.00   1   23.54  0.73 -138.67  0.69 -120.54  0.64  0                   M9  3717   4.89  -0.20
  32.355833191   12.567618936     35.8  -155.1   1999.780    1.99 12.51   22.36 0.11 20.62 0.03 19.10 0.01  22.14 0.07 20.87 0.03 19.17 0.01   1    3.84  0.80   45.39  1.16 -165.37  0.99  0                        NaN    NaN    NaN
 333.914844180   12.596468862    -71.9  -184.7   2001.641    2.16 10.88   21.51 0.04 20.07 0.02 17.73 0.01  21.32 0.04 20.18 0.02 17.71 0.00   1   11.61  0.35  -71.04  0.55 -207.80  0.68  0                        NaN    NaN    NaN
 194.117570102   12.620468528   -161.5   -40.8   2003.243    1.56  9.39   22.21 0.10 20.46 0.03 19.41 0.02  21.97 0.05 20.41 0.02 19.41 0.01   1    1.83  0.76 -168.36  1.52  -33.36  0.78  0                        NaN    NaN    NaN
  31.390612627   12.639931427    -40.1  -228.8   2000.913    3.23 13.89   21.79 0.07 19.70 0.02 18.11 0.01  21.55 0.05 20.03 0.01 18.38 0.00   1    9.10  0.46  -42.55  0.64 -276.47  0.50  0                  M2V  3980   4.96  -0.04
 203.810005940   12.667312515   -198.6   -27.3   2003.243    1.78  8.88   21.40 0.05 19.96 0.02 18.15 0.01  21.15 0.03 19.85 0.01 18.11 0.00   2    6.07  0.36 -170.04  0.74  -12.16  0.35  1                        NaN    NaN    NaN
 211.973056351   12.686148545   -311.1    66.0   2003.407    2.75  8.65   25.49 0.53 23.26 0.28 20.41 0.04    NaN  NaN 22.78 0.09 20.49 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   L9  5000   2.00   0.00
 208.166777141   12.696282219   -114.1  -238.8   2003.243    2.37  8.95   21.04 0.03 19.51 0.01 17.96 0.01  20.80 0.03 19.53 0.01 18.11 0.00   1    5.72  0.40 -108.58  0.61 -212.61  0.49  0                        NaN    NaN    NaN
  28.537868478   12.728130547    201.0   -19.1   1999.780    2.57 12.73   20.76 0.03 20.65 0.04 20.59 0.06  20.81 0.03 20.64 0.03 20.73 0.02   1    1.43  1.51  217.33  4.46  -41.94  2.81  0                  NaN     0   0.00   0.00
  26.858790913   12.740582110    183.7    66.0   1999.780    2.55 13.07   22.67 0.16 20.85 0.06 18.48 0.01  22.08 0.06 20.91 0.03 18.62 0.00   1    6.32  0.46  189.55  0.62   57.73  0.53  0                        NaN    NaN    NaN
 356.613160393   12.759214175    329.5    74.5   2008.825    1.59  4.71   21.36 0.04 19.82 0.02 17.80 0.01  21.15 0.03 20.04 0.01 18.11 0.00   1    8.12  0.27  383.73  0.61  104.90  0.28  0                        NaN    NaN    NaN
 143.151276048   12.839346445    -40.2  -305.9   2006.014    1.78  5.76   20.63 0.02 19.79 0.02 19.47 0.02  20.50 0.02 19.87 0.01 19.68 0.01   1   10.69  0.74  -54.01  1.27 -294.89  1.41  0                        NaN    NaN    NaN
 337.437900702   12.855417235      4.4  -143.0   2000.738    1.71 11.93   20.58 0.03 19.86 0.02 19.58 0.02  20.50 0.02 19.89 0.01 19.64 0.01   1   10.92  0.72    0.68  1.13 -147.67  1.63  0                        NaN    NaN    NaN
 307.470249674   12.856660668    -53.9  -250.0   2004.710    1.78  6.97   22.15 0.08 20.75 0.03 18.87 0.01  22.17 0.06 20.64 0.01 18.08 0.00   1   13.96  0.24  -43.40  0.41 -241.47  0.32  0                        NaN    NaN    NaN
  31.264420011   12.861735973    398.5    -8.4   1999.780    5.16 12.94   24.96 0.63 23.33 0.36 20.72 0.05    NaN  NaN 22.85 0.18 20.97 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  30.480325228   12.887837297     57.4  -148.3   1999.780    2.08 13.05   21.61 0.06 20.17 0.03 18.44 0.01  21.37 0.03 20.25 0.02 18.48 0.00   1    4.38  0.40   71.07  0.79 -166.82  0.56  0                        NaN    NaN    NaN
 176.789130557   12.891054043   -163.1   -79.3   2003.221    1.79  9.88   20.44 0.02 19.60 0.02 19.31 0.02  20.27 0.02 19.74 0.01 19.39 0.01   1   11.08  0.82 -179.17  1.06  -83.97  0.81  0                        NaN    NaN    NaN
 193.656958298   12.891569490   -178.8    10.5   2003.221    1.57  8.78   22.02 0.08 20.63 0.03 18.38 0.01  21.87 0.05 20.71 0.02 18.38 0.00   1    7.35  0.35 -170.12  0.70    0.84  0.44  0                   M6  3717   4.89  -0.20
  30.510306755   12.893554439    126.8   -13.8   1999.780    1.66 13.02   21.83 0.07 20.21 0.03 19.36 0.02  21.82 0.06 20.23 0.02 19.31 0.01   1    2.51  0.71  136.48  1.33  -26.64  0.95  0                        NaN    NaN    NaN
 170.015032811   12.912210384   -189.9   -13.7   2003.243    1.78  9.33   21.37 0.06 19.89 0.02 17.96 0.01  21.12 0.03 19.90 0.01 18.06 0.01   1    6.62  0.24 -175.53  0.52   -6.69  0.41  0                        NaN    NaN    NaN
 161.455220945   12.914929914   -273.7    25.0   2003.979    2.87 10.45   23.48 0.28 22.20 0.14 19.27 0.02  24.29 0.59 22.24 0.09 19.47 0.01   1   11.70  0.72 -306.25  1.13   13.82  1.03  0                        NaN    NaN    NaN
 344.075776074   12.920763499    186.4    66.2   2001.713    2.15 10.87   24.06 0.42 22.44 0.15 19.83 0.03  24.18 0.41 22.48 0.09 19.86 0.01   1    7.73  1.13  171.89  2.11   59.61  2.04  0                        NaN    NaN    NaN
 150.169486095   12.936252607    -85.6  -172.8   2003.073    1.92  9.98   23.63 0.23 21.59 0.07 20.37 0.04  23.18 0.18 21.55 0.04 20.39 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 345.082586999   12.941684828    -84.6  -121.5   2001.713    1.58 10.69   24.82 0.68 22.59 0.19 19.97 0.03  23.64 0.28 22.86 0.14 20.06 0.02   1    8.26  2.39  -94.81  3.10 -150.95  3.81  0                        NaN    NaN    NaN
 156.809632090   12.974791900   -152.3  -287.6   2003.073    3.47 10.68   21.36 0.04 20.08 0.02 19.56 0.02  21.24 0.04 20.07 0.01 19.71 0.01   1   11.48  0.91 -188.38  3.21 -361.49  1.92  0                        NaN    NaN    NaN
 187.024975669   12.990726737   -212.5   136.2   2003.221    2.15  8.52   21.88 0.08 20.26 0.03 18.00 0.01  21.49 0.03 20.24 0.01 18.10 0.00   1    9.48  0.27 -205.66  0.71  142.28  0.34  0                        NaN    NaN    NaN
 181.109943372   13.018126309   -196.9   -63.5   2003.221    1.89  9.14   22.30 0.12 20.73 0.04 18.65 0.01  21.93 0.07 20.77 0.02 18.76 0.01   1    5.34  0.55 -205.46  0.95  -53.56  0.47  0                        NaN    NaN    NaN
 235.878245273   13.018912417   -182.4  -181.4   2005.357    1.84  7.15   22.09 0.08 20.20 0.03 19.33 0.02  21.63 0.05 20.39 0.02 19.46 0.01   1    0.76  0.82 -195.37  1.29 -180.94  1.08  0                  M0V  3858   4.17  -0.06
 194.867781185   13.028524556    -44.5  -191.0   2003.243    1.72  8.79   22.81 0.18 21.12 0.05 18.76 0.01  22.41 0.07 21.20 0.04 18.78 0.01   1    7.16  0.44  -46.78  1.09 -180.62  0.54  0                        NaN    NaN    NaN
 160.035050014   13.095354917   -142.1  -114.4   2003.979    1.69  9.24   21.52 0.05 19.89 0.02 18.02 0.01  21.13 0.03 19.96 0.01 18.12 0.00   1    6.36  0.33 -147.66  0.50 -141.45  0.42  0                        NaN    NaN    NaN
 195.729810482   13.104995442    -24.1  -286.1   2003.243    2.64  9.21   21.61 0.06 19.94 0.02 18.35 0.01  21.41 0.05 19.99 0.01 18.51 0.00   1    4.89  0.32  -27.88  0.73 -290.31  0.41  0                        NaN    NaN    NaN
 156.344122690   13.106836914    -21.9  -234.1   2003.969    1.79  7.63   22.05 0.07 20.64 0.03 18.58 0.01  21.83 0.04 20.61 0.02 18.68 0.00   1    5.88  0.77  -16.68  0.82 -222.71  0.78  0                        NaN    NaN    NaN
 197.978642801   13.119548690   -185.9    -9.8   2003.221    1.71  9.21   24.31 0.51 22.46 0.16 19.89 0.03  23.44 0.25 22.27 0.09 19.97 0.01   1    6.17  1.35 -197.33  3.17  -35.00  1.82  0                        NaN    NaN    NaN
  23.752105972   13.132624456    203.7  -106.4   1999.780    3.02 13.13   22.27 0.12 20.66 0.04 18.18 0.01  21.98 0.07 20.68 0.03 18.28 0.00   1    9.15  0.38  198.93  0.74 -110.46  0.47  0                        NaN    NaN    NaN
 248.893916872   13.134456015   -119.8  -235.0   2004.445    2.12  8.04   21.06 0.03 19.96 0.02 19.56 0.02  20.96 0.02 20.19 0.01 19.72 0.01   1   11.31  0.53 -107.82  0.81 -217.95  0.62  0                        NaN    NaN    NaN
 338.954165003   13.152781652    -58.8  -149.2   2001.713    1.79 11.15   20.17 0.02 20.13 0.02 20.11 0.03  20.22 0.01 20.14 0.01 20.13 0.01   1    6.33  1.09  -52.90  1.99 -152.63  1.95  0                        NaN    NaN    NaN
  31.926709764   13.159497008    134.7   -14.2   1999.780    1.72 12.71   22.14 0.08 20.43 0.03 18.33 0.01  21.82 0.05 20.50 0.02 18.47 0.00   1    6.81  0.41  133.79  0.94  -24.61  0.62  0                        NaN    NaN    NaN
 107.953851915   13.171580231    272.1  -250.9   2006.893    1.79  4.85   22.76 0.11 20.77 0.03 19.32 0.02  22.93 0.13 21.19 0.02 19.40 0.01   1    5.05  0.95  228.86  1.50 -220.65  1.61  0                        NaN    NaN    NaN
 215.140112543   13.213631936   -197.8   -66.7   2003.407    1.85  8.87   22.03 0.07 20.29 0.02 19.21 0.01  21.62 0.05 20.27 0.01 19.34 0.01   1    2.70  0.99 -204.31  1.51  -88.95  1.14  0                        NaN    NaN    NaN
  23.813120457   13.215096588     95.0  -133.2   2000.913    2.00 12.23   23.69 0.36 21.74 0.08 19.80 0.02  23.16 0.16 21.80 0.06 19.87 0.01   1    2.36  1.28   88.05  3.00 -138.43  3.09  0                        NaN    NaN    NaN
 163.291233211   13.241695216     79.6  -142.9   2003.073    1.64 10.02   23.43 0.22 21.43 0.06 20.38 0.04  22.58 0.15 21.57 0.05 20.46 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 347.345738807   13.253477742    138.5    65.9   2001.713    1.62 10.55   22.31 0.09 20.69 0.03 18.54 0.01  22.15 0.07 20.67 0.02 18.66 0.00   1    7.16  0.61  140.26  0.68   54.73  0.53  0                        NaN    NaN    NaN
 173.829468350   13.273912149   -145.7  -121.1   2003.221    1.81  9.55   20.86 0.03 20.40 0.03 20.77 0.07  20.84 0.02 20.45 0.02 21.01 0.03   1   10.20  1.34 -154.08  2.06 -125.08  1.88  0       M0III (168720)  3900   4.23   0.17
 194.877649207   13.276174958   -164.1  -146.5   2003.221    1.99  9.06   23.69 0.33 21.67 0.08 20.19 0.03  24.32 0.41 22.02 0.07 20.33 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 171.636579159   13.283629938     91.0  -148.0   2003.243    1.72  9.92   22.51 0.14 20.44 0.03 17.94 0.01  21.75 0.05 20.49 0.02 17.91 0.00   1   15.37  0.31   81.28  0.52 -176.03  0.40  0                        NaN    NaN    NaN
 340.705561111   13.289635391    -89.6  -292.4   2000.738    3.96 12.96   25.27 0.68 24.25 0.64 21.68 0.13  26.03 2.80 24.79 0.88 21.74 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 330.924123925   13.299289601    -21.9  -148.7   2000.738    1.79 11.93   22.44 0.12 20.62 0.04 19.55 0.02  22.02 0.08 20.66 0.03 19.67 0.01   1   -0.81  1.38  -37.58  1.55 -165.13  1.80  0                        NaN    NaN    NaN
 208.698975031   13.319024024   -117.6  -210.4   2004.073    2.07  8.59   21.94 0.06 20.03 0.02 19.23 0.02  21.62 0.04 20.12 0.01 19.28 0.01   1    2.77  0.47 -135.07  0.91 -227.89  0.65  0                  M0V  3858   4.17  -0.06
  24.979689880   13.329515990    176.4   -21.9   1999.780    2.39 13.43   24.68 0.86 22.11 0.18 20.64 0.07  23.60 0.26 22.76 0.19 20.78 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 226.724741607   13.351659319  -1131.1    11.4   2005.362    6.97  6.16   22.97 0.15 20.39 0.03 17.99 0.01    NaN  NaN 20.71 0.02 22.24 0.11   1   85.58  0.29 -1071.04  0.45  -11.95  0.44  0                        NaN    NaN    NaN
  27.036233618   13.358155908    136.8   -56.9   2000.913    1.72 11.60   25.62 0.62 23.08 0.29 20.91 0.06    NaN  NaN 23.70 0.40 20.94 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  31.727156923   13.376560640    193.7    40.4   2005.929    1.72  8.68   23.17 0.21 22.06 0.13 21.32 0.09  22.91 0.14 22.06 0.07 21.55 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 184.617041535   13.418824226   -118.3  -144.0   2003.221    1.60  8.56   21.14 0.04 19.60 0.02 18.07 0.01  20.87 0.02 19.67 0.01 17.97 0.00   1    4.37  0.29 -142.42  0.59 -144.85  0.33  0                        NaN    NaN    NaN
 184.366743677   13.430583625   -145.9   -93.8   2003.221    1.57  9.06   23.44 0.29 21.26 0.06 20.58 0.06  22.71 0.12 21.32 0.04 20.80 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 189.761286109   13.435708683   -195.0   -15.5   2003.221    1.75  8.95   22.62 0.12 21.57 0.07 21.21 0.08  22.60 0.08 21.59 0.04 21.18 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 343.798034961   13.456083630    -89.8  -136.2   2000.738    1.99 12.23   22.00 0.08 20.13 0.02 19.12 0.02  21.49 0.05 20.13 0.01 19.17 0.00   1    1.26  0.75  -84.73  0.93 -137.97  0.87  0                        NaN    NaN    NaN
 249.586149544   13.459847030   -246.9    31.5   2004.445    2.04  8.19   24.55 0.48 22.90 0.20 20.73 0.06    NaN  NaN 23.41 0.14 20.84 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 351.956505611   13.460525155   -145.4   -56.4   2001.641    1.69 10.84   19.93 0.02 19.51 0.01 19.37 0.02  19.89 0.01 19.55 0.01 19.42 0.01   1    9.47  0.81 -133.16  2.25  -73.87  1.10  0                        NaN    NaN    NaN
 160.911478957   13.460774685   -250.7     4.3   2003.073    2.77 11.07   21.52 0.05 20.68 0.03 20.37 0.04  21.53 0.06 20.89 0.03 20.50 0.02   1    6.53  3.65 -311.48  3.58    6.95  2.92  0                        NaN    NaN    NaN
  34.913803648   13.468471692    134.2   -64.4   1999.782    1.90 12.80   23.53 0.28 21.61 0.09 20.19 0.04  23.70 0.26 21.82 0.07 20.41 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 209.502496340   13.477956492    -16.6  -236.6   2003.407    2.51 10.58   22.17 0.09 20.36 0.03 17.57 0.01  21.52 0.04 20.40 0.01 17.66 0.00   1   23.72  0.28  -24.57  0.48 -280.41  0.35  0                        NaN    NaN    NaN
  34.271001509   13.499487361    125.3   -32.8   1999.782    1.62 12.52   21.45 0.05 20.57 0.03 20.34 0.04  21.44 0.04 20.62 0.02 20.43 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 203.091097395   13.500983646   -135.9   128.8   2003.407    1.62  8.67   21.31 0.04 19.55 0.02 17.60 0.01  21.08 0.03 19.64 0.01 17.65 0.00   1   10.04  0.26 -136.89  0.52  123.10  0.22  0                        NaN    NaN    NaN
 179.724914121   13.516345698   -213.7   -51.1   2003.243    2.05  9.34   21.43 0.06 19.96 0.02 18.39 0.01  21.20 0.03 20.23 0.01 18.37 0.00   1    2.27  0.46 -245.24  0.78  -56.99  0.63  0                        NaN    NaN    NaN
 220.448721633   13.545031236   -112.3  -193.7   2003.470    1.91  8.54   21.37 0.04 19.69 0.02 18.68 0.01  21.19 0.03 19.83 0.01 18.86 0.01   1    2.78  0.36 -120.03  0.85 -198.71  0.62  0                        NaN    NaN    NaN
 336.225390661   13.549803151    119.5   -63.9   2000.738    1.59 11.73   21.20 0.04 19.59 0.02 17.60 0.01  20.86 0.02 19.61 0.01 17.67 0.00   1    8.13  0.21  125.32  0.49  -78.50  0.53  0                        NaN    NaN    NaN
 162.759637939   13.563017805   -172.8  -187.1   2003.073    2.31  9.07   22.08 0.06 20.20 0.02 18.92 0.01  21.79 0.05 20.30 0.01 19.18 0.01   1    3.46  0.60 -192.57  0.96 -217.11  0.73  0                  M2V  3717   4.89  -0.20
 343.677197779   13.567196695     26.3  -140.6   2000.738    1.75 12.26   22.57 0.14 21.77 0.10 21.50 0.11  23.03 0.18 22.02 0.07 21.73 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  21.727046404   13.576067732    132.0   -58.3   1999.780    1.87 12.93   21.29 0.05 19.53 0.02 18.24 0.01  20.98 0.03 19.52 0.01 18.28 0.00   1    2.55  0.47  155.97  0.71  -58.58  0.44  0                        NaN    NaN    NaN
 174.620651436   13.616341156   -161.4  -158.4   2003.073    2.56 11.31   23.27 0.21 21.38 0.06 18.64 0.01  22.96 0.12 21.41 0.04 18.69 0.00   1   19.15  0.46 -199.28  0.79 -202.32  0.55  0                   M9  3717   4.89  -0.20
 350.020246301   13.643019274     94.4  -107.6   2000.738    1.62 11.32   21.76 0.07 19.84 0.02 18.83 0.01  21.43 0.03 19.92 0.01 18.90 0.00   1    2.18  0.70   99.17  0.93 -113.42  0.70  0                  M0V  3980   4.96  -0.04
 185.690017905   13.649747253    -80.7  -164.8   2003.243    1.74  9.46   22.27 0.10 20.66 0.04 19.88 0.03  22.26 0.08 20.65 0.02 20.14 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 164.517942163   13.663039341   -378.4  -118.2   2003.979    3.26  8.21   25.39 0.52 23.70 0.41 20.90 0.06  27.81 10.71 24.17 0.38 21.13 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 187.579876084   13.678201182    100.5  -249.6   2003.243    2.30  8.55   23.31 0.24 21.56 0.08 18.67 0.01  23.07 0.14 21.57 0.05 18.67 0.00   1   14.10  0.53   81.44  1.13 -227.70  0.66  0       M6III (148783)  6163   4.12  -0.29
 217.602638186   13.683833144   -227.3  -284.7   2005.362    3.02  8.28   21.18 0.04 21.39 0.06 21.64 0.11  21.52 0.04 21.61 0.04 22.26 0.09   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   CV  5373   4.37  -1.08
  10.477302180   13.693195202   -219.6  -189.6   1999.780    3.63 12.50   23.33 0.27 21.23 0.07 18.79 0.01  23.71 0.31 21.07 0.04 18.94 0.01   1   32.99  0.49 -196.02  0.88 -168.99  0.37  1                  NaN     0   0.00   0.00
 184.536270596   13.706640151   -244.8   -20.3   2003.243    2.06  8.38   22.08 0.10 20.32 0.03 19.21 0.02  21.73 0.07 20.52 0.02 19.06 0.01   1    3.94  0.65 -257.58  1.38  -28.32  0.67  0                        NaN    NaN    NaN
 192.781671568   13.708390770   -165.3  -135.7   2003.407    1.85  8.64   21.21 0.04 19.69 0.02 17.43 0.01  20.97 0.03 19.66 0.01 17.51 0.00   1   12.68  0.22 -165.99  0.42 -155.61  0.23  0                        NaN    NaN    NaN
 201.306607917   13.717517970   -136.2  -120.7   2003.407    1.71  9.42   23.33 0.23 21.67 0.08 20.64 0.05  23.24 0.17 21.48 0.05 20.68 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 190.758930637   13.734915226   -156.1    99.3   2003.407    1.58  8.53   22.17 0.10 21.57 0.08 21.16 0.09  22.30 0.07 21.65 0.04 21.38 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  30.625823847   13.741758149    158.9   -19.3   1999.780    2.17 13.53   23.20 0.20 21.33 0.07 20.34 0.04  22.61 0.11 21.18 0.04 20.26 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  73.182446356   13.743781133    313.0  -125.2   2006.832    1.75  5.19   22.50 0.09 20.64 0.04 18.82 0.01  21.93 0.07 20.84 0.03 18.92 0.01   1    5.32  0.48  275.89  0.72 -131.04  0.49  0                        NaN    NaN    NaN
 159.062620965   13.751933839     46.1  -156.4   2003.073    1.57  9.61   24.07 0.28 23.68 0.37 20.43 0.03    NaN  NaN 23.18 0.16 20.57 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0   M7IIIevar (177940)  5373   4.37  -1.08
  12.963395415   13.764075158    123.1   -28.6   1999.780    1.57 12.45   21.60 0.06 20.03 0.02 17.97 0.01  21.32 0.03 20.07 0.02 17.94 0.00   1    7.66  0.40  124.63  0.74  -27.13  0.41  0                        NaN    NaN    NaN
 224.958364730   13.781153387   -274.8    -3.2   2005.362    2.05  7.45   23.34 0.22 22.21 0.12 19.68 0.02  23.44 0.18 22.31 0.07 20.06 0.01   1    6.17  0.97 -311.27  2.14   -0.36  2.08  0                        NaN    NaN    NaN
 333.901258088   13.782436560   -154.5   -21.7   2001.713    1.68 10.74   24.06 0.43 22.07 0.11 19.16 0.02  23.93 0.35 22.10 0.08 19.33 0.01   1   10.01  0.78 -154.94  1.26  -27.75  1.29  1   M7IIIevar (177940)  6163   4.12  -0.29
 252.272113732   13.782509358    -79.8  -378.3   2005.422    2.33  6.03   20.70 0.03 21.08 0.05 21.46 0.11  20.85 0.02 21.19 0.02 22.10 0.06   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 333.902715404   13.786427743   -150.6   -19.7   2001.713    1.66 10.93   21.39 0.05 20.28 0.03 19.87 0.03  21.24 0.03 20.29 0.02 20.00 0.01   1   10.57  1.02 -152.17  1.67  -29.87  1.77  1                        NaN    NaN    NaN
 154.037115704   13.792595840   -329.0    -0.2   2003.073    3.38 10.28   21.72 0.05 20.64 0.03 20.28 0.04  21.95 0.06 20.61 0.02 20.64 0.02   1    7.27  2.43 -349.10  2.75   -0.88  2.27  0                        NaN    NaN    NaN
  11.416521504   13.842403893    108.4   -63.2   1999.780    1.63 12.95   25.58 0.65 21.50 0.07 20.25 0.04  23.22 0.17 21.78 0.05 20.37 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 338.009044328   13.871606412    145.7    46.8   2001.713    1.66 10.83   23.61 0.33 22.14 0.14 19.41 0.02  25.20 0.98 22.49 0.11 19.61 0.01   1   13.63  2.04  150.15  1.98   36.76  2.65  0                        NaN    NaN    NaN
  26.447360755   13.872449459     98.6   -98.0   2000.913    1.69 12.17   24.06 0.45 23.38 0.32 20.25 0.03  23.87 0.37 22.73 0.16 20.31 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  25.265998519   13.876518527     73.6  -100.5   1999.780    1.65 13.28   25.33 0.66 23.98 0.63 20.88 0.07    NaN  NaN 23.08 0.27 20.97 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 147.317780539   13.878171581     -2.3  -326.3   2006.082    1.87  5.72   21.50 0.05 19.99 0.02 17.99 0.01  21.20 0.03 20.11 0.01 18.05 0.00   1    7.17  0.56   -2.42  0.84 -328.38  0.87  0                        NaN    NaN    NaN
 161.320057842   13.880755008    143.8   -91.6   2003.073    1.62  9.52   21.63 0.04 20.09 0.02 17.78 0.01  21.37 0.04 20.10 0.01 17.84 0.00   1   11.81  0.37  132.66  0.56 -128.64  0.67  0                        NaN    NaN    NaN
 215.319445534   13.884473638   -183.8   -74.1   2003.407    1.74  8.77   21.47 0.05 19.85 0.02 19.20 0.02  21.19 0.03 19.95 0.01 19.26 0.01   1    2.18  0.55 -190.30  1.21  -83.44  0.97  0                        NaN    NaN    NaN
  54.459791268   13.885795377    208.8  -184.3   2003.969    2.21  7.95   23.54 0.25 21.50 0.06 18.78 0.01  23.40 0.22 21.74 0.05 18.83 0.01   1   17.38  0.57  182.14  1.00 -184.13  0.74  0                        NaN    NaN    NaN
   3.718840591   13.908887754    234.9  -105.1   2001.713    2.77 10.77   24.22 0.51 23.38 0.33 20.33 0.04  25.52 1.84 23.41 0.24 20.47 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   M8  3858   4.17  -0.06
 177.464252702   13.925311465     33.7  -170.7   2004.073    1.84 10.55   23.87 0.33 22.41 0.13 20.55 0.04  23.43 0.24 22.42 0.11 20.64 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  23.618794564   13.934190606   -146.6   -94.7   1999.780    2.22 12.69   20.63 0.03 19.87 0.02 19.58 0.02  20.60 0.02 19.96 0.01 19.71 0.01   1    9.37  0.92 -137.09  1.15 -100.69  0.89  0                        NaN    NaN    NaN
 344.748095471   14.069050108    212.8    10.6   2000.738    2.50 11.75   21.52 0.05 20.03 0.02 17.91 0.01  21.41 0.03 20.02 0.01 18.01 0.00   1    7.89  0.35  209.93  0.57    3.29  0.47  0                        NaN    NaN    NaN
 182.170527844   14.070047474   -196.3   -47.4   2004.073    1.69  8.35   20.31 0.02 19.63 0.02 19.36 0.02  20.23 0.01 19.67 0.01 19.44 0.01   1   10.92  0.52 -215.42  1.07  -40.87  0.65  0                        NaN    NaN    NaN
 352.035252011   14.110778963    240.7   -19.0   2000.738    2.80 11.60   22.85 0.15 21.19 0.05 19.03 0.01  22.47 0.08 21.49 0.05 19.22 0.01   1    6.44  0.58  248.29  1.07  -33.73  0.86  0                        NaN    NaN    NaN
   2.803844125   14.126792821     18.6  -157.7   2000.738    1.84 11.60   22.00 0.08 21.12 0.05 20.86 0.06  21.71 0.05 21.16 0.03 20.89 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  16.329516679   14.127982003    231.7     3.0   2000.913    2.73 11.79   21.18 0.04 19.51 0.02 17.08 0.01  20.90 0.04 19.35 0.02 17.25 0.00   1   23.90  0.19  272.31  0.39   -9.60  0.24  0                        NaN    NaN    NaN
 197.163127617   14.137916321   -265.2  -135.3   2004.073    2.52  8.46   21.73 0.06 19.89 0.02 18.60 0.01  21.55 0.05 20.11 0.01 18.76 0.00   1    3.73  0.52 -286.27  1.00 -141.41  0.69  0                  M2V  3717   4.89  -0.20
  35.387788999   14.138033665     82.0  -102.5   1999.782    1.71 13.01   21.49 0.05 20.32 0.03 18.26 0.01  21.68 0.05 20.19 0.01 18.33 0.00   1    5.34  0.48   88.97  0.63 -101.37  0.52  0                        NaN    NaN    NaN
 175.782984890   14.157998373   -166.9  -123.7   2003.073    1.99  9.60   23.52 0.24 21.80 0.09 19.92 0.03  23.50 0.26 22.08 0.08 20.17 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 164.852685711   14.167951283     39.9  -197.1   2003.073    2.02 10.03   23.01 0.18 21.95 0.09 21.64 0.13  23.41 0.19 22.13 0.06 21.86 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  24.922760664   14.226695286    132.2    13.9   1999.780    1.73 13.01   22.49 0.14 20.94 0.06 18.73 0.01  22.33 0.09 21.00 0.04 18.76 0.01   1    5.62  0.56  138.41  0.98    2.85  0.87  0                        NaN    NaN    NaN
  25.201854302   14.263106598   -148.1  -241.5   1999.780    3.63 12.80   24.69 0.63 23.05 0.31 20.53 0.05    NaN  NaN 23.80 0.48 20.71 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
  10.546842696   14.266483252    133.4   -28.1   1999.780    1.78 13.07   21.41 0.05 19.58 0.02 18.69 0.01  21.07 0.02 19.71 0.01 18.66 0.00   1    2.85  0.42  142.55  0.78  -29.47  0.48  0                  M2V  3980   4.96  -0.04
  18.179752848   14.267285835    101.5  -138.1   2004.650    1.66  9.66   23.16 0.18 22.13 0.10 21.53 0.08  22.68 0.12 22.11 0.08 21.66 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 356.069476414   14.280973563    149.6    59.5   2000.738    1.91 11.88   22.00 0.07 20.33 0.03 19.43 0.02  21.73 0.06 20.40 0.01 19.48 0.01   1    2.91  0.71  153.19  1.40   41.58  0.77  0                        NaN    NaN    NaN
 167.085695182   14.281432405    124.4  -115.0   2003.979    1.62  9.57   21.21 0.04 19.70 0.02 17.38 0.01  20.89 0.02 19.73 0.01 17.42 0.00   1   12.31  0.30  153.61  0.50 -134.29  0.57  0                        NaN    NaN    NaN
   5.367937645   14.291190349    101.0  -124.8   2001.713    1.75 10.90   20.97 0.03 20.58 0.03 20.47 0.05  21.09 0.03 20.68 0.03 20.60 0.02   1    5.03  2.82  109.34  4.11 -134.65  2.64  0                        NaN    NaN    NaN
 178.519673950   14.296249016   -175.6   -65.7   2004.073    1.57  8.40   22.69 0.12 21.15 0.05 18.73 0.01  22.56 0.10 21.09 0.03 18.72 0.00   1    9.25  1.10 -176.30  1.03  -75.62  0.98  0                   M7  3714   1.49  -0.57
 128.940515150   14.320096196    145.0  -268.8   2005.094    2.01  6.58   22.19 0.08 21.75 0.09 21.51 0.10  22.02 0.06 21.69 0.04 21.46 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 185.360836749   14.320383026   -226.4    27.3   2003.073    2.10  9.20   22.15 0.09 20.61 0.04 18.41 0.01  21.99 0.05 20.64 0.02 18.57 0.00   1    7.64  0.31 -227.85  0.64   30.82  0.34  0                        NaN    NaN    NaN
  27.643038536   14.333991405    230.7   -50.2   1999.780    3.12 13.19   22.90 0.20 21.08 0.06 19.64 0.02  22.60 0.12 21.01 0.04 19.74 0.01   1   -0.20  1.74  242.11  2.69  -57.71  2.21  0                        NaN    NaN    NaN
 226.158176512   14.365253007   -258.2    15.5   2005.351    1.76  6.79   21.48 0.05 19.84 0.02 17.27 0.01  21.28 0.03 19.78 0.01 17.25 0.00   1   23.49  0.28 -260.19  0.44   -3.40  0.44  1                        NaN    NaN    NaN
  26.375343041   14.367295295    115.6   -64.7   1999.782    1.75 13.19   22.44 0.12 20.77 0.05 20.11 0.04  22.19 0.08 20.81 0.03 20.18 0.02   1    2.06  1.18  114.74  2.59  -69.19  2.96  0                        NaN    NaN    NaN
  55.288013098   14.376026312   -222.2   -53.0   2003.969    2.13  9.31   25.00 0.51 21.46 0.06 21.39 0.08  24.75 0.67 23.49 0.18 21.87 0.07   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 158.595314850   14.423135594   -169.8   -90.1   2003.073    1.83  9.54   22.75 0.12 20.63 0.03 19.53 0.02  22.16 0.06 20.83 0.02 19.67 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  M2V  3980   4.96  -0.04
 347.701295096   14.450813653    289.4   149.0   2001.713    3.82 11.72   21.71 0.05 19.98 0.02 17.66 0.01  21.48 0.03 20.22 0.01 17.87 0.00   1   12.26  0.31  301.43  0.42  152.06  0.32  0                        NaN    NaN    NaN
 211.399460088   14.456253346   -170.7    48.7   2003.407    1.58  8.89   23.46 0.31 22.00 0.14 19.39 0.02  24.15 0.53 22.25 0.09 19.66 0.01   1    7.30  0.90 -165.33  1.49   58.26  1.33  0                        NaN    NaN    NaN
   8.260238447   14.479096878    153.5   -60.4   2000.913    1.93 11.67   25.36 0.66 23.46 0.42 21.39 0.10  25.25 0.92 23.38 0.18 21.58 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 348.863905052   14.483074583    183.4   123.4   2001.713    2.24 10.14   19.92 0.02 19.69 0.02 19.66 0.02  19.94 0.01 19.73 0.01 19.96 0.01   1    7.90  0.84  192.35  1.12  116.70  0.65  0                  NaN     0   0.00   0.00
  21.324706330   14.489689703     83.7  -113.2   1999.780    1.80 12.79   23.00 0.18 21.44 0.07 19.68 0.02  23.03 0.17 21.60 0.04 19.84 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  29.798939679   14.494482904    188.6   -58.3   2000.913    2.31 11.72   23.76 0.37 23.06 0.30 20.02 0.03  23.87 0.31 22.94 0.16 20.20 0.01   1    5.02  1.91  175.63  2.80  -62.70  2.56  0                   M7  3710   1.64  -0.54
 200.941036331   14.496617947   -166.9   -79.4   2003.407    1.71  9.23   21.56 0.05 19.92 0.02 19.13 0.02  21.54 0.04 20.02 0.01 19.22 0.01   1    2.39  0.46 -165.39  0.90  -79.47  0.50  0                        NaN    NaN    NaN
 210.358128411   14.503162534   -241.3   -17.6   2003.407    2.04  8.43   22.90 0.15 21.68 0.08 18.73 0.01  23.17 0.16 21.71 0.05 18.79 0.00   1   13.14  0.52 -212.27  0.96  -12.62  0.62  0       M6III (148783)  5373   4.37  -1.08
 342.515502054   14.512986717    365.3    17.1   2001.713    3.82 10.46   23.21 0.22 21.36 0.06 18.92 0.02  23.88 0.29 21.77 0.05 19.17 0.01   1   19.24  0.67  356.98  0.99   21.77  0.83  0                   M9  3717   4.89  -0.20
 202.763609888   14.548902346   -200.5    23.6   2004.073    1.70  8.42   24.22 0.34 22.74 0.17 19.75 0.02  23.93 0.34 22.40 0.10 19.89 0.01   1    7.17  1.03 -199.84  1.85    8.89  1.07  0                   M7  3717   4.89  -0.20
   9.396581044   14.549314238    124.0    59.4   1999.780    1.73 12.55   22.79 0.17 21.68 0.09 19.10 0.02  22.62 0.11 21.46 0.07 19.10 0.01   1    6.71  0.56  155.62  1.22   59.46  0.67  0                        NaN    NaN    NaN
  57.909753937   14.582509357    110.9  -177.0   2004.721    1.74  8.35   21.90 0.08 20.85 0.04 20.46 0.04  21.80 0.06 21.02 0.02 20.50 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  24.819171391   14.595916349     67.7  -156.4   1999.780    2.25 13.20   21.76 0.07 20.96 0.05 20.63 0.06  21.84 0.06 21.06 0.03 20.75 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  10.775392787   14.598795030    130.1  -110.7   1999.780    2.24 13.09   22.57 0.12 21.01 0.05 19.11 0.01  22.16 0.06 21.07 0.03 19.14 0.01   1    2.42  0.89  143.28  1.45 -126.45  0.62  0                        NaN    NaN    NaN
  20.848156950   14.614779641    173.6   -52.4   1999.780    2.38 13.13   22.04 0.08 20.51 0.03 18.38 0.01  21.83 0.07 20.56 0.02 18.49 0.00   1    6.05  0.55  194.43  0.96  -57.57  0.66  0                        NaN    NaN    NaN
 217.878210607   14.614839893   -425.6   -76.8   2005.362    2.82  6.53   25.56 0.49 22.23 0.12 19.67 0.02    NaN  NaN 22.24 0.06 20.09 0.01   1   22.98  0.95 -430.42  1.29  -73.60  1.41  0                   L2  6361   4.04   0.15
  25.419161916   14.629189501    121.7    -4.2   1999.780    1.60 13.11   23.97 0.40 23.17 0.35 20.71 0.06    NaN  NaN 23.59 0.55 20.63 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 204.034151368   14.687603857   -214.2   -41.2   2003.407    1.90  8.69   21.13 0.04 19.52 0.01 17.68 0.01  20.78 0.03 19.57 0.01 17.72 0.00   1    7.75  0.30 -207.70  0.71  -48.71  0.40  0                        NaN    NaN    NaN
 203.763339971   14.715922757    -96.9  -159.3   2003.407    1.66  8.88   23.02 0.18 21.58 0.07 19.54 0.02  22.85 0.15 21.70 0.05 19.57 0.01   1    3.01  1.15  -75.60  2.52 -167.82  1.16  0                        NaN    NaN    NaN
 354.953344602   14.723659863    -64.9  -140.8   2000.738    1.75 11.29   21.16 0.04 19.63 0.02 18.64 0.01  20.91 0.02 19.72 0.01 18.65 0.01   1    2.39  0.42  -59.94  0.78 -151.42  0.40  0                   M2  3980   4.96  -0.04
 187.168449131   14.734645174   -191.6  -249.4   2003.073    3.18 10.12   21.80 0.06 20.04 0.02 19.11 0.02  21.65 0.05 20.23 0.01 19.12 0.01   1    4.44  0.76 -224.64  1.38 -295.16  0.85  0                  M0V  3980   4.96  -0.04
 245.976369865   14.752223125   -201.2   -40.0   2004.390    1.60  7.79   21.29 0.05 19.66 0.02 17.51 0.01  20.91 0.03 19.75 0.01 17.68 0.00   1   11.32  0.18 -205.68  0.27  -53.59  0.20  0                   M6  3717   4.89  -0.20
 206.247984001   14.756950914   -196.8   -50.3   2004.073    1.64  8.07   23.52 0.23 21.41 0.06 20.48 0.04  22.81 0.14 21.62 0.05 20.42 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  20.296414466   14.830340201    200.1   -25.2   1999.782    2.64 13.09   21.13 0.04 19.65 0.02 17.46 0.01  20.95 0.02 19.60 0.01 17.57 0.00   1   11.69  0.28  196.91  0.49  -29.48  0.53  0                        NaN    NaN    NaN
 207.025269794   14.855826041   -220.9    -3.3   2003.407    1.98  8.94   24.07 0.46 24.23 0.63 21.54 0.13  24.33 0.55 24.08 0.37 21.23 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 222.906757374   14.872926438    -47.5  -189.3   2005.362    1.56  7.97   22.13 0.08 20.63 0.03 18.51 0.01  21.91 0.05 20.55 0.02 18.63 0.00   1    6.67  0.52  -78.68  0.80 -204.58  0.96  0                        NaN    NaN    NaN
 346.003825897   14.874726619    -79.6  -123.2   2001.641    1.63 11.09   22.68 0.15 21.33 0.06 18.97 0.01  22.98 0.13 21.51 0.04 19.05 0.01   1    5.70  0.94  -79.46  1.26 -121.33  1.34  0                        NaN    NaN    NaN
 342.875124293   14.906126506    153.1    69.5   2001.713    1.80 10.72   23.51 0.26 21.99 0.10 19.32 0.02  23.27 0.17 21.89 0.06 19.28 0.01   1    5.97  0.70  142.84  1.33   78.40  1.13  0                   M7  3717   4.89  -0.20
  22.768886633   14.917249440    134.0    -3.8   1999.780    1.76 13.13   21.40 0.05 20.01 0.02 18.36 0.01  21.40 0.03 19.99 0.02 18.46 0.00   1    4.82  0.34  150.81  0.76  -12.14  0.50  0                        NaN    NaN    NaN
  17.544810872   14.924370531     69.5  -183.8   2004.650    1.65  8.37   22.45 0.09 20.96 0.04 18.57 0.01  22.14 0.06 21.00 0.04 18.62 0.00   1    7.62  0.51   63.91  0.91 -197.20  0.70  0                        NaN    NaN    NaN
 127.277575259   14.939094853    -64.7  -215.6   2005.044    1.60  7.09   23.40 0.24 21.34 0.06 19.14 0.02  23.51 0.24 21.61 0.05 19.14 0.01   1   38.17  0.57  -55.95  1.00 -241.10  0.61  0               Ldwarf  4662   2.05  -0.09
 345.794297658   14.952335677   -223.1   -72.3   2000.738    2.67 11.40   21.77 0.06 20.87 0.04 20.60 0.05  21.59 0.06 21.20 0.04 20.57 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  16.157206703   14.956716896    172.5     7.6   2000.913    2.03 11.74   22.37 0.11 20.56 0.03 17.57 0.01  22.02 0.06 20.47 0.02 17.60 0.00   1   31.50  0.34  185.66  0.80    3.80  0.41  0                        NaN    NaN    NaN
 226.886330459   14.958734764   -183.0   144.6   2005.351    1.60  6.86   21.06 0.03 19.99 0.02 19.64 0.02  20.98 0.02 20.07 0.01 19.69 0.01   1    9.62  0.86 -199.63  1.25  138.71  1.42  0                        NaN    NaN    NaN
  23.683531690   14.961893837     44.9  -139.3   2000.913    1.69 11.55   24.59 0.61 23.59 0.42 21.20 0.08  24.42 0.71 23.63 0.33 21.01 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  25.597192760   14.970607899    160.4    17.6   1999.780    2.14 13.25   22.06 0.09 21.10 0.06 20.57 0.06  21.95 0.06 21.12 0.06 20.82 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  10.093633209   14.976394382    122.7    31.9   1999.780    1.71 13.45   20.57 0.02 19.84 0.02 19.51 0.02  20.56 0.03 19.75 0.01 19.60 0.01   1    9.45  0.69  132.73  1.35   19.33  0.62  0                        NaN    NaN    NaN
  22.268492125   15.035933684    205.5    50.6   2000.913    2.36 11.16   23.47 0.31 22.12 0.14 19.31 0.02  23.01 0.18 22.17 0.08 19.51 0.01   1    6.28  0.77  197.25  1.73   52.27  1.09  0                        NaN    NaN    NaN
 171.999605958   15.119228211   -188.5     5.8   2003.073    1.82  9.67   23.42 0.18 22.13 0.09 19.71 0.02  23.29 0.21 22.25 0.09 19.77 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 198.153318464   15.146849892   -187.0   -49.5   2003.407    1.86  9.60   22.10 0.10 20.96 0.05 20.53 0.06  22.03 0.06 21.03 0.02 20.56 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 353.952436327   15.147578824    147.7   -80.0   2000.738    1.95 11.61   25.21 0.51 22.20 0.12 19.79 0.02  24.11 0.40 22.43 0.09 19.85 0.01   1   12.76  1.01  164.76  2.02  -86.22  1.05  0   M7IIIevar (177940)  5373   4.37  -1.08
 248.082977259   15.153522896    -34.9  -208.7   2004.366    1.68  7.96   21.91 0.08 20.72 0.04 20.55 0.05  21.58 0.05 20.80 0.02 20.52 0.02   1    9.69  1.61  -42.92  2.31 -201.14  1.63  0                  NaN     0   0.00   0.00
 179.029825034   15.163660170   -177.8  -161.1   2004.073    2.09  8.70   23.25 0.17 21.43 0.05 18.57 0.01  23.11 0.17 21.39 0.05 18.70 0.01   1   17.41  0.52 -176.52  0.76 -167.50  0.49  0                   M9  3717   4.89  -0.20
 138.226539604   15.178415537   -174.7  -138.2   2005.192    1.58  7.11   23.79 0.31 22.14 0.11 19.49 0.02  23.90 0.26 22.04 0.07 19.54 0.01   1   12.49  0.95 -157.73  1.65 -153.58  1.77  0               Ldwarf  6000   4.03  -1.29
 267.610096490   15.217746127    -18.1  -127.8   2000.259    1.58 12.21   20.30 0.02 20.03 0.02 19.89 0.02  20.32 0.01 20.04 0.01 20.01 0.01   1    5.35  0.57  -19.63  1.04 -126.41  1.34  0                        NaN    NaN    NaN
 118.124667462   15.240785127     44.5  -207.9   2004.943    1.73  8.14   25.41 0.52 23.92 0.48 21.00 0.07    NaN  NaN 23.14 0.16 21.11 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 206.461303888   15.248670717   -150.2  -255.7   2005.362    1.97  6.64   20.78 0.03 19.62 0.02 19.18 0.01  20.71 0.02 19.53 0.01 19.34 0.01   1   15.39  0.50 -153.05  0.91 -254.87  0.65  0                        NaN    NaN    NaN
 225.962077714   15.261125901    -84.3  -341.9   2005.351    2.36  6.69   23.67 0.23 22.03 0.09 19.56 0.02  24.15 0.40 22.13 0.07 19.76 0.01   1    4.19  0.97  -82.46  2.26 -363.84  2.20  0                        NaN    NaN    NaN
   7.388993391   15.267544994    175.0   -29.5   2000.913    2.10 11.83   24.04 0.40 23.26 0.31 20.51 0.04    NaN  NaN 23.56 0.20 20.58 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  12.095048207   15.271703471    -38.2  -139.2   2000.913    1.78 12.30   21.82 0.06 20.21 0.03 18.49 0.01  21.51 0.05 20.24 0.02 18.53 0.00   1    4.25  0.46  -32.95  0.91 -145.79  0.50  0                        NaN    NaN    NaN
 352.916037572   15.300256379    121.6   -88.4   2001.641    1.60 10.62   20.51 0.02 19.77 0.02 19.44 0.02  20.45 0.01 19.78 0.01 19.51 0.01   1    8.11  0.73  112.68  1.14  -95.02  0.67  0                        NaN    NaN    NaN
  16.655064573   15.314992639   -319.3  -164.6   2004.650    3.45  9.59   23.25 0.21 21.15 0.05 18.23 0.01  22.92 0.14 21.19 0.05 18.52 0.00   1   25.03  0.33 -343.84  0.60 -220.16  0.46  0                   M9  3714   1.49  -0.57
  20.647009262   15.348684148    111.9  -124.9   1999.780    2.24 13.36   25.72 0.51 23.86 0.52 21.51 0.11    NaN  NaN   NaN  NaN 21.52 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 171.494234652   15.379189396   -153.5  -103.5   2003.979    1.77  9.54   23.05 0.17 22.15 0.11 21.56 0.11  22.83 0.16 22.08 0.08 21.72 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 160.144767480   15.384949608   -143.5  -200.0   2006.082    1.56  6.33   23.51 0.28 21.37 0.05 18.55 0.01  22.56 0.08 21.37 0.03 18.75 0.00   1   10.81  0.40 -138.54  0.74 -201.18  0.53  0                   M7  3710   1.64  -0.54
 184.581554682   15.403822254     42.5  -255.1   2004.073    2.11  8.17   24.09 0.31 22.25 0.10 19.16 0.01  24.13 0.31 22.12 0.07 19.16 0.01   1   15.57  0.76   39.90  1.67 -253.43  0.88  0               Ldwarf  6163   4.12  -0.29
   9.110719190   15.406178601    129.6   -14.4   1999.780    1.69 12.96   21.67 0.07 20.02 0.02 19.27 0.02  21.43 0.04 20.13 0.01 19.32 0.01   1    0.18  0.76  140.21  1.39  -11.79  0.71  0                        NaN    NaN    NaN
 357.087128078   15.411269343    -99.6  -142.3   2001.641    1.91 10.99   22.00 0.07 21.11 0.04 20.73 0.04  22.06 0.06 21.37 0.04 20.83 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  21.471223322   15.423307852    108.3  -111.4   1999.780    2.06 13.25   22.48 0.12 21.06 0.05 19.00 0.02  22.35 0.09 21.13 0.03 19.07 0.01   1    4.91  0.57  121.45  1.28 -107.11  0.88  0                        NaN    NaN    NaN
 175.801908542   15.442794357   -260.0   -51.6   2003.073    2.49  9.39   23.64 0.24 22.14 0.11 19.08 0.02  24.49 0.75 21.94 0.09 19.18 0.01   1    9.46  0.72 -250.45  1.25  -77.61  1.30  0                   M7  4304   0.93  -1.35
 353.505472583   15.517498859    136.4   -23.4   2000.738    1.57 11.34   21.26 0.04 19.66 0.02 17.78 0.01  21.05 0.02 19.64 0.01 17.91 0.00   1    8.00  0.28  134.65  0.45  -21.92  0.30  0                        NaN    NaN    NaN
 254.090274058   15.520881015     34.5  -223.9   2003.473    1.91  8.41   22.21 0.09 21.57 0.06 21.38 0.08  22.07 0.06 21.72 0.04 21.54 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 160.931186371   15.537175634   -140.6  -158.3   2005.425    1.90  8.98   22.40 0.12 20.92 0.05 18.39 0.01  22.98 0.16 21.40 0.03 18.40 0.00   1   17.10  0.52 -167.32  0.86 -206.00  0.68  0                        NaN    NaN    NaN
   9.290810934   15.547553057    164.7    14.5   1999.780    2.11 12.77   23.02 0.21 21.65 0.10 19.44 0.02  22.87 0.14 21.59 0.05 19.53 0.01   1    3.30  0.75  169.82  1.83   -0.20  0.90  0                        NaN    NaN    NaN
 209.750999984   15.580126105    -10.3  -312.3   2005.362    1.85  5.93   22.47 0.11 21.26 0.05 18.95 0.01  22.80 0.15 21.26 0.04 19.28 0.01   1    5.39  0.58   -0.93  1.00 -295.88  0.67  0                        NaN    NaN    NaN
  16.201957486   15.583860309    202.9  -203.0   1999.780    3.79 13.21   24.94 0.72 22.24 0.17 20.36 0.05  24.46 0.56 22.83 0.22 20.59 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
   5.227887975   15.625464863     85.5  -136.4   2001.713    1.58  9.84   22.28 0.10 21.19 0.05 20.75 0.06  22.19 0.10 21.31 0.04 20.89 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  14.079378058   15.644817236    171.5   -39.0   2000.913    2.02 11.48   21.26 0.04 19.67 0.02 17.24 0.01  20.96 0.05 19.66 0.01 17.32 0.00   1   12.12  0.19  175.41  0.44  -43.92  0.24  0                        NaN    NaN    NaN
 127.841981086   15.647310488   -284.9   -62.1   2005.044    2.03  6.97   24.52 0.48 22.57 0.16 19.99 0.03  25.07 0.83 22.46 0.06 20.11 0.01   1   19.61  1.10 -289.60  1.97  -88.39  1.29  0               Ldwarf  5807   3.89   0.14
 195.661376935   15.651504362   -173.0  -156.1   2003.407    2.24  9.61   22.79 0.17 20.82 0.04 19.92 0.04  22.45 0.10 21.01 0.03 20.10 0.01   1    2.82  1.48 -173.58  1.93 -170.09  1.56  0                        NaN    NaN    NaN
 358.528189450   15.663856774    182.7     2.0   2000.738    2.07 11.33   22.31 0.09 20.41 0.03 19.46 0.02  21.99 0.06 20.61 0.02 19.57 0.01   1    1.42  0.80  184.93  2.00   -4.13  0.89  0                        NaN    NaN    NaN
 255.022675960   15.691304373   -293.0    59.3   2003.314    2.73  9.14   25.63 0.41 23.50 0.27 21.46 0.08  24.18 0.42 23.64 0.32 21.52 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 171.160611900   15.716392332   -173.5   -37.3   2003.979    1.58  8.93   24.82 0.54 24.20 0.60 21.07 0.08  26.43 3.50 25.13 1.02 21.08 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 158.325546349   15.732889905    206.5  -329.3   2006.082    1.91  4.93   23.15 0.14 20.97 0.04 19.47 0.02  22.72 0.11 21.02 0.03 19.59 0.02   1    4.07  0.91  137.09  1.88 -306.06  2.31  0                  M2V  3717   4.89  -0.20
  16.391052257   15.757600632    164.4    -8.6   1999.780    2.13 12.96   21.18 0.04 19.68 0.02 17.85 0.01  20.96 0.02 19.71 0.01 17.86 0.00   1    6.97  0.24  162.04  0.56   -5.28  0.33  0                        NaN    NaN    NaN
   0.258533238   15.763780253    186.2   332.8   2000.738    4.14 10.85   22.48 0.11 20.75 0.04 17.63 0.01  22.05 0.07 20.83 0.03 18.01 0.00   1   24.27  0.27  186.08  0.52  310.68  0.42  0               Ldwarf  5373   4.37  -1.08
   5.917182752   15.766202280    -97.3  -112.6   2000.913    1.70 11.39   20.62 0.03 19.78 0.02 19.50 0.02  20.50 0.01 19.75 0.01 19.58 0.01   1    6.41  0.67  -91.67  1.23 -111.04  0.75  0                        NaN    NaN    NaN
 268.824178646   15.827405402   -173.1  -231.0   2000.259    3.55 12.30   22.62 0.10 20.79 0.03 19.34 0.02  22.24 0.07 20.91 0.02 19.62 0.01   1    2.12  1.12 -165.98  3.05 -232.80  2.37  0                        NaN    NaN    NaN
  55.894878987   15.829097929    381.5  -136.7   2003.969    2.98  7.34   20.73 0.03 19.91 0.02 19.52 0.02  20.77 0.02 20.18 0.01 19.94 0.01   1   10.18  0.82  315.33  1.38 -111.66  0.85  0                        NaN    NaN    NaN
   6.849317919   15.829835018    227.1    60.7   2001.713    2.55 10.83   21.10 0.03 19.61 0.02 17.99 0.01  20.89 0.02 19.74 0.01 18.16 0.00   1    5.74  0.26  229.70  0.50   48.50  0.38  0                        NaN    NaN    NaN
   4.329589888   15.846412008    248.4   -74.6   2001.713    2.79 10.78   22.21 0.09 20.62 0.03 18.37 0.01  21.84 0.05 20.77 0.02 18.46 0.00   1    7.82  0.51  226.90  1.07  -88.34  0.90  0                   M6  3717   4.89  -0.20
 176.177253541   15.851626406     74.9  -251.8   2003.073    2.41  9.19   21.99 0.07 20.06 0.02 19.03 0.02  21.72 0.05 20.23 0.02 18.95 0.01   1    4.61  0.75   75.68  1.10 -269.32  0.76  0                  M2V  3980   4.96  -0.04
 176.475316250   15.898886999   -172.8  -118.8   2004.073    1.82  8.69   24.42 0.41 24.23 0.47 21.47 0.08    NaN  NaN 24.72 0.98 21.60 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 216.945685615   15.919145030     95.8  -200.9   2005.362    1.56  6.99   21.50 0.05 19.98 0.02 17.75 0.01  21.26 0.03 19.93 0.01 17.81 0.00   1   10.18  0.23   92.84  0.50 -203.58  0.42  0                   M6  3717   4.89  -0.20
 194.370164265   15.925669427    180.3  -566.8   2004.073    4.91  8.25   21.47 0.05 19.66 0.02 17.76 0.01  21.23 0.03 19.75 0.01 17.99 0.00   1    9.77  0.34  178.26  1.14 -541.95  0.39  0                   M5  3717   4.89  -0.20
 354.076016380   15.926787412    128.6   -65.8   2000.738    1.65 11.44   21.36 0.04 19.78 0.02 19.07 0.02  21.15 0.03 19.81 0.01 19.12 0.01   1    1.05  0.58  130.84  1.05  -71.80  0.51  0                        NaN    NaN    NaN
 359.310470742   15.952118744    148.8   -25.2   2001.641    1.66 10.97   25.65 0.47 23.45 0.31 20.95 0.06  24.08 0.46 23.75 0.38 20.98 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
   8.154498485   16.088237181    145.7  -108.2   2000.913    2.07 11.43   21.23 0.04 19.82 0.02 17.68 0.01  21.05 0.04 19.76 0.01 17.72 0.00   1    9.23  0.25  141.05  0.48 -112.38  0.31  0                        NaN    NaN    NaN
 154.379551240   16.103867586   -142.0  -302.8   2006.014    1.84  5.49   19.71 0.01 19.61 0.02 19.64 0.02  19.73 0.01 19.66 0.01 19.84 0.01   1    5.65  0.49 -119.38  1.03 -288.75  0.77  0                        NaN    NaN    NaN
  54.211527178   16.134351641    195.5    33.1   2003.969    1.75  8.82   23.83 0.29 21.50 0.06 20.81 0.05  23.72 0.30 21.91 0.06 20.89 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 144.529017403   16.163303501   -216.6   -39.9   2005.354    1.66  7.56   23.95 0.38 22.06 0.11 18.99 0.01  23.19 0.17 22.36 0.09 19.27 0.01   1   16.30  0.89 -254.18  1.09  -32.62  0.96  0               Ldwarf  6163   4.12  -0.29
 152.904363060   16.179860168   -277.6    24.3   2005.354    1.70  6.09   22.98 0.20 22.01 0.11 19.41 0.02  23.42 0.19 22.78 0.14 19.68 0.01   1    8.45  0.67 -237.56  1.43    5.17  1.02  0       M6III (148783)  6163   4.12  -0.29
 194.580912409   16.182097269   -234.4    10.4   2005.425    1.61  6.88   22.76 0.15 21.19 0.05 18.73 0.01  22.67 0.17 21.50 0.08 18.82 0.01   1    9.54  0.39 -213.45  0.99   -1.74  0.47  0                   M7  3717   4.89  -0.20
 175.178216121   16.187190672   -114.6  -196.6   2005.414    1.68  7.40   23.47 0.35 21.93 0.12 20.42 0.05    NaN  NaN 22.48 0.11 20.56 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 235.626192471   16.243781495   -312.6   -24.4   2005.359    2.16  6.89   21.32 0.05 20.37 0.03 20.09 0.03  21.41 0.03 20.72 0.02 20.40 0.01   1    6.06  2.39 -290.41  1.89  -33.84  2.56  0                        NaN    NaN    NaN
 166.749026566   16.285962116    163.1  -283.3   2005.414    2.45  7.50   22.54 0.13 20.87 0.04 19.28 0.02  22.34 0.08 21.11 0.02 19.41 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 351.018093465   16.289776671     48.0  -386.2   2006.706    1.86  4.79   23.42 0.22 21.68 0.08 18.64 0.01  23.13 0.12 21.72 0.04 18.88 0.00   1   18.06  0.39   45.04  0.68 -338.75  0.48  0                        NaN    NaN    NaN
 182.675938323   16.352408180   -159.1  -169.0   2005.425    1.60  6.91   20.96 0.03 19.96 0.02 19.55 0.02  20.92 0.02 19.92 0.01 19.69 0.01   1   12.47  0.73 -162.61  1.09 -173.60  0.77  0                        NaN    NaN    NaN
  52.113885675   16.423714793    171.3   148.3   2004.721    1.88  8.31   20.52 0.02 19.58 0.02 19.24 0.02  20.19 0.02 19.61 0.01 19.18 0.01   1   11.46  0.79  178.33  1.42  145.34  1.24  0                        NaN    NaN    NaN
 337.948571971   16.435118139    178.9   185.3   2004.697    1.93  7.48   21.45 0.04 19.88 0.02 17.58 0.01  21.21 0.03 19.96 0.01 17.66 0.00   1   11.72  0.25  186.07  0.50  187.59  0.52  0                        NaN    NaN    NaN
 165.550245310   16.494091260    200.6   -93.0   2005.425    1.57  7.08   25.11 0.63 23.02 0.29 20.57 0.05    NaN  NaN 23.08 0.14 20.74 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  5260   2.74  -1.05
 166.881530464   16.514485055    -53.8  -217.5   2005.425    1.64  7.32   21.93 0.07 20.18 0.03 19.23 0.02  21.67 0.04 20.40 0.01 19.34 0.01   1    2.08  0.79  -71.30  1.16 -217.65  1.06  0                        NaN    NaN    NaN
 125.853352543   16.531316601   -128.3  -174.5   2004.949    1.61  7.46   24.47 0.38 22.49 0.13 19.59 0.02  24.22 0.43 22.40 0.07 19.75 0.01   1   17.20  0.69 -128.55  1.25 -181.16  0.81  0               Ldwarf  6163   4.12  -0.29
 180.443288305   16.539686625   -128.7  -275.1   2005.428    2.17  7.15   24.78 0.56 23.84 0.41 20.82 0.05  25.32 1.46 24.34 0.58 21.05 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 244.822974429   16.567460868   -191.2   109.6   2004.387    1.77  8.03   22.27 0.09 20.61 0.03 18.10 0.01  22.21 0.08 20.56 0.02 18.31 0.00   1   10.18  0.29 -190.24  0.38   95.65  0.32  0                   M7  3717   4.89  -0.20
 160.012039181   16.619334690   -176.0  -383.8   2006.082    2.76  6.55   24.10 0.43 23.28 0.21 21.42 0.08  27.20 5.24 23.33 0.20 21.69 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 315.534137237   16.644460073    -84.9  -175.9   2004.782    1.55  7.95   21.10 0.03 19.63 0.02 17.99 0.01  20.82 0.02 19.67 0.01 18.24 0.00   1    5.02  0.25  -89.21  0.37 -192.81  0.41  0                        NaN    NaN    NaN
 229.871778543   16.708801007    -74.4  -194.4   2005.187    1.63  7.85   24.07 0.31 22.42 0.13 21.10 0.06  25.67 1.26 22.67 0.09 21.15 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 213.519700346   16.774436297   -244.3    -2.7   2005.351    1.72  7.02   21.22 0.04 19.73 0.02 17.61 0.01  21.01 0.02 19.82 0.01 17.69 0.00   1   10.10  0.26 -234.74  0.42  -10.86  0.36  0                        NaN    NaN    NaN
 180.681048932   16.888265320   -187.0  -146.3   2005.428    1.75  7.38   22.75 0.13 21.26 0.05 18.55 0.01  22.69 0.13 21.50 0.05 18.51 0.01   1   11.47  0.62 -208.34  1.06 -143.22  0.54  0                        NaN    NaN    NaN
 227.924677155   17.023117685   -207.6   -41.7   2005.192    1.62  7.67   22.14 0.07 20.32 0.03 19.05 0.01  21.97 0.05 20.56 0.02 19.10 0.01   1    2.98  0.48 -233.86  0.97  -44.04  1.02  0                  M2V  3717   4.89  -0.20
 161.320947425   17.267163326   -182.8    34.8   2005.354    1.64  8.82   25.24 0.62 23.05 0.26 19.75 0.02  22.68 0.12 22.08 0.07 19.76 0.01   1   11.55  1.37 -187.55  1.97   16.20  2.15  0                        NaN    NaN    NaN
 163.019784127   17.378113291    234.1  -342.4   2005.425    2.59  6.25   24.18 0.50 23.11 0.33 21.25 0.10    NaN  NaN 23.24 0.16 21.47 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 205.492231351   17.392933205   -274.0  -207.1   2005.362    2.22  6.45   21.27 0.04 19.63 0.02 18.94 0.01  21.04 0.02 19.77 0.01 19.08 0.01   1    2.11  0.44 -229.61  1.00 -177.36  0.69  0                        NaN    NaN    NaN
 191.158609394   17.403899951   -112.4  -225.8   2005.428    1.67  6.62   24.90 0.44 23.60 0.30 21.42 0.07  25.55 1.43 24.12 0.57 21.62 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 233.939068987   17.440271219    -56.1  -191.8   2004.450    1.69  8.44   25.30 0.43 23.21 0.22 21.22 0.06  26.76 3.65 24.10 0.31 21.25 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 200.874697695   17.488558841   -247.1    -8.9   2005.414    1.77  7.17   23.80 0.36 22.07 0.12 19.67 0.03  23.43 0.28 22.02 0.09 19.89 0.01   1    5.30  0.85 -280.15  1.88    5.33  1.43  0                        NaN    NaN    NaN
 340.792375656   17.549112222    183.0   -90.4   2004.697    1.63  7.97   22.59 0.10 20.87 0.04 18.20 0.01  22.31 0.09 20.78 0.03 18.22 0.00   1   13.27  0.48  196.54  0.58  -79.71  0.55  0                        NaN    NaN    NaN
 222.434929733   17.623433890   -247.9    21.9   2005.187    1.92  7.71   24.13 0.33 23.28 0.25 20.77 0.04  25.69 1.63 23.52 0.20 20.67 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 256.905875203   17.717236895   -114.7  -278.9   2003.470    2.54  8.43   21.65 0.07 21.18 0.06 21.16 0.07  21.57 0.03 21.29 0.03 21.24 0.04   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  16.884576024   17.738096531    211.9  -183.1   2004.650    2.71  9.67   21.32 0.04 19.91 0.02 17.42 0.01  20.90 0.03 19.94 0.02 17.56 0.00   1   14.26  0.27  226.78  0.40 -205.84  0.29  0                        NaN    NaN    NaN
 173.035571277   17.752884072   -220.0  -125.5   2005.414    2.45  9.66   24.50 0.75 21.71 0.12 18.86 0.02  23.12 0.17 21.81 0.07 18.90 0.01   1   15.02  0.56 -253.36  0.86 -116.46  0.67  0       M6III (148783)  6163   4.12  -0.29
 176.784175804   17.780912761     67.7  -204.0   2005.414    1.67  7.77   25.34 0.81 23.42 0.51 20.65 0.07  24.03 0.37 23.14 0.18 20.98 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  51.622499329   17.835245062    336.0    13.9   2004.721    2.67  7.93   21.20 0.04 19.63 0.02 17.55 0.01  20.95 0.04 20.01 0.01 17.64 0.00   1    9.69  0.27  330.31  0.49    8.52  0.42  0                        NaN    NaN    NaN
 151.046193235   17.888294034   -255.1    56.7   2005.187    1.77  6.76   21.35 0.05 19.67 0.02 17.68 0.01  21.10 0.02 19.70 0.01 17.63 0.00   1    8.65  0.34 -260.27  0.58   40.71  0.49  0                   M5  3717   4.89  -0.20
 240.122843576   17.894155735   -129.8  -177.3   2004.445    1.89  8.60   21.51 0.04 19.80 0.02 18.77 0.01  21.43 0.03 19.95 0.01 18.90 0.00   1    3.91  0.57 -136.35  0.56 -190.99  0.53  0                  M2V  3980   4.96  -0.04
 265.334291385   17.909927855   -143.0    67.0   2000.259    1.89 12.00   23.32 0.19 22.04 0.09 19.49 0.02  23.20 0.19 22.30 0.08 20.18 0.04   1    7.16  1.00 -155.07  1.02   46.94  1.70  0                        NaN    NaN    NaN
 206.050412470   17.926046023   -167.1  -199.9   2005.354    1.71  6.55   24.81 0.55 22.74 0.18 20.27 0.03  24.71 1.11 22.66 0.15 20.37 0.02   1    9.96  1.11 -136.70  2.31 -178.06  1.96  0               Ldwarf  5373   4.37  -1.08
 181.663455492   18.019230662   -245.5   191.0   2005.414    2.09  6.71   22.23 0.12 20.57 0.04 17.68 0.01  22.15 0.07 20.83 0.02 17.92 0.00   1   20.53  0.24 -256.34  0.39  213.28  0.27  0                   M7  3717   4.89  -0.20
 114.763616072   18.028188928     90.6  -148.9   2003.076    1.73  9.93   23.08 0.18 21.94 0.09 19.34 0.02  23.42 0.26 22.15 0.05 19.37 0.01   1    6.22  0.76  102.32  1.55 -168.98  1.45  0                        NaN    NaN    NaN
  25.264617456   18.080437645    608.2    -8.5   2009.055    1.64  2.70   23.48 0.46 20.76 0.05 18.21 0.01  24.07 0.64 20.83 0.02 18.39 0.00   1   42.30  0.29  409.55  0.59  -55.16  0.48  0                        NaN    NaN    NaN
 129.105207449   18.102759097     25.9  -217.4   2004.949    1.59  7.26   22.25 0.07 20.39 0.02 19.19 0.01  22.08 0.06 20.62 0.01 19.15 0.01   1    2.20  0.68   18.84  1.27 -229.03  0.90  0                        NaN    NaN    NaN
 163.052227215   18.127694213   -251.4   -83.8   2005.354    1.83  6.91   21.10 0.03 19.70 0.02 17.06 0.01  20.92 0.03 19.77 0.01 17.12 0.00   1   19.09  0.36 -234.29  0.59  -89.54  0.92  0                        NaN    NaN    NaN
 217.652939563   18.265434067   -242.5  -115.1   2005.187    1.90  7.06   24.54 0.52 23.45 0.36 20.46 0.04  24.00 0.30 23.45 0.18 20.53 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 218.187041437   18.301890670   -118.0  -203.9   2005.192    1.76  7.48   23.21 0.17 21.82 0.08 19.75 0.02  23.19 0.26 22.03 0.08 19.81 0.01   1    3.22  1.40 -111.71  3.20 -201.20  4.00  0                        NaN    NaN    NaN
 254.709438244   18.333497618   -156.2    79.9   2003.322    1.62  9.24   24.26 0.40 22.31 0.14 19.91 0.03  25.09 0.87 22.27 0.09 19.92 0.02   1   17.93  0.99 -160.98  1.71   94.06  1.90  0               Ldwarf  3900   4.23   0.17
   9.069501614   18.353177250    877.1   146.8   2009.044    4.39  4.94   22.52 0.14 19.69 0.02 17.18 0.01  22.41 0.07 20.14 0.01 18.26 0.00   1  114.42  0.21  901.56  0.36  124.02  0.21  0                        NaN    NaN    NaN
 323.917062008   18.424984561    355.7  -154.9   2004.782    3.15  8.11   23.29 0.19 21.69 0.07 19.13 0.02  23.86 0.33 21.91 0.05 19.23 0.01   1    8.48  0.56  333.23  1.15 -156.82  1.00  0                        NaN    NaN    NaN
 129.738486175   18.425470733     89.0  -180.8   2004.949    1.55  7.67   22.91 0.12 21.20 0.04 18.40 0.01  23.44 0.32 21.10 0.03 18.39 0.00   1   20.76  0.39   92.31  0.68 -197.03  0.49  0                   M9  3717   4.89  -0.20
  61.857817239   18.489591867     75.2  -193.2   2003.969    1.97  9.51   22.50 0.10 21.61 0.06 21.27 0.06  22.20 0.07 20.69 0.02 19.35 0.01   1    1.27  0.97  -14.22  2.37  -13.62  1.26  1                        NaN    NaN    NaN
 179.126637559   18.534195043    190.2  -147.6   2005.428    2.01  8.35   24.21 0.35 22.71 0.19 20.07 0.03  25.37 1.66 23.18 0.28 20.04 0.02   1   11.92  2.11  178.35  2.95 -168.19  2.44  0       M6III (148783)  6163   4.12  -0.29
 192.260712016   18.551510197    -80.3  -270.8   2005.428    2.01  7.13   21.55 0.04 19.72 0.02 18.72 0.01  21.40 0.03 19.94 0.01 18.84 0.00   1    3.90  0.42  -96.97  0.98 -288.56  0.46  0                  M0V  3980   4.96  -0.04
 254.011934196   18.556215664   -186.5   -89.2   2003.328    1.87  9.03   22.51 0.10 20.99 0.04 18.67 0.01  22.32 0.05 20.94 0.02 18.71 0.00   1    8.09  0.35 -184.05  0.42  -91.29  0.40  0                   M6  3717   4.89  -0.20
 225.695525105   18.594242060   -183.7    15.2   2004.450    1.58  8.55   21.28 0.04 19.86 0.02 18.16 0.01  21.14 0.03 19.91 0.01 18.11 0.00   1    5.43  0.47 -175.88  0.55   10.95  0.70  0                        NaN    NaN    NaN
 210.605783737   18.661170708   -213.7   -82.5   2005.354    1.61  7.02   25.03 0.67 23.76 0.51 21.10 0.08    NaN  NaN 24.13 0.35 21.25 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 241.346815914   18.687463734   -182.5   -74.5   2004.366    1.64  8.30   20.53 0.03 19.70 0.02 19.39 0.02  20.50 0.02 19.83 0.01 19.55 0.01   1   12.29  0.48 -174.07  0.68  -76.45  0.58  0                        NaN    NaN    NaN
 157.775568839   18.700055747   -136.2  -196.2   2005.354    1.59  6.67   20.26 0.02 19.50 0.01 19.18 0.02  20.19 0.01 19.49 0.01 19.31 0.01   1   10.70  0.57 -120.93  1.12 -182.46  0.77  0                        NaN    NaN    NaN
 252.175531505   18.845406204     37.2  -202.9   2003.473    1.76  8.52   21.96 0.06 20.42 0.02 17.95 0.01  21.78 0.04 20.38 0.01 18.07 0.00   1   12.28  0.24   28.37  0.30 -200.23  0.32  0                   M7  3717   4.89  -0.20
 255.096117790   18.856034781   -293.6    61.4   2003.328    2.81  9.37   23.76 0.32 22.23 0.12 21.68 0.11  25.28 0.83 22.44 0.08 21.92 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 250.266395120   18.879101659   -188.9  -147.9   2003.478    2.27  9.48   22.96 0.13 21.10 0.04 19.89 0.02  22.47 0.08 21.10 0.03 19.94 0.01   1    2.03  1.08 -189.78  1.87 -150.66  2.06  0                        NaN    NaN    NaN
 114.825141684   18.906054715    100.0  -132.8   2002.997    1.57  9.45   22.31 0.09 20.69 0.04 19.40 0.02  22.15 0.06 20.67 0.02 19.42 0.01   1    2.99  0.77   99.19  1.16 -139.08  0.93  0                        NaN    NaN    NaN
 231.405521266   18.906548291      5.2  -177.5   2004.448    1.57  8.87   21.93 0.07 20.19 0.02 18.77 0.01  21.76 0.06 20.23 0.01 18.84 0.00   1    4.01  0.40  -10.89  0.73 -181.30  0.65  0                        NaN    NaN    NaN
 169.313576019   18.950809543   -192.8   -89.3   2005.354    1.61  7.60   24.53 0.47 23.17 0.26 20.82 0.05    NaN  NaN 23.43 0.18 21.06 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 253.357201542   18.961979906   -152.9  -133.1   2003.328    1.79  8.84   24.39 0.42 23.71 0.37 21.23 0.07  27.14 5.73 24.20 0.46 21.41 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 160.114723601   19.044291898    170.6  -179.4   2005.354    1.62  6.53   22.06 0.07 20.56 0.03 17.88 0.01  21.79 0.04 20.45 0.01 18.05 0.00   1   13.34  0.27  185.40  0.54 -193.64  0.39  0                   M7  3717   4.89  -0.20
 248.121902360   19.077876083    317.1   -55.6   2004.209    2.68  8.34   25.92 0.52 23.57 0.50 21.68 0.16    NaN  NaN 24.57 0.59 21.85 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 246.850264208   19.099211471    -42.6  -204.4   2003.478    1.87  8.95   22.37 0.08 20.35 0.02 19.44 0.02  21.89 0.10 20.45 0.02 19.62 0.01   1    3.18  0.64  -49.94  0.84 -230.21  0.85  0                  M0V  3980   4.96  -0.04
 175.847236223   19.130156472     43.6  -236.8   2005.354    1.78  7.40   22.16 0.08 20.45 0.03 18.74 0.01  21.92 0.06 20.64 0.02 18.83 0.00   1    5.81  0.60   38.07  0.85 -233.47  0.74  0                        NaN    NaN    NaN
 215.272468807   19.327816150   -215.7    14.7   2005.192    1.59  7.34   24.88 0.71 22.22 0.18 20.71 0.06  23.77 0.38 22.37 0.10 20.99 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  17.704119976   19.333310434    436.6    40.4   2004.705    4.05  9.23   23.16 0.17 21.40 0.06 18.40 0.01  22.72 0.17 21.46 0.05 18.47 0.00   1   19.42  0.36  449.46  0.72   36.94  0.56  0                        NaN    NaN    NaN
 180.261414957   19.466636982   -273.9    98.6   2005.250    1.87  6.42   20.34 0.02 19.60 0.02 19.28 0.02  20.35 0.01 19.70 0.01 19.51 0.01   1   10.60  0.62 -278.01  0.92   74.22  0.72  0                        NaN    NaN    NaN
 145.112944386   19.467238964    115.9  -199.3   2005.094    1.61  6.96   22.68 0.12 21.47 0.06 21.07 0.06  22.55 0.08 21.73 0.06 21.34 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 241.489287078   19.519621360     65.9  -262.1   2004.366    2.22  8.23   24.38 0.60 22.60 0.21 20.13 0.04  23.59 0.40 22.72 0.12 20.40 0.01   1   31.31  2.38   55.19  1.96 -244.63  2.03  0                        NaN    NaN    NaN
 167.337815491   19.521803993   -217.7  -132.3   2005.250    1.94  7.62   23.35 0.18 21.46 0.06 18.62 0.01  22.87 0.13 21.53 0.03 18.64 0.01   1    9.47  0.49 -222.75  0.79  -78.03  0.61  0       M6III (148783)  6163   4.12  -0.29
  46.345700496   19.558558520    104.7  -225.4   2006.802    1.60  6.42   21.66 0.05 20.58 0.03 20.08 0.03  21.57 0.06 20.67 0.02 20.23 0.01   1    9.83  1.57  116.16  2.20 -259.65  2.11  0                        NaN    NaN    NaN
 172.557051388   19.625930835     29.2  -238.6   2005.354    1.71  7.10   21.88 0.06 20.13 0.02 17.24 0.01  21.53 0.04 20.17 0.01 17.46 0.00   1   33.73  0.24   22.24  0.37 -256.98  0.33  0                        NaN    NaN    NaN
 175.309802443   19.687056742    -34.0  -210.0   2005.250    1.57  7.38   23.53 0.27 22.22 0.12 19.46 0.02  23.95 0.34 22.05 0.06 19.55 0.01   1   16.93  1.05  -44.87  1.29 -213.10  1.37  0               Ldwarf  5807   3.89   0.14
  47.139410963   19.709854381    166.9  -175.9   2004.721    1.98  8.15   21.41 0.04 19.63 0.02 18.55 0.01  21.21 0.04 19.60 0.01 18.65 0.00   1    3.26  0.38  163.68  0.74 -177.52  0.54  0                        NaN    NaN    NaN
 177.061335027   19.748381074   -219.0   -59.4   2005.250    2.22  9.79   22.61 0.11 21.14 0.05 18.83 0.01  22.63 0.10 21.28 0.03 19.14 0.01   1    7.03  0.95 -279.50  1.02 -100.91  1.26  0                        NaN    NaN    NaN
 189.446301210   19.883181756   -107.4  -241.1   2005.250    1.79  6.79   22.25 0.07 20.29 0.02 19.39 0.01  22.13 0.08 20.31 0.02 19.40 0.01   1    2.67  0.75 -107.59  1.52 -230.79  0.91  0                  M0V  3858   4.17  -0.06
 341.757880279   19.924546174    255.8   -35.1   2004.697    2.48  9.59   22.41 0.08 20.55 0.03 17.80 0.01  22.21 0.07 20.78 0.02 18.09 0.00   1   26.95  0.26  352.13  0.48  -49.93  0.33  0                        NaN    NaN    NaN
 220.318077985   19.960801867    -99.7  -193.2   2004.450    1.72  7.91   21.48 0.05 19.79 0.02 18.51 0.01  21.21 0.03 19.85 0.01 18.53 0.00   1    3.86  0.35 -108.56  0.65 -196.10  0.59  0                        NaN    NaN    NaN
 242.102936179   19.963161931    290.6    26.9   2004.313    2.41  8.26   22.50 0.10 20.30 0.03 17.41 0.01  22.13 0.06 20.41 0.02 17.63 0.00   1   36.90  0.22  277.26  0.27   15.59  0.26  0                   M9  3714   1.49  -0.57
 237.329468825   20.036148822   -156.5  -118.4   2004.366    1.75  8.92   22.15 0.09 21.14 0.05 20.64 0.05  22.09 0.13 21.16 0.03 20.82 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 154.815828496   20.136549240    -77.8  -317.0   2005.192    2.01  6.17   22.88 0.17 21.28 0.06 19.16 0.02  22.70 0.09 21.36 0.03 19.73 0.01   1    3.80  0.78  -83.17  0.98 -296.62  0.84  0                        NaN    NaN    NaN
 158.512610705   20.137782803    -95.1  -397.0   2005.187    2.54  6.22   21.96 0.07 20.39 0.03 17.53 0.01  21.70 0.04 20.44 0.02 18.05 0.00   1   21.55  0.18  -70.24  0.44 -358.34  0.29  0                   M8  3714   1.49  -0.57
 205.784971304   20.172135829     27.7  -262.2   2005.187    2.07  7.87   20.68 0.02 19.88 0.02 19.57 0.02  20.54 0.02 19.97 0.01 19.64 0.01   1   11.31  0.81   26.62  1.65 -267.48  0.80  0                        NaN    NaN    NaN
 162.375247353   20.183130159    -41.4  -256.3   2005.192    1.95  7.50   21.39 0.05 19.57 0.02 17.83 0.01  21.08 0.02 19.68 0.01 18.01 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 113.300048186   20.230055906     26.7  -213.4   2002.036    2.23 10.35   22.27 0.10 20.91 0.04 18.89 0.01  22.12 0.07 20.94 0.02 18.94 0.01   1    6.01  1.24   31.55  1.31 -224.05  0.91  0                        NaN    NaN    NaN
 194.601759821   20.232178562    -39.6  -312.2   2005.354    2.22  7.04   21.20 0.04 20.17 0.02 19.83 0.02  21.10 0.03 20.20 0.01 19.87 0.01   1   10.92  0.74  -32.82  1.40 -287.30  0.77  0                        NaN    NaN    NaN
  23.532852401   20.283939468    701.0  -276.6   2009.044    1.68  2.23   19.97 0.02 19.62 0.02 19.56 0.02  20.17 0.02 19.77 0.01 19.76 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 242.888199756   20.287994378   -223.2   -14.1   2004.286    1.79  8.00   21.98 0.07 20.30 0.02 17.86 0.01  21.56 0.05 20.36 0.01 18.08 0.00   1   10.63  0.25 -218.05  0.31  -23.72  0.32  0                   M7  3717   4.89  -0.20
  40.153685377   20.324759913    309.4   -63.8   2008.749    1.77  5.59   23.24 0.33 22.22 0.18 20.47 0.06    NaN  NaN 22.30 0.17 20.80 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 175.668237164   20.340562542    186.5  -835.4   2005.354    5.31  6.21   21.61 0.05 20.68 0.03 20.30 0.04  21.79 0.06 21.56 0.04 20.89 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 161.186838294   20.365940884   -178.7  -112.7   2005.192    1.56  7.40   23.72 0.28 22.36 0.13 19.48 0.02  24.89 0.68 22.31 0.07 19.60 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 127.595150066   20.520623876     90.8  -377.9   2004.286    2.85  7.32   24.46 0.53 22.27 0.14 19.87 0.03  25.25 1.09 22.42 0.09 20.04 0.01   1    4.59  1.69   69.54  3.24 -355.42  3.49  0                        NaN    NaN    NaN
 182.708206310   20.559271269     56.4  -220.0   2005.354    1.70  7.46   24.63 0.55 22.74 0.19 20.08 0.03  23.71 0.27 22.79 0.15 20.22 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 195.079358760   20.611546031   -367.6   105.4   2005.354    2.80  7.32   21.56 0.05 19.99 0.02 17.52 0.01  21.45 0.05 20.24 0.02 17.81 0.00   1   14.73  0.19 -388.73  0.46  122.84  0.26  0                        NaN    NaN    NaN
 116.070029375   20.638959688     58.1  -282.2   2002.928    2.67  9.26   24.34 0.59 23.10 0.33 20.25 0.04  24.55 0.60 23.47 0.25 20.27 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0       M6III (148783)  5373   4.37  -1.08
 182.949358886   20.750780936   -354.9   -61.0   2005.250    2.39  6.64   20.96 0.03 19.98 0.02 19.66 0.02  20.92 0.02 20.16 0.01 19.89 0.01   1   11.87  0.88 -298.96  1.27  -56.96  1.02  0                        NaN    NaN    NaN
 115.956274015   20.856654575     41.8  -245.0   2002.997    2.28  9.17   21.14 0.04 19.56 0.02 18.32 0.01  20.98 0.03 19.63 0.01 18.38 0.00   1    3.11  0.52   29.97  0.75 -232.27  0.57  0                        NaN    NaN    NaN
 209.870593878   20.915143274   -239.7    15.9   2005.187    1.75  7.28   22.30 0.07 21.06 0.04 20.60 0.04  22.10 0.10 20.86 0.04 20.87 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 119.699179168   21.002541711     98.3  -171.4   2003.076    1.75  8.87   21.08 0.03 20.92 0.04 21.03 0.06  21.22 0.03 21.13 0.04 21.20 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 334.747582840   21.080291326     -7.6  -234.1   2004.782    1.67  7.14   21.30 0.04 19.81 0.02 17.66 0.01  21.19 0.03 19.94 0.01 17.85 0.00   1    9.84  0.34   -7.39  0.68 -232.79  0.56  0                        NaN    NaN    NaN
 178.094656088   21.088049783   -243.5   -63.3   2005.250    1.89  7.50   23.83 0.31 23.00 0.26 20.93 0.06  23.32 0.25 23.30 0.34 21.14 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 335.508591747   21.145328024   -115.0  -167.3   2004.782    1.57  7.74   21.98 0.06 20.51 0.03 18.37 0.01  21.68 0.04 20.59 0.02 18.47 0.00   1    6.98  0.37 -112.78  0.59 -173.07  0.61  0                        NaN    NaN    NaN
 253.631639224   21.240130760     39.1  -184.0   2003.328    1.79  9.51   23.42 0.20 21.78 0.08 19.52 0.02  22.94 0.12 21.62 0.05 19.59 0.01   1    3.36  0.76   26.79  0.91 -202.04  1.60  0                        NaN    NaN    NaN
 202.229727752   21.246138290    258.6  -441.1   2005.192    3.27  6.39   25.86 0.41 23.79 0.55 21.35 0.09    NaN  NaN 24.02 0.37 21.67 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.959649415   21.262512682    182.9  -185.4   2005.192    1.89  7.27   26.20 0.35 23.22 0.31 21.38 0.08  25.95 1.94 24.00 0.25 21.57 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 255.899753363   21.318444375     24.6  -238.1   2003.191    2.27  9.50   23.92 0.30 22.45 0.17 19.62 0.02  24.06 0.29 22.43 0.08 19.73 0.01   1   12.31  0.60   15.81  0.75 -251.95  0.86  0               Ldwarf  6163   4.12  -0.29
 217.464293976   21.334065105   -328.8    38.0   2004.450    2.53  7.64   23.60 0.27 22.28 0.12 19.42 0.02  23.37 0.24 22.45 0.09 19.69 0.01   1    7.49  0.80 -346.97  1.41   42.37  1.62  0                        NaN    NaN    NaN
 334.865950404   21.409357900     -9.0  -179.2   2004.782    1.67  9.29   21.12 0.03 20.55 0.03 20.32 0.04  21.16 0.03 20.63 0.01 20.48 0.01   1    6.93  1.18  -19.14  2.60 -250.24  2.47  0                        NaN    NaN    NaN
 215.927493226   21.444273501     98.3  -216.8   2005.250    1.66  6.97   24.72 0.46 22.81 0.19 19.76 0.02  24.28 0.64 22.65 0.11 19.71 0.01   1   14.18  0.79   43.09  1.64 -193.46  1.19  0               Ldwarf  5820   4.37  -0.05
 242.453651448   21.459790603   -214.4   219.0   2003.478    2.66  8.66   23.11 0.16 21.21 0.05 18.38 0.01  23.31 0.17 21.31 0.03 18.71 0.00   1   17.57  0.28 -236.62  0.39  217.41  0.42  0                   M9  3710   1.64  -0.54
 243.975455959   21.485847732   -196.5   -47.9   2004.363    1.58  7.82   22.97 0.17 21.41 0.07 19.38 0.02  22.55 0.10 21.33 0.03 19.44 0.01   1    5.18  0.69 -214.78  0.96  -49.00  0.89  0                        NaN    NaN    NaN
 173.302148514   21.487824453   -248.6   -76.2   2005.187    1.82  7.00   20.81 0.03 19.64 0.02 19.13 0.01  20.73 0.02 19.86 0.01 19.10 0.01   1   15.52  0.63 -261.36  1.04 -108.64  0.70  0                        NaN    NaN    NaN
 188.669153410   21.490552260   -332.5   -50.0   2005.187    2.84  8.45   21.89 0.06 20.45 0.03 17.63 0.01  21.83 0.05 20.70 0.02 17.95 0.00   1   17.89  0.25 -406.22  0.39  -62.30  0.32  0                   M7  3717   4.89  -0.20
  35.344093831   21.507577479    139.1  -231.0   2004.721    2.63  9.76   20.17 0.02 20.00 0.02 19.97 0.03  20.38 0.03 20.01 0.01 20.16 0.02   1    4.07  0.56  172.15  1.08 -276.55  0.94  0                        NaN    NaN    NaN
 167.477702435   21.517232721   -445.5    21.4   2005.187    4.39  9.85   22.96 0.14 21.04 0.04 21.26 0.06  22.88 0.11 21.80 0.04 21.78 0.07   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 215.242941206   21.532413768   -388.9   232.2   2005.250    2.92  6.44   24.10 0.36 22.15 0.10 19.53 0.02  24.51 0.57 22.14 0.10 19.69 0.01   1   23.23  0.73 -326.15  1.10  191.37  1.10  0                   L2  4202   2.03  -0.25
 185.237156181   21.542683926     92.2  -403.1   2005.187    3.28  7.92   21.86 0.07 20.59 0.03 17.77 0.01  21.86 0.07 21.01 0.03 18.00 0.00   1   16.49  0.28   94.54  0.48 -470.30  0.31  0                   M7  3717   4.89  -0.20
 162.402104233   21.568396635     18.5  -262.1   2005.187    1.91  7.25   22.39 0.14 21.64 0.09 21.16 0.08  22.61 0.08 21.60 0.04 21.36 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 195.940351720   21.572377229   -225.9   -81.0   2005.187    1.83  7.62   21.40 0.04 19.85 0.02 17.44 0.01  21.06 0.03 19.73 0.01 17.47 0.00   1   13.85  0.21 -189.18  0.38 -100.33  0.27  1                        NaN    NaN    NaN
 186.806208176   21.635772562   -175.1  -155.9   2005.187    1.92  8.19   21.40 0.05 19.87 0.02 18.33 0.01  21.21 0.03 20.04 0.02 18.50 0.00   1    4.56  0.37 -201.39  0.77 -167.72  0.42  0                        NaN    NaN    NaN
 133.495932590   21.667925020    177.4  -196.2   2004.943    1.98  7.50   23.39 0.20 21.91 0.09 20.08 0.03  22.83 0.14 22.24 0.16 20.04 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 127.729704488   21.768936358    143.4  -168.1   2004.207    1.66  7.49   22.69 0.13 20.83 0.04 19.49 0.02  22.47 0.10 20.97 0.03 19.48 0.01   1    3.93  0.95  126.51  1.58 -181.87  1.00  0                        NaN    NaN    NaN
 221.061594787   21.785067073   -169.0   119.5   2004.450    1.72  8.32   20.42 0.02 19.52 0.01 19.20 0.02  20.34 0.01 19.53 0.01 19.22 0.01   1   13.88  0.60 -192.26  0.99  122.74  0.89  0                        NaN    NaN    NaN
 190.644218228   21.878251216   -244.9   -88.3   2005.187    1.81  6.96   21.20 0.04 19.57 0.02 18.37 0.01  21.01 0.03 19.82 0.01 18.39 0.00   1    3.06  0.41 -263.72  0.58  -77.34  0.36  0                        NaN    NaN    NaN
 176.892691885   21.899729786   -291.5   -47.5   2005.192    2.06  6.99   24.46 0.50 23.75 0.40 21.15 0.07  24.24 0.45 23.91 0.30 21.17 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  33.233896109   21.911078934    184.1   -44.3   2004.721    1.54  8.16   23.36 0.21 21.58 0.07 18.89 0.01  23.38 0.36 21.89 0.09 18.98 0.01   1    8.54  0.88  203.43  1.17  -48.00  1.05  0                        NaN    NaN    NaN
 242.412870133   22.037069974   -140.3  -191.8   2003.478    2.01  8.45   24.08 0.32 21.82 0.07 19.96 0.02  23.14 0.17 21.83 0.05 20.07 0.01   1    1.53  1.60 -138.90  1.90 -174.52  2.24  0                        NaN    NaN    NaN
 222.683274659   22.039377462   -230.6    -2.8   2004.448    1.78  7.71   21.75 0.06 20.36 0.03 17.95 0.01  21.62 0.04 20.32 0.02 18.04 0.00   1   10.69  0.30 -239.48  0.57   -8.27  0.63  0                        NaN    NaN    NaN
 220.523803927   22.057813995     38.0  -396.8   2004.450    3.14  7.87   19.79 0.01 19.70 0.02 19.66 0.02  19.77 0.01 19.79 0.01 19.82 0.01   1    3.74  0.40   24.75  0.93 -377.87  0.81  0                        NaN    NaN    NaN
 258.814816089   22.198839221    -67.0  -173.7   2003.177    1.64  8.83   21.72 0.05 20.14 0.02 18.90 0.01  21.53 0.03 20.13 0.01 18.90 0.01   1    4.28  0.67  -62.69  0.70 -182.97  1.23  0                        NaN    NaN    NaN
 185.284436501   22.214787965   -121.5  -191.8   2005.192    1.57  6.92   22.28 0.09 20.63 0.04 18.16 0.01  21.86 0.06 20.46 0.02 18.30 0.00   1   10.61  0.35  -91.10  0.65 -191.77  0.38  0                   M6  3717   4.89  -0.20
 262.932461681   22.252817495    -67.1  -200.2   2000.259    2.49 11.81   21.39 0.04 20.46 0.03 20.10 0.03  21.25 0.03 20.45 0.02 20.20 0.01   1    9.52  0.76  -66.00  0.97 -207.10  1.20  0                        NaN    NaN    NaN
 199.522057257   22.272727061   -246.6  -153.8   2005.192    2.61  8.97   21.48 0.04 19.83 0.02 17.35 0.01  21.13 0.04 19.90 0.01 17.64 0.00   1   16.77  0.33 -266.93  0.59 -168.71  0.44  0                   M7  3717   4.89  -0.20
  18.908057227   22.298004844    158.9  -134.3   2004.650    2.06  9.90   24.44 0.45 22.20 0.11 19.99 0.03  23.75 0.51 22.51 0.14 20.15 0.01   1    0.23  2.09  193.38  3.27 -186.71  4.20  0                        NaN    NaN    NaN
 178.181655312   22.298912539    167.3  -177.3   2005.187    1.77  7.26   25.37 0.55 23.97 0.52 21.03 0.06  24.33 0.47 23.53 0.33 21.22 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 224.249910625   22.305398215   -155.4   131.5   2004.445    1.58  7.78   21.28 0.03 19.76 0.02 17.83 0.01  21.12 0.03 19.80 0.01 18.00 0.00   1    6.64  0.23 -161.19  0.48  131.80  0.42  0                        NaN    NaN    NaN
 163.588573608   22.433310679   -217.7  -323.1   2005.094    2.76  7.07   22.18 0.08 20.16 0.02 19.02 0.01  22.00 0.04 20.46 0.02 19.07 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  M2V  3980   4.96  -0.04
 120.719010753   22.457971176     -9.3  -190.2   2003.076    1.60  8.38   21.89 0.07 20.87 0.04 20.43 0.04  21.85 0.05 20.91 0.02 20.66 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  25.434818610   22.461337065    215.9   -38.7   2004.721    1.78  8.10   24.40 0.49 23.79 0.43 21.41 0.09  24.47 0.76 24.02 0.52 21.55 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 122.688500700   22.478557975    -18.6  -285.5   2003.969    2.46  8.60   22.20 0.09 20.28 0.03 18.82 0.01  21.82 0.05 20.48 0.01 19.06 0.01   1    4.44  0.74  -14.16  1.14 -299.48  0.68  0                        NaN    NaN    NaN
 163.924604273   22.500505951    -90.1  -217.9   2005.094    1.65  7.00   22.57 0.11 21.61 0.06 21.33 0.08  22.47 0.13 21.67 0.05 21.38 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 198.487950897   22.501916653    169.4  -144.5   2005.192    1.60  7.19   21.30 0.04 19.54 0.02 17.05 0.01  20.87 0.03 19.51 0.01 17.06 0.00   1   14.87  0.17  145.10  0.35 -130.74  0.25  0                        NaN    NaN    NaN
 340.271909080   22.588617063    177.7   107.4   2004.710    1.62  7.78   22.27 0.10 20.98 0.05 18.94 0.01  22.20 0.06 20.91 0.02 19.09 0.01   1    4.22  0.57  167.08  1.02  112.97  1.12  0                        NaN    NaN    NaN
 234.331042132   22.624358835   -156.0  -618.1   2004.366    5.00  7.85   21.38 0.04 20.48 0.03 20.23 0.03  21.62 0.04 20.71 0.02 20.54 0.02   1    7.21  0.87 -138.52  1.66 -608.18  1.48  0                        NaN    NaN    NaN
  27.522629996   22.650667799     35.7  -226.4   2004.721    2.09  9.11   23.93 0.35 21.87 0.09 18.89 0.01  23.28 0.28 22.18 0.17 19.05 0.01   1   19.21  0.47   50.85  1.12 -257.59  0.79  0                        NaN    NaN    NaN
 158.549264972   22.689833857   -214.6   -90.7   2005.094    1.59  6.82   22.68 0.10 20.82 0.03 18.84 0.01  22.17 0.05 20.90 0.02 18.95 0.01   1    5.23  0.57 -224.30  0.99  -67.41  0.71  0                   M5  3717   4.89  -0.20
 169.404202284   22.693276174   -244.1   -73.1   2005.192    1.92  7.53   22.63 0.12 21.16 0.05 18.20 0.01  22.26 0.09 21.16 0.02 18.23 0.00   1   16.88  0.32 -261.61  0.67  -87.59  0.47  0                        NaN    NaN    NaN
 193.949487494   22.693542851     -1.2  -219.3   2005.192    1.56  7.11   22.10 0.10 20.59 0.03 18.60 0.01  21.84 0.07 20.51 0.03 18.62 0.00   1    6.18  0.42    8.62  0.79 -198.16  0.52  0                   M5  3717   4.89  -0.20
 162.947528591   22.703610944   -203.0  -148.3   2005.094    1.97  7.82   22.48 0.10 20.80 0.03 18.29 0.01  21.96 0.05 20.88 0.02 18.37 0.00   1   11.12  0.52 -200.64  0.75 -167.10  0.71  0                        NaN    NaN    NaN
 141.751431970   22.711527383   -213.8    78.2   2004.954    1.57  6.89   21.44 0.04 20.63 0.03 20.28 0.03  21.39 0.03 20.66 0.02 20.57 0.03   1    7.38  1.81 -197.73  2.79   53.92  2.12  0                        NaN    NaN    NaN
 246.521079572   22.750049594   -105.5  -191.6   2003.473    1.84  8.43   21.23 0.03 20.53 0.03 20.25 0.03  21.14 0.03 20.63 0.02 20.50 0.01   1   10.67  0.75 -104.73  1.22 -189.78  1.28  0                        NaN    NaN    NaN
 196.338534307   22.750526596   -235.2  -105.5   2005.187    1.73  6.69   22.67 0.11 20.64 0.03 17.84 0.01  22.21 0.09 20.64 0.02 17.89 0.00   1   24.19  0.29 -210.48  0.60 -108.66  0.44  0                   M9  3714   1.49  -0.57
 183.305092471   22.753313356    214.4  -163.4   2005.187    1.78  6.59   21.77 0.05 20.03 0.02 17.26 0.01  21.52 0.04 19.97 0.01 17.30 0.00   1   24.40  0.25  140.01  0.42 -157.72  0.28  0                   M8  3717   4.89  -0.20
 206.843018784   22.779667443   -100.5  -460.9   2004.450    3.83  8.13   22.07 0.07 21.15 0.05 20.66 0.04  21.91 0.06 21.29 0.03 20.97 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 178.576817738   22.815096240     12.0  -434.9   2005.192    2.81  6.47   21.94 0.10 20.28 0.03 18.56 0.01  21.74 0.05 20.44 0.02 18.81 0.01   1    6.17  0.42   21.57  0.74 -416.08  0.60  0                        NaN    NaN    NaN
   7.089053167   22.816686903    563.1  -417.9   2009.047    3.07  4.37   24.51 0.55 23.62 0.45 20.60 0.05  26.36 2.57 23.45 0.19 21.16 0.03   1   41.35  1.99  564.53  3.97 -435.72  3.35  0                  NaN     0   0.00   0.00
 127.031823135   22.818054395    121.4  -171.8   2004.207    1.63  7.77   21.07 0.03 19.54 0.01 18.84 0.01  20.91 0.02 19.56 0.01 18.93 0.00   1    1.61  0.49  129.35  0.84 -177.62  0.53  0                        NaN    NaN    NaN
 255.432655435   22.894854650     -6.1  -208.8   2003.322    1.92  9.17   24.85 0.46 23.66 0.31 20.41 0.03  24.91 0.70 23.60 0.25 20.54 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M8  5807   3.89   0.14
 138.092892194   22.969458146   -248.7  -255.4   2004.946    2.56  7.17   21.70 0.06 20.14 0.03 17.91 0.01  21.51 0.03 20.27 0.01 17.99 0.00   1    9.72  0.38 -237.08  0.56 -259.95  0.40  0                        NaN    NaN    NaN
 120.900304884   22.973833754   -153.8  -256.7   2003.076    2.52  8.42   23.96 0.41 21.67 0.09 18.86 0.01  23.42 0.21 21.88 0.04 19.10 0.01   1   17.10  0.54 -129.74  0.89 -249.39  0.60  0                        NaN    NaN    NaN
  29.662049897   23.022801945    218.3   -82.4   2004.721    1.88  8.05   21.93 0.06 20.36 0.03 18.80 0.01  21.71 0.05 20.44 0.02 18.92 0.00   1    2.01  0.79  213.21  2.60  -81.60  1.20  0                        NaN    NaN    NaN
 173.333893406   23.088936741   -142.2  -207.1   2005.192    1.80  7.15   21.92 0.08 20.46 0.03 18.68 0.01  21.84 0.07 20.74 0.02 18.73 0.01   1    4.63  0.47 -169.12  0.96 -209.59  0.68  0                        NaN    NaN    NaN
 182.857124575   23.092004682   -230.5   -60.3   2005.192    1.69  7.09   22.30 0.11 20.30 0.03 19.18 0.02  21.77 0.04 20.43 0.02 19.28 0.01   1    3.19  0.56 -200.99  1.11  -66.70  0.68  0                  M2V  3980   4.96  -0.04
 341.866908750   23.134499819   -103.2  -280.8   2004.782    2.27  7.60   22.54 0.09 21.14 0.04 20.61 0.04  22.68 0.08 21.44 0.04 20.85 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 174.817817576   23.158570865   -222.4   -90.5   2005.192    1.81  7.55   21.33 0.04 19.63 0.02 18.30 0.01  21.24 0.03 19.97 0.01 18.46 0.00   1    1.30  0.55 -237.29  0.62 -118.37  0.52  0                        NaN    NaN    NaN
 171.229706214   23.256447278   -257.2    42.4   2005.250    1.92  7.36   22.16 0.09 20.44 0.03 17.46 0.01  21.87 0.06 20.64 0.01 17.66 0.00   1   29.34  0.34 -256.63  0.51   37.28  0.51  0                        NaN    NaN    NaN
 134.192330861   23.269844302     94.0  -165.1   2004.286    1.61  8.50   22.75 0.14 21.25 0.06 19.17 0.02  22.49 0.12 21.29 0.03 19.09 0.01   1    4.55  0.76   97.70  1.32 -175.69  1.02  0                        NaN    NaN    NaN
 184.633308826   23.280865507   -221.7    13.9   2005.187    1.56  7.04   21.32 0.04 19.88 0.02 17.97 0.01  21.03 0.03 19.79 0.01 18.04 0.00   1    6.62  0.25 -225.72  0.41   24.93  0.37  0                        NaN    NaN    NaN
 157.583199443   23.300200884    101.9  -214.2   2005.094    1.73  7.30   21.82 0.06 20.79 0.03 20.17 0.03  21.67 0.04 20.84 0.03 20.45 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 199.875366034   23.312347038    -55.1  -168.3   2005.047    1.60  9.05   23.77 0.32 22.31 0.12 19.51 0.02  23.99 0.36 22.38 0.09 19.51 0.01   1    7.21  0.76  -66.66  1.36 -226.11  1.04  0                   M7  3717   4.89  -0.20
 162.549349071   23.346838606    -35.5  -194.8   2005.094    1.67  8.42   22.96 0.16 21.02 0.04 20.02 0.02  22.63 0.08 21.24 0.04 20.02 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 199.043786528   23.392314523   -194.8  -201.1   2005.047    1.86  6.64   22.55 0.11 21.23 0.05 19.08 0.01  22.45 0.09 21.20 0.03 18.96 0.01   1    5.50  0.68 -162.35  1.24 -178.02  1.20  0                   M5  3717   4.89  -0.20
  75.720886341   23.429757366    332.6  -236.0   2006.082    2.18  5.35   22.21 0.08 20.20 0.02 19.30 0.02  21.98 0.07 20.27 0.01 19.85 0.02   1    3.17  0.72  261.36  1.47 -195.10  0.92  0                        NaN    NaN    NaN
 268.461239593   23.448824131   -128.3  -198.4   2004.708    1.78  7.52   21.37 0.05 19.68 0.02 18.46 0.01  21.12 0.03 19.91 0.01 18.64 0.00   1    3.55  0.29 -125.47  0.36 -202.45  0.49  0                        NaN    NaN    NaN
 179.538010005   23.508436771   -179.2  -225.4   2005.187    1.96  6.82   22.17 0.08 20.50 0.03 17.62 0.01  21.85 0.05 20.70 0.02 17.81 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  1                   M7  3717   4.89  -0.20
 115.804803423   23.510575851    -77.9  -171.5   2002.036    1.78  9.45   23.09 0.20 21.74 0.08 19.05 0.01  23.50 0.40 21.70 0.04 19.14 0.01   1    9.69  0.61  -70.88  1.11 -163.25  1.02  0                   M7  3714   1.49  -0.57
 202.914098833   23.533364466    -83.9  -381.3   2005.250    2.27  5.82   22.46 0.10 21.49 0.07 20.98 0.06  22.35 0.10 21.48 0.04 21.17 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 158.722358741   23.647630514     73.0  -219.5   2005.094    1.67  7.23   21.39 0.04 19.88 0.02 18.27 0.01  21.13 0.03 19.91 0.01 18.38 0.00   1    5.07  0.43   47.78  0.74 -212.07  0.78  0                        NaN    NaN    NaN
 226.418187104   23.662250652   -159.6    94.3   2004.387    1.55  8.38   21.91 0.06 20.25 0.02 18.11 0.01  21.76 0.05 20.37 0.01 18.22 0.00   1    9.35  0.33 -167.92  0.53   91.57  0.49  0                        NaN    NaN    NaN
 142.539133822   23.691345792   -179.9   -44.7   2004.949    1.73  9.33   22.24 0.08 20.55 0.03 18.04 0.01  21.96 0.06 20.56 0.01 18.05 0.00   1   13.30  0.37 -214.53  0.54  -54.93  0.44  0                        NaN    NaN    NaN
 172.657732531   23.696525142   -502.2   -75.6   2005.250    3.54  6.96   25.01 0.55 23.34 0.33 21.27 0.08  25.08 1.05 24.43 0.41 21.54 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 125.344005535   23.835053456    158.9  -284.9   2003.076    2.57  7.87   22.18 0.09 21.33 0.06 20.99 0.06  21.84 0.09 21.43 0.03 21.26 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 239.873984943   23.850614548    -33.0  -235.0   2003.478    2.24  9.45   21.64 0.05 19.87 0.02 19.09 0.01  21.42 0.03 20.02 0.01 19.22 0.01   1    2.28  0.45  -49.12  0.60 -247.78  0.73  0                        NaN    NaN    NaN
 224.422252657   23.893181119   -240.0    26.8   2004.387    2.03  8.42   23.01 0.16 21.38 0.06 19.03 0.01  22.71 0.11 21.43 0.04 19.12 0.01   1    5.59  0.64 -272.79  1.06    0.06  1.28  0                        NaN    NaN    NaN
 210.335502474   23.913496179   -165.0  -217.9   2005.250    1.69  6.19   23.70 0.24 22.21 0.10 19.86 0.02  23.48 0.24 22.41 0.09 19.94 0.01   1    5.64  1.82 -145.43  2.48 -194.71  3.24  0                        NaN    NaN    NaN
 166.475392251   24.035905539   -237.5   -71.8   2005.250    1.84  7.43   21.63 0.06 20.62 0.04 20.20 0.04  21.67 0.05 20.87 0.02 20.30 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 128.386208123   24.039981635     76.9  -243.3   2004.207    2.14  8.37   21.66 0.05 20.05 0.02 18.46 0.01  21.41 0.04 20.19 0.01 18.53 0.00   1    3.93  0.51   65.65  0.71 -274.38  0.44  0                        NaN    NaN    NaN
 248.310794807   24.071407402   -147.2  -131.4   2003.470    1.66  8.41   23.64 0.28 21.71 0.07 19.07 0.01  23.24 0.14 21.63 0.04 19.20 0.01   1   13.70  0.42 -141.11  0.64 -153.08  0.63  0                   M9  5000   2.00   0.00
 206.753477183   24.088083119   -210.5    86.3   2004.450    1.66  7.32   21.20 0.04 19.52 0.01 17.22 0.01  20.87 0.04 19.56 0.01 17.15 0.00   1   14.73  0.15 -180.68  0.24  110.92  0.17  0                        NaN    NaN    NaN
 193.275585994   24.147803595   -312.0    27.4   2005.047    2.19  7.00   25.09 0.52 22.69 0.17 19.73 0.02  24.16 0.58 22.46 0.12 19.97 0.01   1   14.39  0.65 -288.35  1.27    6.93  0.83  0                        NaN    NaN    NaN
 217.185823487   24.153033186   -246.7   -66.8   2004.445    1.84  7.20   24.00 0.32 23.01 0.20 20.13 0.03  25.20 1.36 23.06 0.28 20.19 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0   M7IIIevar (177940)  5373   4.37  -1.08
 243.864214553   24.158038175     25.6  -184.1   2003.314    1.75  9.43   23.58 0.21 21.55 0.06 20.27 0.03  23.11 0.16 21.55 0.05 20.47 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 117.370280734   24.201211482    120.5  -140.9   2002.036    1.79  9.63   21.15 0.04 19.53 0.02 18.57 0.01  20.92 0.03 19.54 0.01 18.60 0.01   1    4.54  0.52  124.41  0.90 -137.52  0.44  0                        NaN    NaN    NaN
 254.290972669   24.238504367   -131.8  -113.6   2003.402    1.57  9.04   21.23 0.04 19.64 0.02 18.93 0.01  21.08 0.03 19.73 0.01 19.06 0.01   1    1.99  0.36 -136.08  0.51 -112.23  0.53  0                        NaN    NaN    NaN
 184.626254752   24.248768113   -124.6  -322.0   2005.250    2.96  8.57   21.52 0.05 20.40 0.03 20.02 0.03  21.43 0.04 20.49 0.01 20.33 0.02   1   10.42  0.98 -161.94  2.29 -426.48  1.24  0                        NaN    NaN    NaN
 180.737732500   24.251339763   -335.8   -86.4   2005.250    2.11  6.09   22.69 0.12 21.88 0.09 21.42 0.08  22.60 0.09 22.00 0.05 21.75 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 250.588425887   24.273186365     55.1  -238.1   2003.191    2.17  8.89   20.25 0.02 19.51 0.01 19.24 0.02  20.21 0.01 19.48 0.01 19.40 0.01   1   11.82  0.37   55.07  0.57 -228.56  0.79  0                        NaN    NaN    NaN
 189.461878024   24.283577321   -106.2  -209.0   2005.250    1.60  6.84   22.01 0.06 20.42 0.03 17.95 0.01  21.59 0.04 20.39 0.01 17.98 0.00   1   11.67  0.33 -105.24  0.41 -215.02  0.24  0                   M7  3717   4.89  -0.20
 175.190193225   24.335719917    129.9  -457.1   2005.250    3.48  7.32   21.30 0.04 20.31 0.03 19.90 0.02  21.35 0.03 20.88 0.02 20.15 0.01   1    7.09  2.58  106.26  2.10 -428.33  2.66  0                        NaN    NaN    NaN
 240.543817272   24.336580782    -22.2  -197.4   2003.473    1.66  8.36   22.45 0.09 20.70 0.03 19.53 0.02  22.08 0.06 20.77 0.02 19.56 0.01   1    2.39  0.80  -27.95  1.46 -208.26  1.69  0                        NaN    NaN    NaN
 191.530363328   24.347101581     52.5  -226.6   2005.047    1.63  7.01   21.68 0.05 20.02 0.02 18.97 0.01  21.47 0.05 19.99 0.01 19.06 0.00   1    2.96  0.62   47.60  0.75 -226.04  0.50  0                        NaN    NaN    NaN
 247.382819523   24.348232108    -98.4  -168.4   2003.473    1.76  9.01   23.66 0.23 21.85 0.08 19.24 0.01  24.06 0.34 22.16 0.06 19.29 0.01   1   14.21  0.51 -100.26  0.68 -167.22  0.80  0                        NaN    NaN    NaN
 160.920822225   24.417833628   -243.6    13.8   2005.044    1.85  7.56   21.30 0.04 19.65 0.02 17.51 0.01  20.92 0.02 19.58 0.01 17.73 0.00   1   11.60  0.33 -223.12  0.62  -30.23  0.99  0                        NaN    NaN    NaN
 212.301767023   24.419993947    -97.9  -181.4   2004.448    1.62  7.85   22.77 0.15 21.56 0.07 18.64 0.01  22.58 0.09 21.56 0.04 18.65 0.00   1   12.33  0.50 -109.08  0.90 -182.32  0.79  0                        NaN    NaN    NaN
 119.793531210   24.453476597    -24.1  -235.6   2002.928    2.20  9.31   23.89 0.32 22.57 0.17 20.03 0.03  24.01 0.38 22.39 0.07 20.08 0.02   1   14.85  1.33  -11.34  1.98 -229.67  1.08  0               Ldwarf  5373   4.37  -1.08
  69.207135818   24.461695065     39.4  -167.8   2002.997    1.95 11.30   24.07 0.39 24.16 0.49 20.90 0.05  25.33 1.43 24.55 0.59 21.07 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  65.280164949   24.481148469    119.2  -138.3   2002.997    1.70  9.33   23.07 0.17 21.14 0.05 20.26 0.03  22.49 0.11 21.19 0.03 20.25 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 115.056617864   24.495864229   -122.8  -106.7   2002.022    1.63 10.00   22.16 0.09 20.20 0.03 19.09 0.02  21.84 0.06 20.25 0.01 19.14 0.01   1    4.83  0.74 -126.31  1.63 -111.78  1.06  0                  M2V  3980   4.96  -0.04
 236.588026980   24.500834595    -70.3  -213.8   2004.207    1.78  7.91   23.83 0.33 23.55 0.31 20.76 0.05  24.35 0.54 23.07 0.14 20.96 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  65.831681963   24.504054813   -200.1   -54.5   2002.997    1.81  8.73   22.39 0.10 21.20 0.05 20.73 0.05  22.28 0.12 21.28 0.03 20.90 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 168.837011530   24.524075635   -113.1  -176.8   2005.094    1.59  7.57   23.04 0.13 21.46 0.05 19.16 0.01  22.79 0.12 21.68 0.04 19.21 0.01   1    5.89  1.86 -114.18  2.15 -164.04  1.35  0                        NaN    NaN    NaN
 247.925106856   24.566485605   -208.9   -20.9   2003.473    1.86  8.85   25.12 0.43 23.02 0.20 20.73 0.04  26.56 3.41 23.41 0.18 20.89 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   L2  4966   2.00  -2.72
 120.936144144   24.584531480    -47.4  -182.6   2003.065    1.75  9.28   21.34 0.05 19.66 0.02 17.45 0.01  21.08 0.02 19.63 0.01 17.51 0.00   1   12.98  0.21  -40.20  0.36 -175.22  0.21  0                   M6  3717   4.89  -0.20
 257.439636291   24.589850969   -198.0   -93.2   2003.177    1.88  8.60   21.92 0.06 20.09 0.02 18.57 0.01  21.64 0.03 20.18 0.01 18.64 0.00   1    5.73  0.33 -205.35  0.46 -114.64  0.51  0                        NaN    NaN    NaN
  16.767399009   24.590476667   -177.5  -261.6   2004.721    3.07  9.71   22.12 0.07 20.18 0.02 17.42 0.01  21.77 0.04 20.37 0.02 17.58 0.00   1   33.33  0.21 -182.58  0.34 -316.85  0.30  0                        NaN    NaN    NaN
 178.832483883   24.594590204   -225.5    53.2   2005.250    1.70  7.32   21.16 0.04 19.55 0.01 17.44 0.01  20.77 0.03 19.53 0.01 17.48 0.00   1   11.14  0.28 -235.19  0.40   38.00  0.39  0                        NaN    NaN    NaN
 236.733796597   24.604130048    -50.1  -251.9   2003.478    2.26  8.81   25.63 0.43 23.98 0.38 21.43 0.08    NaN  NaN 23.86 0.25 21.81 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 207.365686871   24.610178907   -224.8   215.5   2004.448    2.23  7.15   22.94 0.21 21.06 0.05 18.29 0.01  22.54 0.09 21.08 0.03 18.36 0.00   1   15.55  0.33 -202.54  0.49  185.13  0.35  0       M6III (148783)  6163   4.12  -0.29
 133.505269855   24.614256941    239.9  -165.0   2004.207    2.13  7.30   21.81 0.06 20.75 0.03 20.37 0.03  21.88 0.08 20.83 0.02 20.44 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 174.952111158   24.617313655      1.6  -200.7   2005.094    1.56  7.78   22.89 0.15 20.84 0.04 19.66 0.02  22.57 0.10 20.97 0.02 19.85 0.01   1    9.60  1.63   -9.93  2.22 -215.43  1.61  0                  M2V  3980   4.96  -0.04
 141.583345614   24.620913967     84.4  -186.6   2004.946    1.57  7.67   21.28 0.04 19.62 0.02 17.85 0.01  20.88 0.02 19.64 0.01 17.93 0.00   1    7.02  0.33   81.34  0.89 -217.67  1.05  0                        NaN    NaN    NaN
 219.730051890   24.645717054   -224.4   -14.1   2004.390    1.86  8.26   25.78 0.63 23.90 0.57 21.40 0.11    NaN  NaN 23.69 0.26 21.79 0.08   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 163.439913691   24.656994412   -218.2  -125.2   2005.094    1.72  6.84   21.92 0.06 20.24 0.02 17.95 0.01  21.68 0.04 20.23 0.02 18.02 0.00   1   11.39  0.35 -205.39  0.53 -117.22  0.61  0                        NaN    NaN    NaN
 207.590580979   24.687294834   -165.8  -134.0   2004.445    1.62  7.61   24.07 0.33 23.40 0.29 20.53 0.04  25.29 1.46 23.84 0.64 20.50 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  6000   4.03  -1.29
 160.029279107   24.708988145   -213.3  -447.3   2005.044    3.27  6.59   19.95 0.02 19.70 0.02 19.64 0.02  19.99 0.01 19.71 0.01 20.27 0.02   1    5.26  0.47 -189.73  1.00 -418.63  0.66  0                        NaN    NaN    NaN
 124.559913188   24.893737356     71.9  -269.4   2003.076    2.51  9.00   24.41 0.78 22.17 0.18 19.93 0.04  24.19 0.59 22.66 0.09 20.51 0.02   1   16.16  1.88   34.41  3.46 -288.12  4.08  0                   L2  5000   2.00   0.00
 233.845382720   24.903526376   -146.8  -168.4   2004.289    1.77  7.92   21.63 0.05 20.29 0.03 18.68 0.01  21.55 0.03 20.38 0.01 18.80 0.00   1    4.08  0.36 -140.58  0.66 -169.74  0.68  0                        NaN    NaN    NaN
 125.211116387   24.998162258   -138.9  -155.6   2003.076    2.01  9.65   21.98 0.07 20.36 0.03 18.44 0.01  21.57 0.05 20.36 0.02 18.49 0.00   1    6.36  0.44 -122.88  0.66 -174.25  0.47  0                        NaN    NaN    NaN
 182.384269835   25.030105772     21.3  -522.4   2005.250    4.42  8.46   21.94 0.06 20.63 0.03 20.19 0.03  22.28 0.08 20.98 0.02 20.53 0.02   1   10.94  2.05   32.56  3.06 -614.10  1.67  0                        NaN    NaN    NaN
 254.988557073   25.054535413   -178.0   -78.4   2003.322    1.71  8.77   21.80 0.06 20.18 0.02 19.02 0.01  21.68 0.03 20.23 0.01 19.08 0.01   1    4.00  0.43 -181.22  0.60  -91.74  0.74  0                        NaN    NaN    NaN
 125.638945829   25.103541229   -140.0   -96.5   2003.076    1.57  9.22   21.47 0.04 19.94 0.02 18.13 0.01  21.15 0.03 19.95 0.01 18.14 0.00   1    5.10  0.39 -140.94  0.59 -109.44  0.39  0                        NaN    NaN    NaN
 234.767677380   25.108676802   -107.1  -138.0   2003.478    1.68  9.60   24.27 0.38 22.55 0.13 21.03 0.06  23.61 0.22 22.55 0.11 21.17 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  67.108825510   25.121059218    147.0  -118.3   2002.928    1.92 10.16   22.36 0.11 20.11 0.03 18.99 0.01  21.92 0.06 20.20 0.01 19.07 0.00   1    3.23  0.65  157.29  1.14 -126.81  0.88  0                        NaN    NaN    NaN
 211.375574602   25.168283910    136.3  -156.0   2004.448    1.66  8.03   21.31 0.04 19.60 0.02 17.40 0.01  20.92 0.02 19.64 0.01 17.60 0.00   1   13.00  0.19  136.38  0.31 -149.30  0.28  0                        NaN    NaN    NaN
 159.635191662   25.212768865    132.4  -179.7   2004.971    1.59  7.11   23.25 0.23 21.29 0.06 19.63 0.02  22.72 0.09 21.42 0.04 19.98 0.01   1    3.24  0.81  144.07  1.46 -196.07  1.17  0                        NaN    NaN    NaN
 238.517579495   25.238996740   -123.1  -140.5   2003.478    1.74  9.32   21.27 0.04 21.11 0.04 21.12 0.07  21.34 0.03 21.18 0.02 21.24 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
   1.552232378   25.240556093    221.8    90.6   2003.736    2.13  8.90   22.68 0.10 20.83 0.03 19.63 0.02  22.55 0.09 20.86 0.02 19.62 0.01   1    2.72  0.76  215.27  1.31   66.41  1.09  0                        NaN    NaN    NaN
 200.928862506   25.267889320   -231.4   -32.7   2005.047    1.66  7.11   22.06 0.07 20.27 0.02 19.05 0.02  21.90 0.07 20.25 0.02 19.08 0.01   1    3.25  0.49 -226.80  1.24  -28.90  0.73  0                  M2V  3980   4.96  -0.04
 134.662420689   25.292683076    -63.4  -404.3   2004.207    2.87  7.02   21.96 0.07 20.05 0.02 19.10 0.01  21.35 0.05 20.28 0.02 19.20 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  M2V  3980   4.96  -0.04
 255.676408782   25.296508852   -159.2   -25.5   2002.348    1.58  9.78   20.41 0.03 19.76 0.02 19.49 0.02  20.32 0.01 19.82 0.01 19.50 0.01   1   10.70  0.47 -149.43  0.75  -19.59  0.99  0                        NaN    NaN    NaN
 236.575638704   25.400189441   -195.1    59.6   2004.207    1.63  7.97   20.08 0.02 19.53 0.01 19.30 0.02  20.07 0.01 19.64 0.01 19.38 0.01   1   10.07  0.40 -211.55  0.60   64.89  0.64  1                        NaN    NaN    NaN
  68.342490964   25.542863141    294.4  -169.8   2002.928    3.05  8.97   22.51 0.12 21.33 0.06 20.69 0.05  22.30 0.08 21.42 0.03 20.93 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 224.065137987   25.551289141   -205.2   -96.6   2004.363    1.76  7.75   22.38 0.11 20.51 0.03 19.23 0.02  22.18 0.06 20.53 0.02 19.02 0.01   1    4.19  0.54 -187.74  1.06 -109.77  1.14  0                        NaN    NaN    NaN
 152.860398277   25.555532104   -168.9  -182.0   2004.954    1.68  6.78   22.30 0.08 20.49 0.03 19.44 0.02  21.90 0.05 20.59 0.02 18.30 0.00   1   12.18  0.50 -155.88  0.56 -182.99  0.71  0                        NaN    NaN    NaN
  69.625790279   25.567550187    124.0  -125.1   2002.928    1.78 10.09   20.64 0.03 19.64 0.02 19.28 0.02  20.44 0.02 19.68 0.01 19.41 0.01   1   10.43  0.53  138.57  1.08 -134.10  0.92  0                        NaN    NaN    NaN
 228.173622176   25.703783627     -3.8  -458.9   2004.289    3.67  8.00   21.83 0.06 21.06 0.04 20.63 0.05  21.87 0.05 21.10 0.03 21.10 0.04   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 222.657460857   25.730184694   -175.4    90.0   2004.305    1.62  8.22   21.87 0.07 20.23 0.03 18.08 0.01  21.61 0.04 20.20 0.01 18.18 0.00   1    8.59  0.28 -190.86  0.62   64.28  0.52  0                        NaN    NaN    NaN
 117.800282389   25.771914294    -63.8  -147.7   2001.967    1.66 10.29   21.45 0.05 19.86 0.02 18.21 0.01  21.23 0.03 19.94 0.01 18.20 0.00   1    5.23  0.61  -58.61  0.72 -158.47  0.46  0                        NaN    NaN    NaN
 180.255340851   25.778721173    156.4  -176.3   2005.250    1.70  7.21   24.92 0.48 24.02 0.49 21.27 0.08  25.35 1.02 24.30 0.40 21.15 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 194.312746036   25.842526026   -211.4   -17.0   2005.047    1.64  7.74   21.69 0.05 20.25 0.02 17.92 0.01  21.44 0.05 20.13 0.02 18.11 0.00   1   10.48  0.28 -208.45  0.49   -8.75  0.37  0                   M6  3717   4.89  -0.20
 239.911313241   25.843520081   -332.5   101.0   2003.314    3.69 10.62   24.38 0.33 23.71 0.30 20.43 0.03  25.76 1.56 23.75 0.29 20.89 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M8  6000   4.00   0.00
 139.692901348   25.870236053   -106.5  -157.0   2004.289    1.60  8.45   21.64 0.06 20.05 0.02 17.42 0.01  21.08 0.03 19.99 0.01 17.51 0.00   1   16.04  0.28 -106.01  0.52 -160.25  0.42  0                        NaN    NaN    NaN
 260.314727460   25.871973670   -232.2  -105.9   2002.435    2.45  9.60   23.40 0.26 21.86 0.09 20.73 0.06  23.90 0.28 21.77 0.06 20.98 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
   1.386922532   25.877342361     84.2  -346.8   2003.736    2.96  8.30   21.06 0.03 19.57 0.01 17.33 0.01  20.85 0.02 19.82 0.01 17.61 0.00   1   12.39  0.21   89.70  0.34 -381.90  0.25  0                        NaN    NaN    NaN
 176.010171871   25.880113360   -113.6  -175.0   2005.047    1.64  7.88   23.57 0.26 21.84 0.09 20.34 0.04  23.17 0.21 21.82 0.07 20.33 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 143.248934595   25.888130460    110.0  -178.9   2004.943    1.66  7.91   22.45 0.09 20.87 0.04 18.80 0.01  22.15 0.07 20.96 0.03 18.95 0.01   1    5.98  0.66  104.37  0.87 -220.04  0.66  0                        NaN    NaN    NaN
 154.961203069   25.912561794    173.8  -233.4   2004.954    1.92  6.59   23.63 0.32 22.13 0.15 19.44 0.02  23.85 0.28 22.59 0.11 19.82 0.01   1    7.14  1.06  122.60  1.88 -183.97  1.39  0       M6III (148783)  6163   4.12  -0.29
 261.810820825   25.943183796     14.2  -152.5   2000.259    1.81 11.79   21.63 0.05 19.99 0.02 17.87 0.01  21.30 0.02 19.88 0.01 17.90 0.00   1    9.13  0.21   14.38  0.28 -160.30  0.29  0                        NaN    NaN    NaN
 240.338620299   25.959742873    -81.0  -161.9   2003.473    1.58  8.74   24.56 0.38 23.09 0.21 20.75 0.05  25.90 2.63 23.36 0.25 20.88 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 196.965791787   26.046245548   -212.2   -39.4   2005.047    1.68  7.78   20.42 0.02 19.64 0.02 19.40 0.02  20.34 0.02 19.72 0.01 19.43 0.01   1   11.19  0.45 -230.79  0.99  -55.50  0.73  0                        NaN    NaN    NaN
 253.611606190   26.072881997   -131.5  -159.3   2002.350    2.00  9.68   21.71 0.06 20.15 0.02 18.66 0.01  21.56 0.03 20.23 0.01 18.74 0.00   1    3.66  0.32 -132.08  0.58 -169.28  0.55  0                        NaN    NaN    NaN
 257.193749041   26.112224055    -73.5  -332.4   2003.177    3.01  8.85   25.38 0.43 23.40 0.29 21.20 0.07  24.27 0.53 23.55 0.24 21.26 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 132.726803957   26.156620658     -9.5  -220.9   2004.207    1.76  7.96   23.77 0.30 22.35 0.13 20.04 0.03  24.69 0.73 22.56 0.09 20.10 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 218.941864815   26.214770252   -161.2  -165.8   2004.390    1.80  7.79   21.92 0.07 20.27 0.03 19.32 0.02  21.86 0.06 20.41 0.02 19.35 0.01   1    1.66  0.71 -165.81  1.58 -163.43  1.51  0                        NaN    NaN    NaN
 223.762198558   26.322126603    153.7  -115.6   2004.305    1.55  8.04   24.77 0.57 22.06 0.13 19.56 0.02  24.46 0.54 21.88 0.06 19.72 0.01   1   30.06  0.83  170.35  1.17 -124.47  1.16  0                   L2  6361   4.04   0.15
 138.938995925   26.347179598    -38.0  -191.7   2004.286    1.62  8.27   21.10 0.04 19.61 0.02 17.42 0.01  20.81 0.03 19.66 0.01 17.49 0.00   1   10.98  0.30  -38.84  0.40 -219.72  0.27  0                   M6  3717   4.89  -0.20
 140.518960456   26.431970399    172.3  -228.9   2004.286    2.40  8.39   22.56 0.13 21.17 0.06 18.41 0.01  22.55 0.08 21.15 0.03 18.61 0.00   1   14.57  0.66  152.12  1.27 -242.37  1.17  0                   M8  3717   4.89  -0.20
 172.653296762   26.455816714   -213.8   -18.6   2005.044    1.71  7.95   22.69 0.12 21.16 0.05 18.97 0.02  22.34 0.10 21.40 0.03 18.90 0.01   1   10.69  1.30 -215.34  1.43  -38.66  1.66  0                   M6  3717   4.89  -0.20
 157.683362772   26.522202089     69.7  -197.1   2004.954    1.55  7.43   21.53 0.05 19.87 0.02 18.61 0.01  21.26 0.03 19.95 0.01 18.85 0.00   1    3.41  0.39   65.96  0.83 -191.52  0.68  0                   M2  3717   4.89  -0.20
 125.030450633   26.541651906     68.6  -192.9   2003.065    1.78  8.68   25.62 0.65 23.51 0.43 21.38 0.10    NaN  NaN 23.56 0.19 21.61 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 189.571868670   26.558778233     -8.9  -279.2   2005.047    1.84  6.60   20.58 0.03 19.52 0.02 19.25 0.02  20.45 0.02 19.64 0.01 19.27 0.01   1   15.15  0.55   -8.63  0.81 -253.96  0.44  0                        NaN    NaN    NaN
 213.926429841   26.584391592   -286.1   -14.3   2004.390    2.35  8.21   24.79 0.58 23.54 0.37 20.74 0.05    NaN  NaN 23.68 0.32 20.68 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 202.276611445   26.598978584   -177.6    45.4   2004.971    1.69  9.22   21.48 0.04 19.93 0.02 17.98 0.01  21.22 0.03 20.09 0.01 18.07 0.00   1    6.71  0.30 -213.06  0.81   31.13  0.57  0                        NaN    NaN    NaN
  67.361502972   26.605351390     86.0  -149.4   2002.997    1.70  9.84   25.43 0.47 22.13 0.12 19.79 0.02  23.88 0.32 22.20 0.06 19.80 0.01   1   15.77  1.22   82.88  2.59 -148.83  1.47  0                        NaN    NaN    NaN
 215.747813126   26.714045046   -176.3  -115.6   2004.387    1.65  7.85   22.65 0.12 21.48 0.07 21.23 0.09  22.85 0.19 21.72 0.07 21.16 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 216.117875848   26.830638836    -76.3  -219.1   2004.390    1.88  8.10   21.15 0.04 20.29 0.03 19.89 0.03  21.08 0.03 20.24 0.02 20.06 0.01   1    8.34  0.90  -84.57  1.95 -210.97  2.21  0                        NaN    NaN    NaN
 192.695981151   26.862805504   -305.5    51.3   2005.047    2.74  8.86   20.21 0.02 19.58 0.02 19.13 0.02  20.30 0.01 19.96 0.01 19.34 0.01   1   12.50  0.54 -336.22  0.76   66.28  0.52  0                        NaN    NaN    NaN
 218.769797337   26.866273100   -223.0   105.6   2004.305    2.04  8.27   21.64 0.06 20.37 0.03 19.97 0.03  21.43 0.03 20.37 0.02 20.03 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 170.718630078   26.868175910   -148.1  -170.8   2004.971    1.76  7.77   21.51 0.04 20.02 0.02 18.05 0.01  21.34 0.03 20.24 0.01 18.18 0.00   1    7.12  0.33 -142.12  0.66 -166.47  0.63  0                        NaN    NaN    NaN
 156.926583872   26.903083171   -105.4  -205.9   2004.954    1.56  6.75   23.13 0.16 21.58 0.07 18.89 0.01  22.65 0.13 21.47 0.03 19.09 0.00   1   13.05  0.61 -107.93  0.83 -202.02  0.70  0                   M8  3717   4.89  -0.20
 132.236368659   26.925740793     93.9  -145.1   2003.314    1.70  9.82   23.66 0.33 21.85 0.11 20.44 0.04  23.32 0.22 21.95 0.04 20.47 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 221.952678360   26.937057767   -206.4   -17.5   2004.305    1.58  7.61   21.93 0.07 21.04 0.05 20.76 0.06  21.99 0.05 21.06 0.03 20.72 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 197.230634947   26.949427613   -256.0  -340.2   2005.047    3.02  7.10   23.38 0.19 21.63 0.07 18.62 0.01  24.39 1.20 21.55 0.05 18.61 0.01   1   20.40  0.37 -265.66  0.88 -334.22  0.62  0                        NaN    NaN    NaN
 174.936851929   26.952171528   -330.3     2.6   2005.047    2.34  7.08   21.91 0.07 20.32 0.03 17.33 0.01  21.60 0.06 20.16 0.02 17.45 0.00   1   24.00  0.36 -285.58  0.52  -12.21  1.14  0                   M7  3717   4.89  -0.20
 147.854502284   26.957926166   -131.3  -192.2   2004.943    1.59  6.81   20.81 0.02 20.73 0.03 20.73 0.04  20.98 0.03 20.75 0.02 20.81 0.03   1    1.73  2.20 -114.86  2.10 -166.78  1.54  0           WDmagnetic  5373   4.37  -1.08
 234.794565643   26.964018985   -142.0  -157.4   2003.478    1.96  9.25   22.42 0.09 20.41 0.02 19.21 0.02  22.00 0.05 20.48 0.02 19.19 0.01   1    4.02  0.43 -148.02  0.57 -161.45  0.76  0                        NaN    NaN    NaN
 123.063227276   27.047057143     27.9  -202.6   2002.947    1.76  8.62   21.05 0.04 19.59 0.02 17.73 0.01  20.77 0.03 19.62 0.01 17.74 0.00   1    7.38  0.33   37.93  0.49 -210.48  0.33  0                        NaN    NaN    NaN
 188.454016437   27.075172207   -184.4   -79.9   2004.971    1.55  7.69   23.96 0.33 22.24 0.12 19.34 0.02  23.21 0.29 22.04 0.05 19.33 0.01   1   11.07  0.50 -185.62  0.99  -66.27  0.49  0   M7IIIevar (177940)  6163   4.12  -0.29
 260.715600219   27.077321603   -100.9  -105.1   2001.389    1.55 10.66   21.07 0.03 19.55 0.01 18.81 0.01  20.89 0.02 19.51 0.01 18.82 0.01   1    1.31  0.39 -102.08  0.52 -110.99  0.65  0                        NaN    NaN    NaN
 208.909132016   27.111166864   -142.2  -168.3   2004.390    1.71  7.77   23.89 0.40 22.08 0.12 21.46 0.10  22.50 0.10 21.98 0.06 21.68 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 231.655263109   27.131592440   -172.9   -13.3   2004.207    1.58  9.13   22.67 0.10 21.51 0.05 20.93 0.05  22.39 0.06 21.46 0.03 21.07 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 173.213521228   27.157615924   -238.1  -236.1   2004.971    2.15  6.40   23.67 0.27 21.92 0.10 18.93 0.01  23.12 0.19 21.92 0.07 19.09 0.01   1   10.08  0.67 -200.55  0.96 -165.22  0.78  0                   M7  3717   4.89  -0.20
 175.906976501   27.165387176    -99.1  -188.3   2005.047    1.63  7.65   24.60 0.63 22.03 0.13 20.14 0.04  24.77 0.97 22.58 0.13 20.38 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 154.608217245   27.181394106    -28.1  -353.8   2004.954    2.68  7.55   22.97 0.14 21.32 0.05 18.18 0.01  22.63 0.17 21.52 0.05 18.81 0.01   1   18.59  0.29  -19.12  0.55 -350.96  0.49  0                   M8  3717   4.89  -0.20
 348.679045383   27.285960275    164.4  -165.2   2004.697    1.70  7.31   21.56 0.04 20.26 0.02 19.83 0.03  21.43 0.03 20.27 0.01 20.01 0.01   1   11.72  0.70  171.46  1.17 -162.59  0.94  0                        NaN    NaN    NaN
 242.002769064   27.296810938   -117.8  -161.2   2003.470    1.77  8.89   21.82 0.06 20.05 0.02 19.24 0.01  21.71 0.05 20.18 0.01 19.35 0.01   1    2.36  0.52 -126.73  0.75 -165.22  0.88  0                  M0V  3858   4.17  -0.06
 241.236735200   27.301333130   -216.2   -14.4   2003.328    1.92  8.87   20.48 0.02 19.68 0.02 19.40 0.02  20.37 0.01 19.69 0.01 19.58 0.01   1   11.05  0.41 -220.55  0.62  -17.44  0.64  0                        NaN    NaN    NaN
 187.516386948   27.321588763    168.0  -128.0   2005.047    1.59  7.52   22.52 0.13 21.31 0.06 20.79 0.07  22.81 0.12 21.77 0.05 20.89 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 223.231610529   27.390139934   -173.5  -231.5   2004.305    2.95 10.19   24.15 0.43 21.91 0.11 19.15 0.02  24.46 0.48 21.73 0.06 19.29 0.01   1   24.51  0.60 -183.76  1.00 -258.48  0.93  0                   L0  6361   4.04   0.15
 236.341129410   27.413827119    -63.4  -409.1   2003.314    3.44  8.30   22.12 0.07 20.32 0.02 18.79 0.01  21.99 0.05 20.46 0.01 19.02 0.01   1    4.22  0.36  -53.16  0.48 -384.07  0.60  0                        NaN    NaN    NaN
 167.946610841   27.421296160     79.2  -227.8   2004.971    2.15  8.93   21.80 0.06 20.00 0.02 18.91 0.01  21.56 0.04 20.05 0.01 19.13 0.01   1    3.21  0.55   79.33  0.81 -243.65  0.85  0                  M2V  3980   4.96  -0.04
 227.753103452   27.477467814   -353.1   -50.6   2004.286    2.42  6.79   21.32 0.04 20.20 0.02 19.68 0.02  21.34 0.03 20.39 0.02 19.88 0.01   1   12.31  0.72 -296.86  1.07  -56.74  1.14  0                        NaN    NaN    NaN
 227.002959624   27.479206775   -184.3   -26.0   2004.286    1.57  8.45   22.99 0.14 20.96 0.04 19.74 0.02  22.60 0.08 21.24 0.03 19.82 0.01   1    3.27  0.76 -185.53  1.48  -29.80  1.40  0                  M2V  3980   4.96  -0.04
 216.242370991   27.505145215    -37.9  -213.6   2004.305    1.76  8.12   23.48 0.25 22.98 0.23 20.54 0.04  23.94 0.32 23.47 0.31 20.68 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.321385735   27.523574883    -23.5  -214.8   2005.044    1.72  7.96   22.92 0.16 21.94 0.12 21.50 0.15  22.80 0.14 22.20 0.10 21.74 0.08   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 217.519007561   27.542079551   -258.3   -57.5   2004.363    2.65 10.02   21.24 0.04 19.53 0.02 18.18 0.01  20.97 0.03 19.55 0.01 18.34 0.00   1    4.90  0.34 -345.45  0.47  -81.19  0.56  0                   M3  3717   4.89  -0.20
  65.777402558   27.684947182    147.8  -169.0   2002.997    2.35 10.47   22.16 0.08 19.90 0.02 18.45 0.01  21.75 0.07 19.92 0.01 18.47 0.00   1    3.62  0.42  162.76  1.05 -182.17  0.59  0                        NaN    NaN    NaN
 224.652412114   27.690932258     60.5  -188.3   2004.286    1.62  8.20   23.78 0.29 21.90 0.09 19.22 0.02  23.51 0.16 21.84 0.04 19.42 0.01   1   16.08  0.55   56.06  1.06 -193.57  1.16  0                   M9  3717   4.89  -0.20
 193.903963229   27.708474200   -206.4    30.6   2004.971    1.65  7.91   21.73 0.06 20.76 0.04 20.26 0.04  21.45 0.05 20.75 0.02 20.45 0.02   1    6.24  2.65 -218.47  1.60   12.02  1.71  0                        NaN    NaN    NaN
 206.043120463   27.710396010    238.8  -194.5   2004.387    2.34  7.58   22.06 0.08 20.42 0.03 17.76 0.01  21.73 0.06 20.36 0.02 17.75 0.00   1   17.72  0.21  209.44  0.36 -182.59  0.22  0                        NaN    NaN    NaN
 236.398747273   27.798253317     17.2  -213.7   2003.314    1.95  9.08   23.97 0.29 22.29 0.10 19.53 0.02  24.43 0.40 22.19 0.07 19.62 0.01   1   14.76  0.58   27.83  0.79 -209.07  1.00  0                   M9  5777   4.44   0.00
 138.559016357   27.823299138   -203.2  -211.7   2004.209    2.47  8.40   21.50 0.05 19.96 0.02 17.50 0.01  21.47 0.05 20.02 0.01 17.68 0.00   1   13.18  0.52 -211.95  0.46 -237.46  0.41  0                        NaN    NaN    NaN
 247.701436958   27.836959551    -53.8  -236.7   2003.328    2.16  8.92   21.94 0.06 20.97 0.04 20.51 0.04  21.90 0.07 21.13 0.03 20.75 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 249.452745611   27.881837986   -198.1   -64.0   2003.322    1.72  8.27   23.24 0.19 21.70 0.07 19.09 0.01  23.38 0.17 21.56 0.03 19.10 0.01   1   20.03  0.39 -193.65  0.71  -80.26  0.63  0                        NaN    NaN    NaN
 168.625363985   27.957171349   -201.3    17.4   2004.954    1.57  7.79   25.70 0.54 22.62 0.19 20.11 0.03  24.12 0.35 22.83 0.13 20.26 0.02   1   11.64  2.22 -173.26  3.16   -6.52  3.39  0       M6III (148783)  5373   4.37  -1.08
 190.393421369   28.037782070   -203.4    88.3   2005.047    1.69  7.62   23.21 0.20 21.36 0.06 18.75 0.01  23.00 0.17 21.58 0.04 18.90 0.00   1   10.57  0.45 -235.17  0.61   94.75  0.40  0                   M7  3717   4.89  -0.20
 142.805108335   28.040891341    283.4  -332.3   2004.289    3.39  7.76   23.93 0.43 21.65 0.11 19.44 0.03  23.04 0.17 22.15 0.08 19.82 0.01   1   31.95  1.13  253.93  1.49 -311.75  1.20  0                   L2  6361   4.04   0.15
   1.390345288   28.118798884   -215.8  -261.0   2003.741    2.87  8.49   21.34 0.05 19.97 0.02 17.23 0.01  21.25 0.03 20.17 0.01 17.64 0.00   1   19.20  0.19 -200.69  0.28 -267.43  0.15  0                        NaN    NaN    NaN
 112.983977575   28.133750306     34.0  -240.4   2001.143    2.73 11.23   24.31 0.54 22.24 0.14 20.11 0.03  25.25 1.15 22.68 0.14 20.29 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 227.446451263   28.183215129     84.2  -202.2   2004.286    1.97  9.01   22.03 0.07 20.48 0.03 18.13 0.01  21.65 0.05 20.57 0.02 18.20 0.00   2   11.10  0.38  110.51  0.58 -219.89  0.64  0                        NaN    NaN    NaN
 359.859274957   28.208745146    502.6    86.0   2003.736    4.03  7.90   22.02 0.06 20.96 0.04 20.59 0.04  22.06 0.06 21.40 0.04 20.97 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 131.195986986   28.254859329    -29.6  -200.6   2003.084    1.83  9.02   22.71 0.15 21.02 0.05 19.71 0.02  22.31 0.11 21.11 0.04 19.76 0.01   1    3.85  0.99  -31.59  1.97 -204.41  1.29  0                        NaN    NaN    NaN
 161.207677556   28.280806303     37.1  -195.7   2004.949    1.71  8.57   22.88 0.15 21.06 0.05 19.46 0.02  23.03 0.14 21.30 0.04 19.68 0.01   1    2.51  1.27   58.00  1.97 -252.41  1.78  0                        NaN    NaN    NaN
 215.140625244   28.301834053   -217.3    63.3   2004.305    2.00  8.84   22.10 0.07 20.45 0.03 18.15 0.01  22.04 0.07 20.55 0.03 18.24 0.00   1   11.02  0.28 -230.56  0.41   55.28  0.47  0                        NaN    NaN    NaN
  64.022386081   28.433699194    184.0  -162.0   2002.997    2.51 10.22   25.44 0.53 21.60 0.07 20.25 0.03  27.24 8.25 21.61 0.06 20.35 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 142.445939584   28.455928008   -114.8  -154.9   2004.209    1.63  8.45   22.21 0.10 20.69 0.04 17.91 0.01  21.76 0.05 20.64 0.02 17.99 0.00   1   18.75  0.41 -116.33  0.55 -171.48  0.40  0                        NaN    NaN    NaN
 359.502490367   28.496995461   -199.7  -189.1   2003.741    2.38  8.64   22.39 0.13 20.87 0.05 17.94 0.01  22.24 0.07 20.82 0.02 18.06 0.00   1   15.86  0.34 -193.85  1.05 -203.03  0.61  0                        NaN    NaN    NaN
 182.298737203   28.511155150   -181.8  -105.6   2004.971    1.61  7.66   23.75 0.30 22.78 0.21 20.31 0.04  23.74 0.24 22.88 0.11 20.53 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 194.095540311   28.512709238    191.4  -144.1   2004.390    2.31  9.65   23.71 0.42 21.50 0.08 18.79 0.01  23.18 0.20 21.88 0.07 19.26 0.01   1   16.91  0.52  236.23  0.78 -182.15  0.58  0                        NaN    NaN    NaN
 135.578114244   28.541754005      7.4  -174.6   2004.127    1.57  8.99   22.08 0.08 20.55 0.04 18.57 0.01  21.94 0.06 20.96 0.03 18.60 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M6  3717   4.89  -0.20
 199.232770814   28.592433324   -232.3    20.0   2004.390    1.84  7.88   21.55 0.06 20.03 0.02 18.10 0.01  21.20 0.03 20.05 0.01 18.11 0.00   1    6.25  0.38 -202.11  0.62    8.36  0.62  0                        NaN    NaN    NaN
 135.698961786   28.603569315   -134.3  -197.3   2004.127    1.93  8.10   22.68 0.15 21.05 0.06 18.82 0.01  22.33 0.08 21.20 0.03 19.00 0.01   1    6.10  0.83 -137.98  1.17 -210.05  1.09  0                   M6  3717   4.89  -0.20
 176.029712566   28.659975170    -80.8  -180.4   2004.954    1.59  8.06   21.95 0.08 20.22 0.03 19.59 0.02  21.57 0.05 20.45 0.01 19.65 0.01   1    2.81  0.80  -50.18  1.63 -187.71  1.07  0                        NaN    NaN    NaN
 224.602064480   28.665528083   -123.4  -506.4   2004.286    3.65  7.00   21.82 0.05 19.90 0.02 17.11 0.01  21.65 0.05 19.88 0.01 17.17 0.00   1   41.19  0.19 -112.11  0.26 -437.88  0.30  0                   M9  3714   1.49  -0.57
 143.502849948   28.720229995   -107.9  -203.1   2004.207    1.96  8.52   23.30 0.23 21.42 0.06 18.57 0.01  23.08 0.17 21.23 0.03 18.58 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  3714   1.49  -0.57
 246.795810620   28.767704790      7.1  -218.7   2003.191    1.86  8.48   22.59 0.10 21.00 0.04 18.50 0.01  22.20 0.11 21.16 0.03 18.52 0.00   1   11.49  0.25    8.67  0.41 -218.40  0.46  0                   M7  3714   1.49  -0.57
 194.687845658   28.820354954   -201.9   -23.5   2004.390    1.62  7.98   23.01 0.18 21.75 0.09 18.94 0.01  22.53 0.12 21.57 0.06 18.84 0.01   1    9.23  0.46 -228.71  0.71  -16.70  0.49  0                        NaN    NaN    NaN
 126.710723613   28.881507187     88.9  -195.5   2002.997    1.96  9.12   23.81 0.36 21.47 0.07 19.78 0.03  23.11 0.14 21.56 0.05 19.66 0.01   1    2.53  1.18   85.75  2.32 -203.84  1.18  0                        NaN    NaN    NaN
 204.700448953   28.995849856   -185.2  -126.6   2004.390    1.86  8.27   21.74 0.07 20.02 0.02 18.93 0.02  21.48 0.06 20.56 0.03 18.91 0.01   1    3.71  0.50 -178.38  0.83 -130.77  0.39  0                        NaN    NaN    NaN
 111.470885037   29.009530080    -98.9  -169.3   2001.069    2.19 11.16   23.45 0.26 21.81 0.09 19.14 0.01  23.25 0.18 22.20 0.06 19.14 0.01   1    8.86  0.55  -93.97  0.94 -171.73  0.84  0                        NaN    NaN    NaN
 235.794473208   29.070940430    -39.9  -162.8   2003.328    1.56  9.32   21.77 0.06 19.97 0.02 19.12 0.01  21.39 0.04 20.12 0.01 19.21 0.01   1    2.55  0.54  -46.87  0.83 -157.99  1.29  0                  M0V  3980   4.96  -0.04
 174.681821490   29.090936644   -172.3  -196.1   2004.954    2.06  7.88   21.72 0.06 20.19 0.03 18.43 0.01  21.45 0.04 20.26 0.02 18.47 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 245.780844681   29.140958577   -319.2    98.1   2003.191    2.90  8.67   24.21 0.40 22.35 0.15 20.50 0.04    NaN  NaN 24.03 0.40 20.74 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   L4  5000   4.00   0.00
 211.424875300   29.142160123   -189.2    95.6   2004.305    1.77  8.37   22.04 0.07 20.26 0.03 18.87 0.01  21.74 0.05 20.35 0.02 18.94 0.00   1    3.45  0.44 -194.06  0.71   85.32  0.89  0                        NaN    NaN    NaN
 198.090820729   29.159738127    218.3  -136.7   2004.387    1.89  7.32   24.25 0.46 22.46 0.15 19.80 0.03  25.23 1.10 22.39 0.07 19.75 0.01   1   20.34  0.84  209.96  1.34 -128.34  1.18  0               Ldwarf  4358   2.69  -0.27
 111.492827817   29.199890587    -52.2  -136.0   2001.069    1.69 11.59   22.97 0.16 21.78 0.08 21.55 0.09  23.10 0.18 22.00 0.05 21.48 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 242.843574006   29.242837879     67.4  -174.5   2003.328    1.62  8.67   21.30 0.04 19.75 0.02 17.50 0.01  20.99 0.03 19.70 0.01 17.56 0.00   1   11.79  0.15   56.86  0.24 -185.66  0.28  0                   M6  3714   1.49  -0.57
 217.681289278   29.261447485   -198.7   141.7   2004.289    2.04  8.35   24.20 0.37 21.16 0.05 18.77 0.01  23.97 0.34 21.09 0.03 18.90 0.01   1   30.65  0.49 -201.53  0.69  133.02  0.89  0                   L2  4949   1.32  -2.32
  21.086554923   29.307087707    175.7  -137.1   2004.705    1.59  7.15   21.59 0.05 20.07 0.02 17.96 0.01  21.39 0.03 20.10 0.01 18.02 0.00   1    8.46  0.30  193.98  0.59 -146.05  0.47  0                        NaN    NaN    NaN
 171.719524257   29.310429576   -232.0    39.8   2004.954    1.75  7.44   22.92 0.17 21.57 0.06 19.45 0.02  22.69 0.11 21.64 0.04 19.53 0.01   1    3.43  0.95 -205.55  1.59   36.55  1.09  0                        NaN    NaN    NaN
 182.796176319   29.329461140   -355.2    63.6   2004.949    2.49  6.91   23.59 0.25 21.77 0.09 19.12 0.02  23.16 0.18 22.48 0.07 19.39 0.01   1   12.12  0.63 -332.31  1.34   46.66  0.67  0                        NaN    NaN    NaN
 203.656229254   29.334493545   -325.9    49.2   2004.954    2.36  7.17   22.72 0.16 21.06 0.04 18.22 0.01  22.28 0.11 21.32 0.06 18.32 0.01   1   13.25  0.48 -308.61  0.83   84.33  0.33  0                   M7  3717   4.89  -0.20
 173.247473754   29.363371931    -42.3  -286.2   2004.954    2.14  7.39   21.32 0.05 19.87 0.02 17.34 0.01  21.00 0.03 19.90 0.01 17.32 0.00   1   16.08  0.26  -50.54  0.39 -274.70  0.44  0                        NaN    NaN    NaN
 250.148436985   29.372711082     55.8  -249.2   2003.405    2.23  8.75   24.04 0.54 21.69 0.11 18.73 0.01  23.01 0.12 21.49 0.03 18.94 0.01   1    9.13  0.56   48.99  0.88 -255.54  1.83  0                        NaN    NaN    NaN
 258.970672717   29.408148416   -180.6   -56.0   2001.392    2.07 10.94   21.14 0.04 19.62 0.01 18.98 0.01  21.04 0.02 19.66 0.01 19.01 0.01   1    1.99  0.33 -186.57  0.57  -58.36  0.54  0                        NaN    NaN    NaN
 165.313533436   29.416923812   -170.0  -111.6   2004.949    1.55  7.62   24.44 0.43 22.96 0.25 19.98 0.03    NaN  NaN 23.76 0.38 19.96 0.01   1    9.87  1.21 -182.33  2.44 -137.39  1.92  0                        NaN    NaN    NaN
 193.536641676   29.448139088   -184.1   -38.3   2004.390    1.55  8.23   24.98 0.59 24.34 0.68 21.50 0.12    NaN  NaN 23.38 0.19 21.72 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 144.149481108   29.459604810    -17.0  -373.6   2004.209    2.83  7.57   21.05 0.04 19.61 0.02 16.96 0.01  20.85 0.03 19.65 0.01 17.07 0.00   1   20.65  0.19  -13.15  0.31 -374.85  0.30  0                        NaN    NaN    NaN
 168.644338237   29.494723128   -218.8   -77.9   2004.949    1.75  7.52   22.34 0.08 20.80 0.04 18.12 0.01  22.05 0.06 21.13 0.02 18.35 0.00   1   13.21  0.49 -204.95  0.66  -77.68  0.85  0       M6III (148783)  6163   4.12  -0.29
 260.003677193   29.501004426   -204.3    39.8   2001.392    2.20 10.56   25.00 0.47 23.32 0.26 20.41 0.03    NaN  NaN 23.23 0.17 20.36 0.02   1   11.08  1.44 -205.78  1.84   30.54  2.67  0   M7IIIevar (177940)  5373   4.37  -1.08
 131.320286031   29.542966877    -58.8  -241.4   2003.076    2.21  8.88   24.27 0.50 22.57 0.18 20.62 0.05  24.32 0.68 22.83 0.14 20.72 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 239.009657742   29.549863490   -101.6  -193.8   2003.322    2.01  9.19   24.15 0.37 21.99 0.10 20.49 0.04  23.11 0.15 22.18 0.07 20.64 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 133.246279927   29.562715585     91.1  -139.3   2003.076    1.58  9.52   24.51 0.45 23.71 0.44 21.34 0.09    NaN  NaN 24.01 0.42 21.44 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 209.114401229   29.569928805    -80.1  -217.0   2004.313    1.70  7.34   24.39 0.46 22.57 0.16 20.75 0.05  24.45 0.68 22.96 0.19 20.67 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 229.078645020   29.645927756   -248.9  -238.2   2004.207    2.55  7.39   21.41 0.04 19.59 0.01 18.36 0.01  21.23 0.02 19.76 0.01 18.58 0.00   1    4.25  0.33 -227.33  0.34 -229.66  0.44  0                  M2V  3980   4.96  -0.04
 245.284291509   29.646773845   -143.8  -211.0   2003.328    2.25  8.79   24.13 0.34 22.23 0.11 19.17 0.02  23.49 0.22 22.46 0.08 19.36 0.01   1   15.94  0.40 -116.46  0.74 -188.00  0.79  0               Ldwarf  6163   4.12  -0.29
 117.845183157   29.696432111   -150.3   -35.8   2001.962    1.57 10.19   24.66 0.54 23.03 0.26 19.84 0.03  25.54 1.43 22.73 0.08 19.90 0.01   1   13.02  0.89 -140.20  1.55  -42.67  0.83  0                        NaN    NaN    NaN
 237.594660349   29.769697465    -35.6  -205.5   2003.322    2.09 10.04   21.88 0.06 20.23 0.02 19.23 0.02  21.61 0.04 20.24 0.01 19.38 0.01   1    1.88  0.41  -51.82  0.62 -226.98  0.78  0                        NaN    NaN    NaN
 117.428966887   29.787991016    225.8  -144.4   2001.964    2.62  9.79   20.80 0.03 19.95 0.02 19.64 0.02  20.66 0.02 20.20 0.01 19.71 0.01   1   11.48  0.82  216.41  1.34 -144.05  0.87  0                        NaN    NaN    NaN
 261.428701454   29.790598041    -64.2  -146.8   2001.222    1.75 10.90   22.06 0.07 20.47 0.03 19.53 0.02  21.76 0.05 20.50 0.01 19.59 0.01   1    2.14  0.52  -64.72  0.83 -157.06  0.94  0                        NaN    NaN    NaN
 212.827076899   29.813996155     46.3  -279.5   2004.305    2.23  7.88   24.92 0.50 23.53 0.39 21.01 0.07  28.45 20.04 23.40 0.25 21.22 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 109.792904329   29.832736023    381.7  1111.3   2006.884    6.00  5.11   22.35 0.11 21.63 0.10 21.29 0.10    NaN  NaN 23.23 0.18 21.69 0.08   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 140.437124706   29.883577394    -60.1  -167.5   2004.209    1.60  8.99   22.28 0.10 20.84 0.04 18.13 0.01  22.03 0.07 20.66 0.02 18.15 0.00   1   12.48  0.52  -69.04  0.62 -188.45  0.44  0                        NaN    NaN    NaN
 165.034120789   29.921151375   -256.4    15.2   2004.366    2.08  8.08   23.40 0.28 22.49 0.19 19.87 0.03  24.38 0.67 22.23 0.07 20.12 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   L0  3782   1.53  -0.43
 191.002129219   29.963820725   -167.6  -113.6   2004.390    1.64  8.11   24.91 0.63 24.25 0.68 21.36 0.10  25.09 0.97 24.11 0.29 21.49 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 230.198461515   30.035861539   -157.8  -115.2   2003.473    1.73  8.86   23.63 0.26 21.95 0.09 19.05 0.01  23.72 0.27 21.98 0.08 19.19 0.00   1   17.74  0.48 -166.77  0.55 -136.93  0.60  0                   M9  4457   1.37  -0.96
 124.202446595   30.089837854     -8.3  -205.5   2002.104    2.06 10.01   21.57 0.05 20.85 0.04 20.56 0.04  21.66 0.04 20.94 0.03 20.78 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 113.607092911   30.116102384    -48.3  -134.5   2001.143    1.59 11.12   23.18 0.22 21.45 0.07 18.67 0.01  23.16 0.20 21.52 0.03 18.70 0.00   1   14.67  0.46  -48.14  0.72 -143.87  0.58  0                   M8  5260   2.74  -1.05
  65.422861517   30.154677891    138.1  -173.5   2002.997    2.21  9.96   23.45 0.23 21.21 0.05 19.67 0.02  23.26 0.18 21.25 0.05 19.83 0.01   1    4.95  1.25  131.07  2.63 -189.97  1.63  0                        NaN    NaN    NaN
 233.122011274   30.176528128   -167.6   -54.2   2003.322    1.66  9.44   22.07 0.06 20.38 0.02 19.50 0.02  21.93 0.04 20.49 0.02 19.59 0.01   1    3.01  0.51 -173.87  0.67  -65.18  0.87  0                  M0V  3858   4.17  -0.06
 170.556074735   30.248744696   -184.3   -80.8   2004.949    1.55  7.72   23.35 0.17 21.38 0.06 20.28 0.04  23.21 0.16 21.74 0.04 20.44 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 194.910957932   30.249987089   -328.3     8.6   2004.390    2.33  7.09   23.87 0.36 22.36 0.15 19.62 0.03  23.96 0.44 22.50 0.09 19.67 0.01   1   12.42  1.81 -310.51  1.92  -36.12  1.69  0                        NaN    NaN    NaN
 191.367549161   30.251028607   -249.1   164.8   2004.954    2.02  6.78   22.47 0.09 20.68 0.04 18.01 0.01  21.96 0.05 20.75 0.02 17.92 0.00   1   14.12  0.29 -247.07  0.45  149.85  0.34  0                   M7  3717   4.89  -0.20
 155.284280353   30.260526154    -74.2  -177.8   2004.209    1.66  8.63   24.01 0.35 22.84 0.20 19.99 0.03  24.06 0.48 23.11 0.17 20.03 0.01   1    4.11  1.83  -96.67  4.03 -161.05  3.32  0                   M7  3717   4.89  -0.20
 251.619338829   30.278357341     97.1  -243.9   2003.177    2.35  8.95   22.14 0.07 20.35 0.03 17.41 0.01  21.88 0.04 20.29 0.01 17.38 0.00   1   26.95  0.14   87.36  0.23 -239.31  0.34  0                   M8  3717   4.89  -0.20
 124.221585014   30.293962856     70.0  -135.6   2002.104    1.55 10.19   21.98 0.07 20.45 0.03 18.69 0.01  21.74 0.05 20.54 0.02 18.70 0.00   1    5.17  0.48   77.95  0.73 -140.82  0.53  0                        NaN    NaN    NaN
 124.099025952   30.320386845   -205.1    45.5   2002.104    2.11 10.03   23.72 0.28 21.93 0.11 18.93 0.01  23.29 0.19 21.63 0.04 18.93 0.00   1   22.18  0.56 -220.81  0.83   38.86  0.62  0                   M9  3717   4.89  -0.20
 202.097319739   30.362481588   -250.1   -10.7   2004.313    1.98  7.90   23.55 0.36 21.42 0.07 20.07 0.03  23.03 0.12 21.76 0.05 20.15 0.01   1    4.63  2.07 -248.49  2.04  -11.81  2.70  0                        NaN    NaN    NaN
 126.055120500   30.364651511   -196.2     6.3   2002.104    1.94  9.89   24.29 0.42 23.33 0.31 20.80 0.05  26.01 2.23 23.67 0.32 20.88 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 196.453782173   30.422021625   -240.7    62.8   2004.390    2.19  8.80   23.55 0.39 22.16 0.19 19.53 0.03    NaN  NaN 22.39 0.08 19.51 0.01   1   13.26  0.80 -259.91  1.35   36.70  1.25  0               Ldwarf  5807   3.89   0.14
 189.392388267   30.484053523   -309.9    65.5   2004.390    2.40  7.58   24.50 0.54 23.82 0.52 20.48 0.05    NaN  NaN 24.12 0.35 20.41 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  4668   1.29   0.00
 358.562992120   30.495150141   -146.1  -131.9   2003.736    1.56  7.95   21.44 0.04 20.32 0.02 19.89 0.02  21.45 0.03 20.32 0.01 19.90 0.01   1   11.90  1.04 -141.74  1.41 -140.66  0.81  0                        NaN    NaN    NaN
 121.281206073   30.579888388    -18.9  -152.3   2002.022    1.88 12.24   21.15 0.03 20.37 0.02 20.02 0.02  21.04 0.04 20.41 0.01 20.07 0.01   1    9.04  0.97  -31.62  1.61 -194.53  0.95  0                        NaN    NaN    NaN
 134.598008806   30.592199259     34.0  -205.3   2003.084    1.93  9.28   21.22 0.05 19.75 0.02 17.73 0.01  21.04 0.03 19.75 0.01 17.66 0.00   1    7.73  0.31   23.03  0.53 -202.18  0.52  0                   M5  3717   4.89  -0.20
 236.330685391   30.594194612   -102.4  -200.2   2003.467    1.79  7.98   23.63 0.30 21.15 0.05 20.15 0.03  22.90 0.15 21.27 0.03 20.20 0.02   1    4.17  1.96  -96.23  3.95 -173.50  3.24  0                        NaN    NaN    NaN
 228.478948393   30.595742431    176.0  -408.6   2003.314    3.72  8.36   21.44 0.04 20.05 0.02 17.31 0.01  21.32 0.03 20.01 0.01 17.26 0.00   1   19.80  0.18  165.39  0.19 -417.74  0.24  0                        NaN    NaN    NaN
 107.204670732   30.609057513    230.7  -132.3   2006.887    1.91  7.19   22.89 0.12 21.56 0.06 18.69 0.01  24.00 0.63 21.73 0.05 19.01 0.01   1   10.75  0.47  272.60  0.73 -160.82  0.66  0                        NaN    NaN    NaN
 219.972397607   30.621174954   -200.4     1.4   2004.286    1.57  7.82   25.93 0.40 24.27 0.56 20.76 0.05  24.93 0.72 23.39 0.26 20.64 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 199.371734277   30.624580495   -193.7  -146.4   2004.313    1.90  7.81   21.64 0.06 19.97 0.02 19.15 0.02  21.27 0.04 20.03 0.01 19.17 0.01   1    1.59  0.52 -196.45  0.65 -138.53  0.60  0                        NaN    NaN    NaN
 235.148580862   30.689151685    -97.4  -195.0   2003.328    2.01  9.20   20.46 0.02 19.62 0.02 19.33 0.02  20.42 0.01 19.66 0.01 19.36 0.01   1   11.17  0.41 -101.24  0.64 -192.87  0.71  0                        NaN    NaN    NaN
 128.673130451   30.735667656    153.3  -144.1   2002.849    1.88  8.95   22.95 0.15 21.36 0.07 19.02 0.02  22.66 0.22 21.29 0.04 19.09 0.01   1    6.42  0.63  152.97  1.04 -141.68  0.84  0                        NaN    NaN    NaN
 122.979492163   30.754809567    -35.2  -152.5   2002.022    1.55  9.92   21.62 0.05 20.16 0.02 18.34 0.01  21.30 0.04 20.19 0.02 18.33 0.01   1    5.61  0.30  -46.11  0.52 -144.69  0.38  0                        NaN    NaN    NaN
 157.309163084   30.762042262   -358.1  -190.4   2004.281    3.03  7.47   22.62 0.12 21.20 0.05 18.42 0.01  22.47 0.11 21.40 0.04 18.62 0.00   1   12.84  0.42 -315.57  0.73 -170.65  0.73  0                   M8  3714   1.49  -0.57
  41.412674632   30.844582298    312.3    33.2   2005.929    2.09  6.67   23.62 0.36 21.81 0.10 19.12 0.02  23.67 0.43 22.14 0.07 19.20 0.01   1    9.08  0.94  297.24  1.49   15.97  1.24  0                        NaN    NaN    NaN
 181.072816479   30.855043335   -301.7   -97.2   2004.949    2.01  6.34   23.73 0.27 21.88 0.10 19.25 0.02  24.09 0.34 22.24 0.08 19.43 0.01   1   11.71  1.02 -266.82  1.04  -72.98  1.19  0                        NaN    NaN    NaN
 252.064286502   30.882627465   -173.7   178.1   2002.350    2.48  9.98   23.61 0.35 21.90 0.13 19.30 0.02  23.42 0.19 22.33 0.07 19.62 0.01   1    9.10  0.63 -185.82  0.96  178.87  1.38  0                   M8  3717   4.89  -0.20
 174.002721611   30.882802107     -7.2  -212.3   2004.360    1.71  8.06   25.40 0.80 23.06 0.32 20.19 0.04  24.62 0.62 22.74 0.15 20.21 0.01   1   13.51  1.44  -17.19  2.09 -194.33  2.22  0                   M9  4231   0.35  -1.82
 118.980146091   30.917493649     96.9  -121.4   2001.962    1.55  9.97   22.05 0.07 21.28 0.06 21.07 0.07  22.06 0.08 21.37 0.03 21.03 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 219.537618251   30.955949187   -126.3  -197.9   2004.289    1.99  8.50   22.31 0.08 20.30 0.03 19.06 0.02  21.78 0.05 20.40 0.02 19.20 0.01   1    3.88  0.44 -139.96  0.99 -202.72  0.85  0                  M2V  3980   4.96  -0.04
 151.683052797   30.976287090   -226.4    87.6   2004.289    2.04  8.39   22.90 0.14 21.29 0.06 18.57 0.01  22.92 0.15 21.31 0.04 18.68 0.00   1   21.79  0.40 -216.19  0.54   85.70  0.54  0                        NaN    NaN    NaN
 233.736492470   30.984391534   -125.3   149.3   2003.328    1.80  9.23   21.42 0.04 19.68 0.02 17.48 0.01  21.10 0.03 19.57 0.01 17.72 0.00   1   12.23  0.17 -140.69  0.23  161.68  0.30  0                   M6  3717   4.89  -0.20
 119.144838942   31.011747064    -87.4  -153.1   2001.863    1.88 10.67   20.96 0.03 19.50 0.02 17.54 0.01  20.70 0.02 19.46 0.01 17.54 0.00   1    8.66  0.32 -100.49  0.48 -161.86  0.33  0                        NaN    NaN    NaN
 210.756598031   31.013743726   -214.0    25.9   2004.289    1.64  7.62   23.93 0.31 23.05 0.24 20.86 0.06  27.44 14.24 23.61 0.29 20.97 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 136.179664116   31.034587357    144.3  -164.3   2003.084    2.15  9.85   21.31 0.05 19.65 0.02 18.80 0.01  21.11 0.03 19.70 0.01 18.75 0.01   1    1.73  0.58  122.89  0.74 -160.93  0.51  0                        NaN    NaN    NaN
 254.188158934   31.036153861   -210.8    98.8   2003.177    2.04  8.76   21.27 0.04 19.51 0.01 18.76 0.01  21.07 0.02 19.61 0.01 18.86 0.00   1    3.67  0.31 -207.06  0.54   92.94  0.53  0                  M0V  3858   4.17  -0.06
 212.880281736   31.113588570   -180.5  -154.2   2004.286    1.84  7.75   23.18 0.21 21.74 0.09 19.93 0.03  22.87 0.14 21.90 0.08 19.97 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 202.288665604   31.163341449   -230.3    98.6   2004.313    2.05  8.20   20.86 0.03 19.93 0.02 19.61 0.02  20.71 0.02 19.99 0.01 19.61 0.01   1   10.43  0.54 -248.48  0.57   89.66  0.41  0                        NaN    NaN    NaN
 113.851764092   31.241686156    -33.2  -248.7   2000.902    3.20 12.75   23.88 0.38 21.56 0.07 20.38 0.04  23.38 0.20 21.95 0.04 20.49 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 123.702498213   31.351453786   -127.7   -93.3   2002.022    1.59 10.08   24.87 0.45 24.09 0.45 20.65 0.04    NaN  NaN 24.09 0.46 20.64 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 213.432681358   31.362633120   -100.3  -300.3   2004.289    2.54  8.01   23.32 0.18 21.45 0.06 20.07 0.03  23.43 0.18 21.71 0.06 20.31 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 208.068839800   31.390961665   -456.4   -96.9   2004.360    2.87  6.15   24.32 0.48 22.72 0.24 20.01 0.04  24.23 0.39   NaN  NaN   NaN 0.01   1    7.66  0.97 -446.88  2.46  -88.45  1.28  0                        NaN    NaN    NaN
 139.413254674   31.456430327     96.1  -143.1   2003.177    1.65  9.54   22.38 0.09 21.47 0.06 21.30 0.06  22.46 0.09 21.55 0.04 21.24 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 205.495514480   31.473437371   -189.9   -37.4   2004.313    1.67  8.64   24.83 0.54 23.68 0.43 20.52 0.04  24.22 0.40 23.02 0.13 20.55 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 191.602505212   31.504387707   -204.4   101.1   2004.360    2.11  9.24   22.59 0.13 21.28 0.06 20.94 0.07  22.41 0.09 21.37 0.03 20.96 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 145.099576341   31.562227162   -268.3  -381.6   2003.969    3.66  7.84   24.21 0.41 23.93 0.41 21.61 0.10  25.14 1.00 25.06 0.91 21.56 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 181.031741841   31.580742667     29.5  -238.4   2004.313    1.93  8.02   21.51 0.05 19.80 0.02 18.51 0.01  21.25 0.03 19.98 0.01 18.51 0.00   1    4.41  0.45   16.55  0.89 -235.10  0.55  0                        NaN    NaN    NaN
 245.788476006   31.638029124    -73.2  -363.8   2003.322    2.98  8.03   21.08 0.04 20.26 0.02 19.95 0.03  21.26 0.04 20.47 0.02 20.24 0.01   1    8.99  0.59  -70.69  1.16 -329.50  0.99  0                        NaN    NaN    NaN
 146.127604450   31.647374703   -189.1   -97.7   2004.209    1.92  9.04   23.12 0.20 21.47 0.06 19.97 0.03  23.32 0.19 21.68 0.05 20.13 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 116.394854939   31.672177197    100.9  -137.4   2001.962    1.83 10.72   21.79 0.06 20.16 0.02 19.12 0.01  21.57 0.04 20.21 0.01 19.01 0.01   1    2.64  0.65   91.05  0.96 -134.99  0.55  0                        NaN    NaN    NaN
 190.026021998   31.747420604   -270.9  -165.8   2004.360    2.39  7.52   22.25 0.10 21.11 0.05 20.66 0.06  22.13 0.06 21.25 0.03 20.68 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 263.386014635   31.749352861   -304.6    97.9   2004.453    2.61  8.16   24.28 0.40 22.64 0.15 20.35 0.03  25.02 0.89 22.65 0.10 20.46 0.02   1   31.23  1.46 -334.26  2.40   88.20  3.05  0                        NaN    NaN    NaN
 230.596197995   31.767764314   -120.1  -282.1   2003.322    2.62  8.56   21.38 0.04 20.27 0.02 19.83 0.02  21.27 0.03 20.39 0.02 20.25 0.01   1   11.66  0.70 -127.13  0.91 -298.47  1.13  0                        NaN    NaN    NaN
 213.750898513   31.773602724   -236.3  -190.1   2004.286    2.47  8.16   23.87 0.34 21.60 0.08 19.64 0.02  23.99 0.30 21.76 0.06 19.71 0.01   1    6.14  0.74 -223.88  1.45 -192.32  1.25  0                        NaN    NaN    NaN
 129.755738233   31.797681874    -31.4  -235.6   2002.947    2.29  9.64   21.42 0.05 19.76 0.02 19.01 0.02  21.16 0.03 19.86 0.01 19.09 0.01   1    2.01  0.53  -29.59  0.88 -237.76  0.47  0                        NaN    NaN    NaN
 124.229128745   31.886973475    -15.9  -153.8   2002.022    1.56 10.10   24.03 0.37 22.73 0.17 20.19 0.03  24.54 0.58 22.99 0.16 20.28 0.02   1    7.62  1.39   -7.92  2.62 -156.80  1.77  0                   M9  3900   1.73  -0.20
 198.098868017   31.916842803   -319.8    54.4   2004.360    2.48  7.66   23.61 0.31 23.71 0.49 20.60 0.05  24.70 0.76 23.20 0.16 20.90 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 222.242008441   32.034181417   -238.5     9.5   2003.478    2.10  8.81   24.17 0.45 21.84 0.09 19.98 0.03  23.04 0.15 21.95 0.06 20.08 0.01   1    3.76  1.53 -233.92  1.56   16.88  2.38  0                        NaN    NaN    NaN
 214.668301259   32.049487221   -179.9   -60.6   2004.286    1.55  8.19   22.38 0.11 20.58 0.03 19.55 0.02  22.12 0.06 20.68 0.03 19.61 0.01   1    1.22  0.76 -187.39  1.87  -49.63  1.40  0                        NaN    NaN    NaN
 128.680612700   32.055403504   -187.5   -76.8   2002.104    2.10 10.35   23.08 0.22 21.27 0.06 18.38 0.01  22.54 0.11 21.24 0.03 18.30 0.00   1   21.87  0.91 -186.97  1.40  -80.88  0.87  0                   M8  3717   4.89  -0.20
 180.156559213   32.058545174     18.4  -306.2   2004.360    2.91  9.48   20.58 0.03 20.37 0.03 20.29 0.04  20.80 0.02 20.64 0.02 20.67 0.03   1    4.82  0.96   19.56  2.04 -356.63  1.20  0                        NaN    NaN    NaN
 164.476980158   32.059533301   -195.2   -35.8   2004.289    1.69  8.53   21.18 0.04 19.73 0.02 18.03 0.01  20.90 0.02 19.85 0.01 18.19 0.00   1    5.09  0.29 -208.35  0.52  -33.28  0.68  0                        NaN    NaN    NaN
 162.043035431   32.060695123   -219.6    -6.2   2004.289    1.88  8.58   24.41 0.46 22.45 0.16 19.66 0.02  25.59 1.53 22.56 0.12 19.69 0.01   1    8.91  0.84 -201.18  1.54  -26.88  1.23  0                        NaN    NaN    NaN
 249.867245496   32.061429148     39.9  -189.7   2002.350    1.88  9.69   23.89 0.28 22.28 0.10 19.22 0.02  24.40 0.38 22.10 0.05 19.30 0.01   1   14.25  0.45   37.42  0.74 -192.91  0.93  0                        NaN    NaN    NaN
 342.289978968   32.096585360    747.7  -134.9   2006.706    3.62  4.76   25.34 0.45 23.32 0.25 20.69 0.05    NaN  NaN 22.92 0.11 21.02 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 158.505096755   32.103791318   -150.1  -113.2   2004.289    1.56  8.31   21.03 0.03 19.53 0.02 18.13 0.01  20.81 0.03 19.61 0.01 18.25 0.00   1    3.41  0.31 -168.72  0.79 -108.19  0.58  0                        NaN    NaN    NaN
 252.880889890   32.182119303     -5.0  -177.7   2002.435    1.70  9.56   21.33 0.04 19.64 0.02 17.15 0.01  21.07 0.03 19.67 0.01 17.17 0.00   1   19.41  0.12   -4.05  0.20 -175.66  0.27  0                   M7  3717   4.89  -0.20
  64.283055060   32.234229174     13.2  -199.1   2002.928    2.08 10.42   24.56 0.48 22.77 0.20 19.52 0.02  23.54 0.26 22.27 0.07 19.60 0.01   1   14.97  0.82    0.63  1.80 -198.96  1.22  0                        NaN    NaN    NaN
 246.523772495   32.253294683    -51.9  -175.7   2003.322    1.55  8.47   23.05 0.19 21.37 0.06 18.71 0.01  22.60 0.10 21.60 0.06 18.82 0.01   1    9.62  0.36  -60.02  0.58 -160.40  0.63  0                   M7  3717   4.89  -0.20
 254.484379188   32.259452936     78.0  -149.4   2001.376    1.78 10.58   23.29 0.23 21.93 0.10 19.26 0.02  24.25 0.52 22.05 0.07 19.29 0.01   1    7.28  0.46   58.58  0.69 -128.70  0.85  0                        NaN    NaN    NaN
 200.775520183   32.286303075    100.8  -260.4   2004.313    2.22  7.97   21.56 0.05 19.95 0.02 19.00 0.01  21.44 0.03 20.01 0.01 19.01 0.01   1    2.51  0.41   83.67  0.65 -239.48  0.56  0                        NaN    NaN    NaN
 150.070494488   32.308165703   -489.7  -219.1   2004.081    4.84  9.02   25.48 0.61 23.74 0.56 21.06 0.11  23.93 0.43 24.24 0.55 21.34 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   L4  4247   1.42  -0.17
 117.551144262   32.336424563      3.9  -212.0   2001.962    2.20 10.38   22.16 0.08 20.57 0.03 18.18 0.01  21.89 0.05 20.60 0.02 18.24 0.00   1   10.07  0.31    2.24  0.48 -206.10  0.35  0                   M6  3717   4.89  -0.20
 254.942922294   32.358010057    106.1    98.8   2001.376    1.59 11.00   25.16 0.68 22.63 0.21 19.55 0.02  23.84 0.26 22.98 0.15 19.72 0.01   1   12.53  0.54  102.95  0.85   93.80  0.99  0               Ldwarf  6163   4.12  -0.29
 235.769553676   32.432032823   -219.0    96.3   2003.467    2.02  8.45   23.96 0.38 22.28 0.16 19.57 0.02  23.50 0.17 22.07 0.07 19.80 0.01   1    4.67  0.81 -210.08  1.50   86.65  2.05  0                        NaN    NaN    NaN
 231.866413244   32.463399989   -270.1    64.5   2003.328    2.28  8.21   21.51 0.04 19.94 0.02 17.56 0.01  21.33 0.04 19.87 0.01 17.59 0.00   1   13.03  0.19 -252.99  0.23   65.06  0.38  0                        NaN    NaN    NaN
 137.782456058   32.531943618    -10.4  -180.0   2003.177    1.68  9.31   21.84 0.06 20.01 0.02 18.98 0.01  21.54 0.03 20.04 0.01 19.22 0.01   1    3.31  0.60  -10.35  0.75 -190.76  0.64  0                  M0V  3980   4.96  -0.04
 129.045197209   32.536166450     -2.4  -168.4   2002.104    1.70 10.09   25.34 0.49 24.76 0.51 21.05 0.06    NaN  NaN 25.06 1.21 21.07 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 183.947790167   32.545680024    187.0  -185.9   2004.360    2.05  7.76   23.04 0.19 21.54 0.08 19.08 0.02  23.42 0.44 21.90 0.08 19.24 0.01   1   10.75  0.89  166.58  1.56 -155.27  0.86  0                   M8  3714   1.49  -0.57
 153.184136333   32.554237911    103.9  -265.3   2004.209    2.46  8.64   21.79 0.06 20.39 0.03 19.92 0.03  21.65 0.04 20.69 0.02 20.40 0.01   1   10.70  0.89  111.49  1.31 -289.18  1.56  0                        NaN    NaN    NaN
 182.277042108   32.557640913    -97.5   236.9   2004.360    1.93  7.55   24.93 0.57 22.36 0.16 19.70 0.03  24.03 0.44 22.30 0.08 19.77 0.01   1   22.70  0.77  -99.26  1.65  198.27  1.44  0               Ldwarf  3900   4.23   0.17
 154.022754772   32.565510779    105.5  -173.2   2004.081    1.75  8.64   21.79 0.06 20.36 0.03 18.06 0.01  21.58 0.05 20.39 0.02 18.22 0.00   1    9.60  0.30  100.11  0.52 -187.44  0.52  0                   M6  3717   4.89  -0.20
 182.282285165   32.599536996   -214.6  -129.6   2004.360    1.98  7.90   24.94 0.59 22.88 0.26 20.88 0.07  23.87 0.39 23.87 0.48 21.06 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 111.609226629   32.642968750    -42.7  -149.9   2000.256    1.99 12.80   21.28 0.05 20.36 0.03 19.97 0.03  21.17 0.04 20.35 0.02 20.09 0.02   1    5.86  0.96  -32.47  2.27 -155.56  1.83  0                        NaN    NaN    NaN
 141.030222927   32.653486956   -115.8  -118.7   2003.177    1.65  9.94   24.21 0.40 22.28 0.11 21.07 0.05  24.07 0.31 22.61 0.10 21.20 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 355.446501861   32.682700948    218.7    20.5   2004.697    1.66  7.58   24.63 0.41 24.48 0.52 21.57 0.09  26.56 4.62 28.66 21.57 21.70 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 186.894266503   32.693890924     28.2  -202.0   2004.360    1.68  8.22   22.10 0.08 20.52 0.03 19.22 0.02  21.89 0.05 20.52 0.02 19.23 0.01   1    2.10  0.69    6.33  1.12 -194.09  0.79  0                        NaN    NaN    NaN
  42.924338972   32.706508301    389.0  -263.5   2005.841    3.24  6.89   21.26 0.04 19.71 0.02 17.23 0.01  21.17 0.03 20.27 0.01 17.39 0.00   1   15.09  0.25  400.67  0.40 -272.57  0.36  0                        NaN    NaN    NaN
 233.243859412   32.735676751    157.6  -221.6   2003.229    2.05  7.56   23.37 0.21 21.69 0.07 18.99 0.01  23.07 0.17 21.81 0.05 19.00 0.01   1    9.70  0.38  121.00  0.53 -201.16  0.77  0       M6III (148783)  6163   4.12  -0.29
 133.135467638   32.775693867    -33.7  -166.8   2002.997    1.59  9.33   21.23 0.04 19.53 0.02 18.62 0.01  21.05 0.03 19.52 0.01 18.65 0.01   1    2.07  0.47  -25.77  0.64 -169.70  0.50  0                        NaN    NaN    NaN
 255.239115183   32.837530276   -103.2   180.4   2001.376    2.17 10.43   21.10 0.03 20.51 0.03 20.27 0.03  20.97 0.02 20.62 0.02 20.42 0.02   1    7.32  0.73  -99.12  1.72  174.65  1.50  1                        NaN    NaN    NaN
 133.902679788   32.875636956    -59.8  -163.7   2002.997    1.68  9.65   21.23 0.04 19.71 0.02 18.92 0.01  21.11 0.03 19.78 0.01 18.93 0.01   1    2.44  0.55  -58.66  0.74 -180.10  0.57  0                        NaN    NaN    NaN
 133.994954618   32.949014975   -106.7  -205.0   2003.065    1.98  8.59   22.50 0.11 20.88 0.04 18.29 0.01  22.13 0.06 20.79 0.02 18.28 0.00   1    9.92  0.41 -106.89  0.58 -208.28  0.53  0                   M7  3714   1.49  -0.57
 158.104956859   33.011655831    -41.6  -186.1   2004.289    1.65  8.64   24.15 0.43 21.80 0.11 19.35 0.02  23.49 0.32 21.80 0.05 19.53 0.01   1   21.02  0.74  -50.88  1.17 -214.62  1.09  0                   M9  6000   4.00   0.00
 170.369452430   33.093558963     83.8  -312.2   2004.281    2.65  8.20   23.49 0.28 21.73 0.09 19.33 0.02  22.26 0.13 21.94 0.05 19.61 0.01   1    6.08  1.01   77.37  1.24 -295.52  1.26  0                        NaN    NaN    NaN
 357.712655798   33.132583266    137.4  -186.4   2003.736    1.81  7.82   20.63 0.02 19.71 0.02 19.34 0.02  20.59 0.02 19.70 0.01 19.42 0.01   1   12.22  0.50  134.41  1.02 -199.09  0.45  0                        NaN    NaN    NaN
 218.314836125   33.143962908    -57.5  -314.6   2003.478    2.84  8.89   22.20 0.08 20.45 0.03 18.54 0.01  21.92 0.06 20.47 0.02 18.69 0.00   1    4.13  0.44  -61.49  0.40 -324.83  0.68  0                   M5  3717   4.89  -0.20
 186.796936346   33.160092490   -136.2  -223.6   2004.313    2.50  9.57   21.19 0.04 19.71 0.02 17.41 0.01  20.97 0.03 19.78 0.01 17.54 0.00   1   12.71  0.21 -191.47  0.30 -284.37  0.19  0                        NaN    NaN    NaN
 170.505625548   33.168815157    -15.3  -234.6   2004.281    2.17  9.24   23.39 0.30 21.54 0.08 19.98 0.03  23.00 0.18 21.84 0.04 20.29 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 199.789319446   33.227366827   -254.1   -79.7   2004.281    2.03  7.63   22.76 0.15 21.36 0.05 19.04 0.01  22.90 0.12 21.55 0.04 19.09 0.01   1    6.36  0.62 -234.99  0.95  -99.78  0.85  0                        NaN    NaN    NaN
 145.299562331   33.253221042    265.7  -381.1   2004.127    3.54  7.63   22.18 0.08 20.35 0.03 17.48 0.01  22.21 0.07 20.58 0.02 17.73 0.00   1   29.44  0.37  265.94  0.40 -367.24  0.34  1                        NaN    NaN    NaN
 187.389516899   33.272445500     61.4  -216.3   2004.313    2.15  9.54   23.85 0.40 22.07 0.11 19.12 0.02  24.36 0.51 21.93 0.07 19.04 0.01   1   17.64  0.51   70.74  0.80 -239.50  0.47  0                        NaN    NaN    NaN
 240.921268584   33.322201357     25.9  -262.9   2003.402    2.37  8.98   24.17 0.42 22.78 0.20 20.20 0.03  23.68 0.23 22.72 0.10 20.31 0.01   1    5.46  1.40    7.35  3.48 -230.13  3.29  0                        NaN    NaN    NaN
 254.290802140   33.327498863    -54.2  -173.0   2002.435    1.74  9.61   23.81 0.36 22.37 0.14 20.15 0.04  24.55 0.46 22.70 0.09 20.35 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 230.348092890   33.332491365   -229.3  -122.0   2003.322    1.89  7.26   22.59 0.09 20.80 0.03 19.99 0.02  22.48 0.08 20.93 0.02 20.03 0.01   1    0.13  1.33 -196.62  1.63  -96.53  1.88  0                  M0V  3980   4.96  -0.04
 152.750703155   33.360813832   -186.6   -48.5   2004.209    1.58  8.22   23.46 0.24 21.66 0.08 18.85 0.01  23.15 0.16 21.63 0.04 19.00 0.00   1   11.89  0.42 -195.99  0.66  -62.01  0.81  0                        NaN    NaN    NaN
 196.484766640   33.528956809   -330.4    48.1   2004.281    2.50  7.48   21.27 0.04 19.72 0.02 17.67 0.01  21.00 0.03 19.68 0.01 17.63 0.00   1    9.98  0.20 -302.57  0.31   28.25  0.29  0                        NaN    NaN    NaN
 230.124496928   33.554520196   -110.6  -252.7   2003.322    2.08  7.54   21.50 0.04 20.03 0.02 18.36 0.01  21.33 0.02 20.07 0.01 18.42 0.00   1    4.51  0.28  -97.25  0.36 -219.63  0.52  0                        NaN    NaN    NaN
 214.907416954   33.559275461   -201.8   118.3   2004.207    1.67  7.16   24.67 0.41 23.31 0.26 20.91 0.05    NaN  NaN 23.20 0.21 21.13 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 221.536253395   33.619138053   -302.5    66.0   2003.314    2.74  8.84   22.05 0.06 21.16 0.04 20.94 0.05  21.81 0.06 21.25 0.05 21.07 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
   0.639993692   33.624257626    234.7    61.2   2003.741    2.07  8.52   25.46 0.63 22.85 0.26 20.31 0.04  23.50 0.24 22.61 0.11 20.38 0.02   1   19.70  1.43  247.96  1.57   83.11  1.12  0                        NaN    NaN    NaN
 197.660229771   33.653237936     19.8  -206.8   2004.289    1.77  8.51   22.71 0.12 20.89 0.04 19.65 0.02  22.41 0.07 21.06 0.03 19.74 0.01   1    5.29  0.96   -2.54  1.37 -229.67  1.08  0                        NaN    NaN    NaN
 226.241952642   33.694607099    -46.5   178.7   2003.322    1.65  8.93   21.29 0.03 19.53 0.01 17.19 0.01  20.95 0.02 19.56 0.01 17.32 0.00   1   15.92  0.13  -57.01  0.17  168.96  0.20  0                   M6  3717   4.89  -0.20
 227.602003230   33.712226490    102.3  -133.9   2003.322    1.55  9.22   21.82 0.05 20.25 0.02 18.17 0.01  21.53 0.03 20.19 0.01 18.25 0.00   1    7.53  0.20  116.74  0.25 -141.88  0.30  0                        NaN    NaN    NaN
 359.207869218   33.716461150    196.4    -6.4   2003.736    1.62  8.26   23.78 0.23 22.48 0.11 19.63 0.02  24.27 0.54 22.37 0.08 19.57 0.01   1    9.89  0.63  202.20  1.02  -13.62  0.78  0                        NaN    NaN    NaN
 262.125796178   33.717428476   -166.5  -125.3   2005.362    1.60  7.68   21.62 0.05 19.72 0.02 18.86 0.01  21.22 0.03 19.88 0.01 18.97 0.00   1    3.31  0.40 -193.69  0.94 -139.45  0.83  0                        NaN    NaN    NaN
 238.714028687   33.881336988   -186.2   110.1   2003.191    1.83  8.47   22.86 0.12 20.86 0.04 19.49 0.02  22.52 0.08 20.95 0.02 19.52 0.01   1    3.21  0.67 -182.22  1.41  101.22  1.45  0                  M2V  3717   4.89  -0.20
 199.354477829   33.932777346   -177.5    27.9   2004.289    1.55  8.63   22.17 0.07 21.63 0.07 21.17 0.06  22.42 0.09 21.42 0.08 21.21 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 218.486799164   33.959449607   -161.7   -96.6   2003.473    1.78  9.46   24.59 0.50 22.68 0.19 20.80 0.06  24.24 0.46 22.70 0.11 20.91 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 176.807457593   33.967836653   -168.8   -63.4   2004.289    1.61  8.93   21.73 0.05 20.05 0.02 18.86 0.01  21.77 0.06 20.17 0.01 18.97 0.00   1    1.70  0.47 -195.66  0.95  -77.12  0.60  0                        NaN    NaN    NaN
  66.708318935   34.034685273    102.8  -139.8   2002.928    1.62  9.35   24.19 0.44 24.62 0.68 20.98 0.06  24.81 0.84 23.87 0.42 21.12 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 178.975868031   34.059591862     14.9  -308.3   2004.289    2.87  9.31   21.74 0.05 19.83 0.02 18.71 0.01  21.60 0.04 20.02 0.01 18.83 0.01   1    4.59  0.42    3.22  0.75 -316.04  0.50  0                  M2V  3980   4.96  -0.04
 226.701981221   34.060695999    147.6  -197.8   2003.322    2.05  8.32   21.63 0.04 20.12 0.02 17.75 0.01  21.33 0.03 20.15 0.02 17.69 0.00   1   11.81  0.19  130.75  0.22 -204.33  0.28  0                        NaN    NaN    NaN
   3.080732813   34.065206222    198.8    77.9   2002.761    1.97  9.22   23.57 0.28 22.13 0.10 19.40 0.02  23.96 0.29 22.33 0.07 19.36 0.01   1    9.24  1.56  177.71  2.35   59.08  1.99  0                        NaN    NaN    NaN
 171.871690610   34.081424076   -279.5    33.3   2004.281    2.48  8.82   21.98 0.07 21.19 0.05 20.81 0.05  22.08 0.07 21.28 0.03 20.87 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 180.086098227   34.104303067   -191.0   -54.7   2004.289    1.58  7.94   25.05 0.50 23.38 0.31 20.58 0.04  24.40 0.86 22.93 0.16 20.52 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   L0  4966   2.00  -2.72
 218.787256166   34.106022310    -65.9  -162.1   2003.314    1.72  9.82   21.42 0.04 19.69 0.02 18.66 0.01  21.26 0.04 19.73 0.01 18.80 0.01   1    3.96  0.34  -65.58  0.34 -187.62  0.53  0                  M2V  3980   4.96  -0.04
 234.686330545   34.118063849   -349.9    15.5   2003.191    2.69  7.69   22.34 0.09 20.41 0.03 19.24 0.01  22.09 0.05 20.42 0.02 19.36 0.01   1    3.50  0.44 -324.60  0.72   19.95  0.77  0                  M2V  3980   4.96  -0.04
 240.737022390   34.126815260     11.5  -193.8   2003.402    1.76  9.07   21.64 0.05 20.45 0.03 20.04 0.03  21.37 0.03 20.50 0.02 20.14 0.01   1    7.81  0.70   -0.34  1.07 -209.98  1.43  0                        NaN    NaN    NaN
 202.887409904   34.132652421   -370.9  -181.5   2004.289    3.01  7.29   23.35 0.17 20.90 0.04 18.55 0.01  23.37 0.18 21.02 0.02 18.77 0.00   1   35.00  0.40 -366.62  0.45 -182.90  0.33  0                   L2  3700   1.00  -0.45
 132.036034579   34.199924549   -289.5  -554.5   2002.104    6.53 10.44   20.93 0.03 19.89 0.02 19.51 0.02  21.07 0.03 20.00 0.01 19.99 0.01   1   13.73  0.67 -292.73  1.07 -576.84  0.88  0                        NaN    NaN    NaN
 113.028263501   34.237199218     88.1  -124.7   2000.259    1.91 12.50   22.84 0.19 21.18 0.07 19.43 0.02  22.53 0.12 21.41 0.05 19.54 0.01   1    3.24  0.79   94.58  1.49 -134.51  1.36  0                        NaN    NaN    NaN
 193.965201145   34.239212827     11.9  -253.6   2004.281    2.15  8.47   21.60 0.05 19.74 0.02 18.68 0.01  21.51 0.03 19.85 0.01 18.67 0.00   1    4.18  0.42   11.71  0.54 -247.45  0.50  0                  M2V  3980   4.96  -0.04
 248.896580888   34.297446956   -149.6   106.0   2002.350    1.86 10.14   20.93 0.03 19.80 0.02 19.39 0.02  20.81 0.02 19.92 0.01 19.48 0.01   1   13.32  0.36 -157.90  0.61   98.88  0.73  0                        NaN    NaN    NaN
 140.751054957   34.308991898     10.5  -211.4   2004.209    1.76  8.29   22.07 0.08 21.22 0.06 20.84 0.06  22.30 0.06 21.56 0.03 21.34 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 252.397258637   34.348080804   -159.3   -45.2   2002.435    1.56  9.44   22.39 0.09 20.60 0.03 19.44 0.02  22.06 0.05 20.72 0.02 19.42 0.01   1    3.53  0.56 -149.59  1.16  -58.15  1.35  0                        NaN    NaN    NaN
 160.512248547   34.374211476   -307.1   -49.0   2004.209    2.34  7.52   20.25 0.02 19.66 0.02 19.41 0.02  20.22 0.01 19.67 0.01 19.61 0.01   1   12.28  0.60 -290.11  0.86  -46.47  1.40  0                        NaN    NaN    NaN
 131.595336381   34.380666850    134.4  -189.5   2002.104    2.41 10.38   21.53 0.06 19.95 0.03 18.32 0.01  21.33 0.03 20.02 0.01 18.40 0.00   1    5.59  0.44  133.28  0.63 -189.14  0.42  0                        NaN    NaN    NaN
 243.468284675   34.474891771   -120.1   145.3   2003.405    1.70  9.04   20.13 0.02 19.57 0.02 19.34 0.02  20.06 0.01 19.60 0.01 19.35 0.01   1   10.94  0.39 -121.16  0.55  135.57  0.73  0                        NaN    NaN    NaN
 115.570584926   34.486794283    -69.4  -120.1   2001.069    1.78 12.83   21.96 0.08 21.18 0.06 20.81 0.06  22.16 0.07 21.10 0.03 20.96 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 176.537416717   34.527470116   -254.4    85.8   2004.281    2.08  7.76   22.50 0.10 20.79 0.04 17.88 0.01  22.63 0.09 20.91 0.02 17.89 0.00   1   26.09  0.23 -278.01  0.42   72.72  0.27  0               Ldwarf  6163   4.12  -0.29
 252.855068781   34.545054867   -178.0    19.7   2001.389    1.85 10.33   21.43 0.04 19.94 0.02 17.70 0.01  21.31 0.03 19.93 0.01 17.74 0.00   1   10.55  0.17 -176.86  0.26   10.90  0.34  0                   M6  3717   4.89  -0.20
 142.167023505   34.568707342    -63.5  -161.4   2003.177    1.60  9.20   22.14 0.08 20.73 0.03 18.85 0.01  21.99 0.04 20.74 0.02 18.96 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 164.416967645   34.664140597   -160.4   -15.8   2004.204    1.55  9.62   21.74 0.07 20.66 0.04 20.34 0.04  21.77 0.05 20.96 0.02 20.50 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 142.950099294   34.696628833   -123.9   -99.9   2003.084    1.70 10.68   20.57 0.03 20.33 0.03 20.24 0.04  20.57 0.02 20.40 0.02 20.32 0.01   1    2.87  1.47 -139.28  1.59 -112.61  1.30  0                        NaN    NaN    NaN
 167.193875811   34.736442844     19.7  -194.1   2004.289    1.70  8.73   20.77 0.03 20.45 0.03 20.33 0.04  20.75 0.03 20.43 0.02 20.45 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 208.121551174   34.787448972    -61.5  -178.4   2003.476    1.72  9.13   22.33 0.09 20.41 0.03 19.71 0.02  22.03 0.05 20.45 0.02 19.77 0.01   1    1.30  0.84  -80.76  1.09 -169.23  1.33  0                        NaN    NaN    NaN
 191.969507409   34.829391653    151.7  -242.0   2004.289    2.24  7.83   23.49 0.21 21.59 0.07 18.71 0.01  23.67 0.21 21.56 0.04 18.93 0.00   1   20.11  0.36  124.71  0.62 -214.73  0.45  0                   M9  3717   4.89  -0.20
 201.906382845   34.851016198   -203.0   -10.0   2004.289    1.69  8.31   22.38 0.08 20.54 0.03 19.33 0.02  22.07 0.05 20.59 0.02 19.39 0.01   1    2.28  0.62 -203.09  0.84  -13.40  0.55  0                  M2V  3717   4.89  -0.20
 191.576571328   34.862883304   -142.3  -341.8   2004.289    3.36  9.07   21.72 0.05 20.71 0.03 20.41 0.04  21.75 0.04 20.87 0.02 20.74 0.02   1    8.07  1.66 -163.83  2.23 -370.62  2.51  0                        NaN    NaN    NaN
 116.907124088   34.880178738    -50.5  -127.2   2001.069    1.62 11.85   21.40 0.04 19.92 0.02 19.25 0.02  21.19 0.04 19.84 0.01 19.26 0.01   1    1.48  0.75  -57.13  1.02 -128.17  0.54  0                        NaN    NaN    NaN
 224.674942524   34.887974793    -89.9  -181.7   2003.322    1.92  9.46   22.55 0.08 20.67 0.03 19.78 0.02  22.45 0.08 20.82 0.02 19.90 0.01   1   -0.58  0.81 -112.06  2.33 -209.57  2.25  0                  M0V  3858   4.17  -0.06
 175.673747303   34.938556377   -320.8    29.9   2004.281    2.66  8.24   25.21 0.50 23.96 0.49 20.97 0.06  26.24 6.08 24.48 0.47 21.15 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 358.235063798   34.989656570    201.7   -86.7   2003.736    1.67  7.62   22.87 0.13 21.62 0.06 21.32 0.07  22.36 0.08 21.69 0.04 21.33 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 194.314444547   34.996919912   -182.6   -54.0   2004.281    1.57  8.24   22.68 0.12 21.26 0.05 18.85 0.01  22.65 0.08 21.18 0.03 18.86 0.00   1    7.05  0.55 -157.18  0.68  -59.13  0.56  0                   M6  3717   4.89  -0.20
 110.631659802   35.061746749    -42.7  -129.4   2000.261    1.76 12.95   23.65 0.34 21.94 0.11 19.22 0.02  23.22 0.24 22.07 0.08 19.27 0.01   1    6.16  0.70  -44.11  1.06 -120.61  1.00  0                        NaN    NaN    NaN
 224.354078620   35.120108962   -209.1    19.7   2003.311    2.32 11.04   21.94 0.07 20.16 0.02 17.80 0.01  21.67 0.04 20.13 0.01 17.97 0.00   1   18.46  0.18 -245.86  0.24   13.60  0.27  0                   M8  3717   4.89  -0.20
 153.155863103   35.136867901    -91.9  -176.9   2003.314    2.04 10.22   21.38 0.05 19.67 0.02 18.45 0.01  21.09 0.03 19.72 0.01 18.54 0.00   1    3.91  0.34 -113.92  0.54 -223.43  0.54  0                   M2  3980   4.96  -0.04
 113.778443845   35.172372766    -19.4  -117.0   2000.259    1.55 13.08   21.29 0.04 19.67 0.02 18.92 0.01  21.12 0.03 19.72 0.01 18.94 0.00   1    2.11  0.46  -26.87  1.15 -130.02  1.30  0                        NaN    NaN    NaN
 167.158102800   35.181945975   -278.6   -74.3   2004.204    2.60  9.02   22.33 0.10 20.54 0.03 19.26 0.02  22.13 0.07 20.77 0.02 19.38 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 238.604541791   35.212362155   -574.6  -155.5   2003.405    4.46  7.50   21.98 0.08 20.72 0.04 17.72 0.01  22.16 0.10 21.06 0.02 17.84 0.00   1   19.32  0.15 -516.64  0.21 -141.18  0.30  0                        NaN    NaN    NaN
 210.949347254   35.220311237   -316.7    23.0   2004.127    2.55  8.04   25.16 0.53 24.25 0.55 20.54 0.05  23.18 0.14 23.69 0.34 20.78 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  3710   1.64  -0.54
 169.878148601   35.259795430   -194.0  -118.1   2004.281    1.91  8.41   20.69 0.02 20.12 0.02 20.38 0.04  20.68 0.02 20.23 0.01 20.51 0.02   1   10.04  1.19 -174.01  2.32 -113.62  2.47  0                        NaN    NaN    NaN
   3.936589959   35.267211470     60.7  -259.2   2002.756    2.48  9.30   22.91 0.22 20.49 0.03 18.18 0.01  23.03 0.13 20.56 0.02 18.33 0.00   1   58.61  0.37   55.18  0.45 -257.10  0.28  0                        NaN    NaN    NaN
 120.649985608   35.355528290    -32.6  -271.7   2001.962    3.12 11.40   22.79 0.12 21.20 0.05 18.43 0.01  22.46 0.07 21.21 0.03 18.54 0.00   1   11.84  0.35  -38.31  0.56 -285.30  0.39  0                        NaN    NaN    NaN
 194.737855313   35.374446717   -202.2   -32.5   2004.281    1.69  8.27   21.21 0.04 19.53 0.01 18.03 0.01  20.88 0.02 19.53 0.01 18.10 0.00   1    6.01  0.25 -219.95  0.36  -32.71  0.27  0                        NaN    NaN    NaN
 202.574654322   35.445425337    208.9  -122.3   2004.127    1.75  7.22   22.42 0.10 20.68 0.03 17.77 0.01  22.28 0.07 20.65 0.02 17.81 0.00   1   25.85  0.42  174.79  0.68 -107.68  0.79  0               Ldwarf  6163   4.12  -0.29
 233.478548016   35.491437620     42.9  -172.8   2003.328    1.60  8.96   25.28 0.53 23.19 0.26 20.60 0.04  25.06 0.94 23.98 0.52 20.63 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   M8  3714   1.49  -0.57
 192.461460337   35.552886224     95.9  -162.5   2004.281    1.57  8.30   22.25 0.09 20.73 0.03 19.40 0.02  21.96 0.05 20.77 0.02 19.44 0.01   1    2.08  0.69  102.64  0.96 -166.75  0.88  0                        NaN    NaN    NaN
 158.894342468   35.638187660   -221.9   -99.5   2004.081    2.08  8.55   24.79 0.58 22.90 0.23 19.93 0.03  23.65 0.26 22.30 0.09 20.04 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  6163   4.12  -0.29
 146.030494074   35.645326586   -117.8  -103.3   2003.177    1.63 10.41   21.57 0.05 19.75 0.02 18.58 0.01  21.20 0.03 19.78 0.01 18.60 0.00   1    2.80  0.53 -121.95  0.64 -119.75  0.64  0                  M2V  3980   4.96  -0.04
 134.077271613   35.661450960   -121.3   -87.2   2002.104    1.54 10.34   24.48 0.61 22.50 0.19 19.56 0.02  24.39 0.35 22.74 0.10 19.81 0.01   1    7.99  1.04 -122.35  1.43  -94.21  0.98  0       M6III (148783)  6163   4.12  -0.29
 197.492159213   35.695174072     13.3  -192.3   2004.127    1.69  8.77   21.59 0.05 19.94 0.02 19.09 0.01  21.63 0.05 20.02 0.01 19.10 0.00   1    2.19  0.42   -6.80  0.64 -195.31  0.65  0                        NaN    NaN    NaN
 114.086456935   35.703995404    118.8   -56.3   2000.259    1.70 12.96   21.72 0.06 20.03 0.02 18.41 0.01  21.37 0.04 20.09 0.01 18.43 0.00   1    5.43  0.48  122.85  0.68  -59.07  0.56  0                        NaN    NaN    NaN
 112.586832913   35.725170563     37.8  -146.4   2000.313    1.87 12.38   25.18 0.70 23.60 0.48 20.44 0.04  24.74 0.71 24.33 0.53 20.33 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 216.329079313   35.727421434   -151.6  -135.8   2003.314    2.01  9.89   23.20 0.16 21.80 0.07 21.19 0.06  23.18 0.14 21.68 0.08 21.19 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 176.992160292   35.745553772   -177.2    48.5   2004.289    1.57  8.53   21.55 0.04 19.81 0.02 17.61 0.01  21.16 0.03 19.87 0.02 17.62 0.00   1   10.07  0.31 -185.41  0.50   41.91  0.44  0                        NaN    NaN    NaN
 124.360335939   35.782566344     94.1  -159.2   2004.209    1.73  9.36   21.77 0.05 20.88 0.04 20.49 0.04  21.60 0.06 21.02 0.04 20.59 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 115.561499337   35.838177184    -55.0  -132.7   2000.902    1.86 12.93   21.88 0.07 20.84 0.04 20.34 0.04  21.78 0.06 20.77 0.03 20.34 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 261.871991884   35.841604882   -182.9   -63.7   2004.453    1.68  8.68   23.83 0.29 22.33 0.11 19.56 0.02  24.61 0.64 22.27 0.09 19.61 0.01   1    8.99  0.52 -189.38  1.01  -82.03  1.31  0                        NaN    NaN    NaN
  57.414456100   35.843589827    148.0   -80.8   2003.076    1.68  9.97   22.94 0.13 20.83 0.03 19.84 0.02  22.57 0.11 20.95 0.03 20.10 0.02   1   -1.19  2.12  147.80  4.09  -90.43  1.91  0                        NaN    NaN    NaN
 235.703535289   35.854274206   -110.9  -152.5   2003.328    1.82  9.66   25.82 0.42 23.87 0.47 20.99 0.07    NaN  NaN 23.20 0.18 21.00 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 190.028537935   35.883083497     95.4  -195.8   2004.289    1.81  8.33   23.41 0.23 21.86 0.10 20.47 0.05  24.10 0.32 22.33 0.07 20.69 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 212.058529187   36.025103423   -162.6    29.1   2003.314    1.56  9.46   21.06 0.03 19.57 0.01 17.71 0.01  20.88 0.02 19.49 0.01 17.73 0.00   1    6.92  0.20 -169.40  0.15   15.88  0.24  0                        NaN    NaN    NaN
  57.076578331   36.045131798    138.6  -223.7   2003.076    2.52  9.56   21.44 0.04 19.53 0.01 18.69 0.01  21.22 0.03 19.70 0.01 18.82 0.01   1    4.06  0.38  148.21  0.84 -252.84  0.51  0                        NaN    NaN    NaN
 195.849534739   36.046897035   -179.4    63.0   2004.204    1.64  8.64   22.23 0.09 20.39 0.03 17.68 0.01  21.98 0.05 20.25 0.01 17.72 0.00   1   23.02  0.20 -201.00  0.30   40.31  0.24  0                   M9  3717   4.89  -0.20
 171.771198351   36.047766609   -372.2   -49.4   2004.081    2.36  6.29   21.98 0.08 21.05 0.05 20.64 0.05  22.10 0.11 21.10 0.02 20.76 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 215.270606021   36.067349596   -294.6    74.4   2003.314    2.77  9.13   22.67 0.10 20.91 0.04 19.39 0.02  23.02 0.15 21.07 0.03 19.46 0.01   1    3.16  0.65 -307.37  0.81   91.25  1.20  0                        NaN    NaN    NaN
   1.895170320   36.097582623    243.9   -10.8   2004.697    1.99  8.16   21.80 0.05 20.13 0.02 18.74 0.01  21.51 0.05 20.25 0.01 18.83 0.01   1    3.43  0.49  243.65  0.66  -13.33  0.33  0                        NaN    NaN    NaN
 218.256739597   36.112452964     58.8  -200.3   2003.322    1.86  8.89   24.83 0.39 23.10 0.19 20.35 0.03  25.32 1.08 23.13 0.18 20.33 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0       M6III (148783)  4318   1.76  -0.25
 111.962342546   36.122043684     -4.9  -124.6   2000.261    1.68 13.43   20.64 0.03 20.15 0.03 19.99 0.03  20.57 0.02 20.25 0.02 20.05 0.01   1    6.52  0.80  -18.09  1.64 -131.44  1.28  0                        NaN    NaN    NaN
 215.935377934   36.130101581    114.8  -153.7   2003.473    1.72  8.96   22.20 0.08 20.71 0.04 18.51 0.01  22.05 0.06 20.75 0.03 18.60 0.00   1    6.89  0.30   98.62  0.38 -155.67  0.52  0                        NaN    NaN    NaN
   5.211172686   36.169286866    183.5   -34.9   2002.761    1.87 10.00   22.54 0.10 20.67 0.03 19.48 0.02  22.10 0.06 20.85 0.02 19.56 0.01   1    2.01  1.04  193.71  1.48  -33.08  1.09  0                        NaN    NaN    NaN
 215.292496764   36.183188917   -173.1   -11.7   2003.473    1.56  9.01   21.77 0.05 20.05 0.02 19.08 0.01  21.45 0.03 20.11 0.01 19.14 0.00   1    2.59  0.43 -192.17  0.45   -1.37  0.68  0                  M2V  3980   4.96  -0.04
 233.452130541   36.228925321   -257.2    -1.0   2003.191    2.25  8.75   23.04 0.15 21.49 0.06 19.39 0.02  22.64 0.12 21.75 0.06 19.51 0.01   1    4.62  0.61 -266.60  0.93  -13.31  1.33  0                   M6  3717   4.89  -0.20
 185.213717547   36.236799274   -179.5    49.2   2004.281    1.60  8.61   23.83 0.36 21.68 0.09 19.81 0.03  23.15 0.16 22.03 0.08 19.95 0.01   1    3.39  1.28 -167.08  1.99    5.34  1.38  0                        NaN    NaN    NaN
 135.714688399   36.289541701    -41.9  -194.1   2002.947    1.88  9.48   24.46 0.55 23.37 0.44 21.00 0.10  24.49 0.38 23.98 0.24 21.07 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 227.623141920   36.329724950   -126.5  -210.0   2003.224    2.11  8.60   22.84 0.15 20.82 0.04 18.11 0.01  22.22 0.06 20.85 0.02 18.19 0.00   1   29.77  0.21 -123.53  0.28 -205.26  0.29  0                   M9  3717   4.89  -0.20
 115.247787545   36.331883921    -12.4  -126.8   2000.259    1.64 12.84   23.64 0.29 21.87 0.10 21.07 0.07  23.44 0.21 21.69 0.06 20.97 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 115.555104823   36.412660871    -89.9   -97.6   2000.256    1.73 13.05   21.95 0.08 20.29 0.03 18.08 0.01  21.65 0.04 20.29 0.02 18.03 0.00   1    9.32  0.30  -95.56  0.50 -111.20  0.29  0                        NaN    NaN    NaN
 251.604313979   36.435207679    -14.6  -166.0   2002.435    1.72 10.31   21.48 0.05 19.81 0.02 18.73 0.01  21.15 0.03 19.90 0.01 18.77 0.00   1    1.88  0.35  -12.77  0.63 -161.00  0.71  0                        NaN    NaN    NaN
 255.394533720   36.454057280    -70.0  -142.4   2001.392    1.86 11.70   21.46 0.04 19.81 0.02 18.84 0.01  21.27 0.02 19.87 0.01 18.90 0.00   1    2.28  0.36  -77.97  0.69 -149.91  0.60  0                        NaN    NaN    NaN
 197.925493115   36.489985357   -434.2   118.8   2004.127    3.56  7.90   25.13 0.44 23.10 0.23 20.50 0.04  26.11 1.81 23.47 0.24 20.70 0.02   1   30.55  1.60 -354.75  2.08   72.94  2.45  0               Ldwarf  5807   3.89   0.14
 203.713006205   36.504361360    -52.2  -229.3   2004.127    1.94  8.26   24.54 0.45 22.92 0.21 20.33 0.04  26.62 5.84 22.65 0.18 20.38 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 248.455162571   36.524421981    -88.9  -147.8   2002.350    1.74 10.06   21.78 0.05 20.19 0.02 19.08 0.01  21.56 0.03 20.20 0.01 19.15 0.00   1    2.33  0.39  -86.89  0.65 -153.59  0.66  0                        NaN    NaN    NaN
 262.175527743   36.562930466   -120.8   153.1   2004.453    1.63  8.33   24.20 0.40 22.35 0.12 19.40 0.02  23.27 0.24 22.13 0.06 19.45 0.01   1   11.87  0.54 -107.67  0.98  141.20  0.99  0               Ldwarf  5373   4.37  -1.08
 147.198501494   36.566582736   -102.9  -171.3   2003.177    1.96  9.81   22.14 0.07 20.63 0.03 17.80 0.01  21.94 0.07 20.53 0.03 17.87 0.00   1   15.57  0.38 -109.81  0.41 -190.36  0.37  0                        NaN    NaN    NaN
   5.780048120   36.596741299    157.9   -69.7   2002.761    1.71  9.92   22.17 0.07 21.10 0.05 20.63 0.05  22.03 0.06 20.93 0.03 20.58 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 208.459108736   36.599414658   -331.7  -107.4   2004.073    2.73  7.84   24.67 0.39 23.25 0.24 20.53 0.04  24.96 0.77 24.37 0.61 20.59 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 218.212574179   36.612130773   -209.9   -34.8   2003.322    1.93  9.09   23.38 0.16 21.13 0.04 18.49 0.01  23.34 0.17 20.99 0.03 18.59 0.00   1   20.62  0.33 -230.50  0.37  -50.87  0.49  0                   M9  6361   4.04   0.15
 237.071073349   36.616518944   -177.0   -42.6   2003.405    1.57  8.62   21.12 0.04 19.52 0.02 17.52 0.01  20.72 0.02 19.59 0.01 17.61 0.00   1   10.00  0.15 -195.50  0.21  -55.03  0.35  0                        NaN    NaN    NaN
 308.221882664   36.638282381     49.9   197.5   2003.717    1.73  8.47   23.50 0.33 21.83 0.10 19.81 0.03  23.37 0.19 21.92 0.05 19.76 0.01   1    5.53  1.24   37.97  1.86  192.64  3.14  0                        NaN    NaN    NaN
 184.977722044   36.676669089   -169.3  -124.1   2004.127    1.84  8.79   22.23 0.08 20.55 0.03 19.24 0.02  22.12 0.11 20.60 0.02 19.40 0.01   1    2.52  0.57 -189.57  1.11 -136.54  0.66  0                        NaN    NaN    NaN
 135.834089716   36.697206415    126.1  -174.8   2002.104    2.12  9.84   21.33 0.04 19.80 0.02 17.21 0.01  21.07 0.02 19.79 0.01 17.39 0.00   1   14.01  0.24  117.46  0.29 -178.78  0.24  0                   M7  3714   1.49  -0.57
 163.170990118   36.748552669   -149.5   -54.5   2003.314    1.60 10.04   21.71 0.07 20.91 0.04 20.51 0.04  21.74 0.06 20.89 0.02 20.72 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 112.150114662   36.830296412    -39.0  -181.3   2000.313    2.26 12.19   21.83 0.08 20.29 0.03 17.94 0.01  21.52 0.05 20.17 0.02 18.04 0.00   1   10.06  0.29  -52.21  0.52 -172.97  0.43  0                   M6  3717   4.89  -0.20
 217.834476452   36.850209756     51.6  -187.8   2003.322    1.86  9.53   21.15 0.03 19.63 0.01 17.03 0.01  20.88 0.02 19.62 0.01 17.12 0.00   1   19.88  0.13   38.21  0.15 -200.65  0.20  0                        NaN    NaN    NaN
 205.072512882   36.851277988      1.9  -231.5   2004.127    1.96  8.45   21.27 0.03 19.51 0.02 18.61 0.01  21.03 0.02 19.55 0.01 18.74 0.00   1    3.10  0.33   -3.72  0.46 -227.51  0.38  0                  M0V  3980   4.96  -0.04
 180.131387415   36.859395792     31.0  -305.3   2004.204    2.55  8.31   22.75 0.15 20.78 0.04 18.75 0.01  22.43 0.09 20.98 0.03 18.78 0.01   1    6.96  0.43   33.28  0.81 -297.81  0.56  0                        NaN    NaN    NaN
 151.181933067   36.888961859     31.3  -156.3   2003.177    1.62 10.13   23.04 0.16 21.31 0.05 20.23 0.03  23.77 0.47 21.33 0.03 20.30 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 207.654690421   36.896489401   -177.5    -7.4   2003.314    1.94 10.90   21.94 0.08 21.04 0.05 20.76 0.06  21.92 0.05 21.26 0.05 20.89 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 134.039456157   36.936044643   -139.4   -94.8   2002.104    1.84 10.92   22.30 0.10 20.60 0.03 18.29 0.01  21.91 0.05 20.70 0.02 18.38 0.00   1    9.53  0.41 -141.96  0.56  -98.04  0.46  0                        NaN    NaN    NaN
 134.215448635   36.941630116    -94.4  -114.2   2002.104    1.60 10.79   22.59 0.10 20.92 0.04 18.63 0.01  22.90 0.15 21.04 0.03 18.78 0.00   1    9.42  0.48 -103.23  0.72 -139.21  0.47  0                   M7  3717   4.89  -0.20
 215.457798095   36.950930689     20.5  -257.1   2003.314    2.29  8.90   21.22 0.03 20.22 0.02 19.85 0.03  21.05 0.02 20.34 0.02 20.07 0.01   1    9.67  0.56    5.92  0.64 -253.54  0.86  0                        NaN    NaN    NaN
 210.963812530   36.970907459   -218.6  -120.1   2003.473    2.35  9.42   22.72 0.11 21.81 0.09 21.39 0.09  22.69 0.09 21.78 0.07 21.87 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 244.182756391   36.998469683   -100.4  -117.3   2002.350    1.56 10.12   22.73 0.11 20.94 0.04 19.86 0.02  22.53 0.09 21.11 0.03 19.91 0.01   1    0.90  0.74 -100.90  1.11 -114.18  1.76  0                        NaN    NaN    NaN
 204.462247795   37.008090106   -261.9    13.1   2004.207    2.00  7.61   23.49 0.19 21.96 0.08 19.23 0.02  24.06 0.27 22.02 0.09 19.42 0.01   1    8.41  0.58 -223.38  0.78    9.86  0.60  0                        NaN    NaN    NaN
 193.900262222   37.029643301   -349.9     1.5   2004.204    2.59  7.41   20.68 0.02 19.80 0.02 19.50 0.02  20.47 0.02 19.96 0.01 19.66 0.01   1   10.06  0.54 -320.56  0.71  -14.94  0.59  0                        NaN    NaN    NaN
   8.179570540   37.062986548   -167.4    20.6   2002.761    1.72 10.23   21.72 0.06 20.34 0.03 19.78 0.02  21.64 0.05 20.43 0.03 20.03 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 122.607611397   37.071671266     33.5  -154.0   2001.962    1.77 11.20   21.38 0.04 19.87 0.02 19.26 0.02  21.24 0.03 19.91 0.01 19.32 0.01   1    2.92  0.71   32.66  1.04 -171.96  0.72  0                        NaN    NaN    NaN
 134.436784446   37.072920696   -131.1  -103.2   2002.104    1.73 10.39   21.30 0.04 19.81 0.02 17.77 0.01  20.96 0.02 19.83 0.01 17.93 0.00   1    7.77  0.31 -134.69  0.38 -102.75  0.28  0                   M6  3717   4.89  -0.20
 250.170797868   37.090601407    -72.6   190.1   2002.435    2.03 10.00   21.77 0.06 21.02 0.04 20.85 0.06  21.54 0.04 20.99 0.02 20.71 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 173.400148341   37.108167218    154.6  -146.8   2004.081    2.26 10.61   22.26 0.09 20.97 0.05 20.42 0.05  22.19 0.06 21.01 0.02 20.73 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 135.433387741   37.116563841   -159.3   -98.0   2002.104    1.93 10.30   20.64 0.03 20.50 0.03 20.26 0.03  20.71 0.02 20.57 0.02 20.60 0.02   1    1.62  1.11 -161.25  1.66 -112.40  1.62  0                        NaN    NaN    NaN
  65.728403564   37.120576564    266.7  -115.0   2002.928    2.59  8.91   21.00 0.03 19.93 0.02 19.55 0.02  20.90 0.03 20.12 0.01 19.66 0.01   1    8.91  0.91  237.96  2.26 -111.43  1.27  0                        NaN    NaN    NaN
 178.275531359   37.281526768    188.2   -61.4   2004.204    1.67  8.46   24.63 0.54 23.23 0.30 20.37 0.04    NaN  NaN 23.54 0.28 20.35 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  5373   4.37  -1.08
 134.388350226   37.329559558    -45.3  -134.8   2002.104    1.57 11.07   24.19 0.63 21.93 0.14 19.25 0.02  23.78 0.27 22.48 0.10 19.57 0.01   1    7.56  0.97  -35.21  1.31 -155.61  0.91  0                   M7  3717   4.89  -0.20
 247.771580127   37.332508631   -193.7   -45.3   2003.177    1.88  9.43   21.41 0.04 19.80 0.02 19.02 0.01  21.46 0.04 19.91 0.01 19.19 0.00   1    2.56  0.40 -210.48  0.70  -51.26  0.76  0                        NaN    NaN    NaN
 247.771838934   37.348005631   -608.7   260.6   2003.177    5.99  9.04   21.15 0.03 19.72 0.02 17.06 0.01  21.28 0.03 20.29 0.01 20.75 0.02   1   19.30  0.13 -650.73  0.21  271.89  0.25  0                   M7  3717   4.89  -0.20
 123.221691429   37.351167592     12.3  -146.1   2001.964    1.66 11.33   24.59 0.53 22.52 0.15 20.20 0.03  25.82 2.08 22.37 0.10 20.20 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  4318   1.76  -0.25
 190.662514470   37.367386142      6.2  -189.2   2004.204    1.54  8.16   21.37 0.05 19.67 0.02 18.59 0.01  21.21 0.03 19.65 0.01 18.66 0.00   1    3.57  0.41    3.64  0.65 -183.02  0.56  0                  M2V  3980   4.96  -0.04
 223.884393966   37.375624039     26.0  -220.2   2003.224    2.05  9.24   22.06 0.07 20.33 0.03 18.73 0.01  21.89 0.05 20.42 0.02 18.91 0.00   1    3.83  0.31   12.77  0.53 -228.94  0.59  0                        NaN    NaN    NaN
 109.822469186   37.414331784    150.0  -106.7   2003.807    1.88 10.20   23.91 0.39 21.91 0.12 20.77 0.07  23.76 0.28 22.17 0.09 20.97 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.664418676   37.424234790   -270.3   -35.7   2003.314    2.52  9.25   21.73 0.08 20.92 0.05 20.65 0.06  21.32 0.06 21.02 0.02 20.73 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 133.000249460   37.450244851   -134.4  -156.5   2002.022    2.46 11.90   23.76 0.26 22.02 0.11 21.26 0.09  24.02 0.36 21.96 0.07 21.33 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 232.072853452   37.455964261     36.5  -170.6   2003.191    1.57  8.98   20.97 0.03 20.20 0.02 19.88 0.02  21.09 0.03 20.15 0.02 20.05 0.01   1    8.94  0.58   44.87  0.95 -180.78  1.16  0                        NaN    NaN    NaN
 225.766560673   37.507528879   -119.8  -156.5   2003.224    1.77  8.98   21.09 0.04 19.64 0.02 17.99 0.01  20.88 0.02 19.66 0.01 18.06 0.00   1    5.72  0.20 -127.06  0.25 -171.73  0.29  0                        NaN    NaN    NaN
 160.209745963   37.540469696   -189.2  -113.7   2004.127    1.88  8.52   20.96 0.03 20.77 0.04 20.75 0.05  21.07 0.04 21.03 0.03 20.97 0.02   1    7.58  2.14 -178.78  2.27 -111.40  2.69  0                   CV  5063   2.65   0.25
 116.125511252   37.555876681     76.2   -97.0   2000.259    1.62 13.11   21.24 0.04 19.57 0.02 18.68 0.01  20.99 0.02 19.67 0.01 18.74 0.00   1    1.76  0.52   75.37  0.92 -105.97  0.57  0                        NaN    NaN    NaN
 204.661824196   37.631406360   -185.2   -78.9   2003.314    1.92  9.53   22.17 0.08 21.46 0.06 21.09 0.07  22.33 0.07 21.62 0.05 21.29 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 171.557506994   37.638163346   -179.4   -29.4   2004.081    1.59  8.77   24.11 0.41 23.17 0.32 20.80 0.07    NaN  NaN 23.61 0.26 20.76 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 156.179653119   37.666891813    -80.2  -278.4   2003.084    2.86  9.86   23.11 0.20 21.72 0.09 19.10 0.02  23.27 0.19 21.79 0.05 19.27 0.01   1    6.83  0.89  -78.15  0.94 -286.01  0.90  0                        NaN    NaN    NaN
 156.228396652   37.678953741    -73.2  -146.9   2003.084    1.66 10.12   22.32 0.10 21.02 0.05 20.93 0.08  22.04 0.06 21.26 0.03 20.95 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 204.168892338   37.722950696   -217.1   -67.0   2003.314    1.89  8.32   22.98 0.19 21.21 0.05 18.68 0.01  23.14 0.19 21.19 0.04 18.75 0.00   1   32.20  0.33 -213.32  0.46  -73.36  0.41  0                   L2  6361   4.04   0.15
 218.168251211   37.765185432   -165.5   127.6   2003.311    1.88  8.99   22.02 0.07 20.45 0.03 18.21 0.01  21.80 0.05 20.32 0.02 18.27 0.00   1    8.35  0.25 -168.58  0.29  130.00  0.38  0                   M6  3717   4.89  -0.20
 128.831864911   37.767843350     66.6  -158.7   2001.953    1.93 11.24   22.27 0.11 20.75 0.04 19.18 0.02  22.25 0.07 20.69 0.02 19.17 0.01   1    3.34  0.64   70.48  0.84 -171.77  0.55  0                        NaN    NaN    NaN
 253.711559197   37.787441079   -109.2   205.7   2001.392    2.50 10.74   23.86 0.26 22.00 0.08 19.30 0.01  23.68 0.23 21.91 0.05 19.44 0.01   1   26.85  0.45 -115.48  0.68  200.82  0.72  0                   L2  6361   4.04   0.15
 189.662642783   37.793992956   -210.7  -282.3   2004.204    2.50  7.11   21.99 0.07 20.33 0.03 19.35 0.02  21.86 0.04 20.46 0.01 19.61 0.01   1    2.94  0.68 -206.66  0.91 -252.37  0.85  0                        NaN    NaN    NaN
 180.305561178   37.808839735   -206.7   -69.6   2004.204    1.76  8.05   24.39 0.46 22.74 0.21 20.37 0.04  26.27 2.84 23.07 0.21 20.61 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 253.054120000   37.861141263    -21.5  -141.7   2001.392    1.56 10.87   23.67 0.37 22.71 0.25 20.35 0.05    NaN  NaN 22.79 0.10 20.99 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 126.428395826   37.956921491    -20.8  -146.8   2001.962    1.72 11.58   22.15 0.07 20.49 0.03 19.46 0.02  22.00 0.06 20.70 0.02 19.47 0.01   1    2.94  0.77  -16.03  1.08 -168.07  0.70  0                        NaN    NaN    NaN
 207.754047320   37.959691619    102.7  -210.7   2004.073    2.39 10.18   21.48 0.04 19.94 0.02 17.43 0.01  21.12 0.02 19.94 0.01 17.42 0.00   1   15.45  0.19  121.53  0.14 -253.59  0.20  0                        NaN    NaN    NaN
 180.699432638   38.042893333     85.6  -435.4   2004.081    3.69  8.30   21.34 0.04 19.92 0.02 17.16 0.01  21.08 0.03 20.07 0.01 17.35 0.00   1   21.77  0.36   63.83  0.52 -419.26  0.56  0                   M7  3717   4.89  -0.20
 180.948905467   38.061783424   -234.4     8.6   2004.081    2.04  8.71   20.67 0.03 19.98 0.02 19.65 0.02  20.64 0.02 20.09 0.01 19.79 0.01   1    8.01  0.69 -244.67  0.97    1.45  0.75  0                        NaN    NaN    NaN
 131.185591543   38.099195849   -105.8  -120.5   2002.022    1.70 10.60   24.58 0.42 23.79 0.34 20.66 0.04  25.54 1.46 23.64 0.27 20.73 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 257.339932402   38.119665370    -80.8  -145.4   2001.222    1.93 11.62   22.62 0.11 21.06 0.04 18.42 0.01  22.25 0.06 20.99 0.02 18.43 0.00   1   10.11  0.35  -83.47  0.49 -158.09  0.61  0                        NaN    NaN    NaN
 136.839671394   38.145589205   -119.1  -272.8   2002.036    3.03 10.17   21.10 0.04 19.56 0.02 17.34 0.01  20.82 0.02 19.75 0.01 17.34 0.00   1   12.30  0.25 -131.11  0.38 -287.26  0.44  0                   M6  3717   4.89  -0.20
 133.041753519   38.161740468    -27.3  -153.9   2002.022    1.83 11.72   21.60 0.05 20.01 0.02 19.30 0.02  21.59 0.06 20.02 0.01 19.38 0.01   1    1.94  0.68  -32.97  1.16 -176.32  0.78  0                        NaN    NaN    NaN
 116.633044686   38.180918910    -54.3  -120.2   2000.259    1.75 13.23   21.81 0.07 21.01 0.05 20.69 0.05  21.75 0.04 21.00 0.03 20.90 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 164.428239306   38.199262902   -213.9  -144.4   2003.314    2.76 10.70   21.54 0.06 20.04 0.02 17.70 0.01  21.47 0.04 20.37 0.01 17.90 0.00   1   11.72  0.35 -249.80  0.39 -174.55  0.48  0                        NaN    NaN    NaN
 216.414447980   38.200932470    -86.9  -159.3   2003.322    1.69  9.29   20.68 0.02 19.86 0.02 19.55 0.02  20.56 0.02 19.80 0.01 19.67 0.01   1   11.45  0.42  -96.04  0.51 -177.19  0.68  0                        NaN    NaN    NaN
 116.682296102   38.258748884     67.1  -101.5   2000.259    1.58 12.95   22.86 0.17 21.61 0.09 19.57 0.02  24.14 0.43 22.00 0.07 19.67 0.01   1    4.86  0.85   59.03  1.56 -104.94  0.84  0                        NaN    NaN    NaN
 160.067245154   38.262349029   -113.1  -152.6   2003.314    1.86  9.79   23.54 0.50 22.01 0.19 19.52 0.03  23.74 0.30 22.74 0.13 20.04 0.01   1    7.43  1.02 -117.24  1.39 -180.69  1.68  0                        NaN    NaN    NaN
  54.003341537   38.267651627    150.5   -71.7   2003.084    1.62  9.70   20.59 0.03 19.88 0.02 19.59 0.02  20.47 0.02 19.93 0.01 19.66 0.01   1    9.08  0.56  157.12  1.13  -77.90  0.77  0                        NaN    NaN    NaN
 160.111098361   38.267891228      2.4  -188.4   2003.314    1.83  9.69   24.29 0.53 23.01 0.27 20.36 0.04  24.17 0.41 23.81 0.30 20.37 0.01   1    9.64  1.58   -2.80  2.85 -177.95  2.80  0               Ldwarf  5373   4.37  -1.08
   9.679639294   38.303232218    253.8   -38.5   2002.761    2.49  9.68   21.46 0.04 19.87 0.02 17.52 0.01  21.31 0.03 19.88 0.01 17.55 0.00   1   13.01  0.39  268.96  0.45  -49.11  0.47  0                        NaN    NaN    NaN
 127.652344285   38.313782766    -24.2  -425.1   2001.863    5.10 11.97   24.76 0.55 25.04 0.65 21.45 0.09  25.47 1.16 24.66 0.76 22.09 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 337.378305286   38.335283929    234.6   164.5   2006.408    1.55  5.40   22.22 0.11 20.78 0.05 18.24 0.01  22.00 0.06 20.83 0.02 18.38 0.00   1    9.85  0.29  215.36  0.33  130.27  0.41  0                        NaN    NaN    NaN
 152.771745220   38.438188106   -178.3  -280.7   2003.177    2.58  7.75   23.68 0.27 21.75 0.07 19.11 0.01  23.17 0.18 21.75 0.05 19.49 0.01   1   17.03  0.73 -159.93  0.96 -235.06  1.05  0               Ldwarf  6163   4.12  -0.29
 155.910155335   38.464549178   -140.9   -59.1   2003.177    1.55 10.12   22.71 0.11 21.31 0.05 18.29 0.01  22.56 0.11 21.25 0.03 18.51 0.00   1   17.61  0.56 -157.36  0.62  -49.70  0.54  0       M6III (148783)  6163   4.12  -0.29
 208.883551758   38.509301959   -141.1  -110.9   2003.314    1.69  9.41   22.70 0.12 21.07 0.05 18.95 0.02  22.44 0.08 21.03 0.03 19.01 0.00   1    4.98  0.40 -155.38  0.39 -109.49  0.46  0                        NaN    NaN    NaN
 118.101726952   38.535925990    104.0  -114.1   2000.902    1.96 12.67   22.54 0.11 21.10 0.04 19.30 0.02  22.40 0.10 21.14 0.03 19.36 0.01   1    3.54  1.01  108.58  2.16 -122.09  1.70  0                        NaN    NaN    NaN
 175.859062940   38.548748569   -106.4  -142.8   2003.314    1.58  8.85   23.58 0.38 21.91 0.13 19.29 0.02  24.78 0.65 22.43 0.08 19.58 0.01   1    9.87  0.83  -96.54  1.93 -163.58  0.96  0       M6III (148783)  6000   4.03  -1.29
  21.347938305   38.557465918    342.5   -97.0   2005.992    2.11  5.92   21.47 0.04 20.63 0.03 20.25 0.03  21.44 0.04 20.75 0.02 20.38 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 146.834296323   38.612695332     53.5  -173.8   2003.224    1.54  8.48   22.94 0.14 21.25 0.05 18.60 0.01  22.44 0.09 21.23 0.03 18.70 0.00   1   10.41  0.48   43.34  0.69 -163.25  0.85  0                   M8  3717   4.89  -0.20
 249.263040473   38.625528191   -134.7    12.2   2001.389    1.57 11.58   24.91 0.58 23.84 0.44 21.06 0.06  27.23 6.13 23.29 0.21 21.15 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 246.304537089   38.632269327   -136.4   125.2   2003.177    1.74  9.37   21.93 0.08 20.26 0.03 17.66 0.01  21.69 0.05 20.36 0.02 17.73 0.00   1   17.35  0.18 -145.23  0.27  127.59  0.35  0                        NaN    NaN    NaN
 118.156956178   38.681861060     85.1  -251.2   2000.902    3.24 12.23   24.59 0.52 23.17 0.28 21.08 0.07  25.60 1.71 23.72 0.39 21.20 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 251.523932052   38.681885937     45.6  -151.4   2001.392    1.73 10.97   24.60 0.48 24.49 0.54 21.58 0.09    NaN  NaN 23.93 0.36 21.61 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 115.465736333   38.702979866     30.4  -153.6   2000.256    2.08 13.31   21.79 0.08 20.17 0.03 17.81 0.01  21.48 0.05 20.16 0.01 17.80 0.00   1   12.06  0.29   32.14  0.38 -163.83  0.20  0                        NaN    NaN    NaN
 213.502877222   38.710476172   -170.5   311.9   2003.311    2.85  8.02   22.12 0.08 20.38 0.03 17.66 0.01  21.80 0.06 20.55 0.02 17.86 0.00   1   19.08  0.20 -170.22  0.21  252.68  0.26  0                        NaN    NaN    NaN
  11.170075291   38.718200284    319.3    27.8   2006.750    1.92  6.00   21.58 0.05 20.12 0.02 17.72 0.01  21.64 0.04 20.14 0.01 17.84 0.00   1   11.89  0.23  321.62  0.52   29.75  0.42  0                        NaN    NaN    NaN
 120.107299625   38.739140429    -79.2  -173.0   2000.902    2.40 12.63   21.82 0.06 20.29 0.02 19.03 0.01  21.66 0.04 20.30 0.02 19.10 0.00   1    2.07  0.67  -79.29  1.07 -187.81  0.63  0                        NaN    NaN    NaN
 220.889790136   38.896630079   -120.8  -168.8   2003.224    1.96  9.46   22.14 0.08 20.09 0.02 19.04 0.01  21.70 0.05 20.21 0.02 19.02 0.01   1    4.92  0.40 -137.48  0.52 -188.27  0.70  0                  M0V  3980   4.96  -0.04
 141.157191501   38.943208100   -105.2  -177.9   2002.947    1.86  8.99   21.65 0.07 20.13 0.03 17.87 0.01  21.32 0.02 20.13 0.01 18.01 0.00   1    9.34  0.28 -102.54  0.37 -181.75  0.41  0                        NaN    NaN    NaN
 208.395148201   38.944069610   -312.4   187.3   2003.322    3.14  8.63   20.77 0.02 19.83 0.02 19.48 0.02  20.68 0.02 19.94 0.01 19.68 0.01   1   11.77  0.45 -296.82  0.41  173.27  0.57  0                        NaN    NaN    NaN
 191.908740133   38.963520289    298.9     7.2   2003.314    3.21 10.73   23.42 0.25 21.09 0.05 18.02 0.01  22.35 0.10 21.12 0.03 18.22 0.00   1   25.45  0.25  311.09  0.36   -2.78  0.34  0               Ldwarf  6163   4.12  -0.29
 125.730910562   39.050754965    273.2  -326.8   2001.962    4.31 10.12   21.88 0.05 20.91 0.03 20.48 0.03  21.80 0.04 21.17 0.03 20.68 0.02   1   12.21  1.75  248.96  4.10 -310.67  2.64  0                        NaN    NaN    NaN
 151.539312536   39.056048116   -149.9  -119.5   2002.997    1.76  9.21   23.88 0.34 22.09 0.13 19.49 0.02  23.78 0.30 22.02 0.06 19.58 0.01   1    9.70  0.90 -150.95  1.54 -138.29  1.41  0                        NaN    NaN    NaN
 150.264275198   39.061240304   -265.9  -140.6   2002.997    3.06 10.18   20.03 0.02 19.59 0.02 19.96 0.03  19.97 0.01 19.88 0.01 19.99 0.01   1   15.29  0.59 -295.88  0.78 -186.51  0.71  0                  NaN     0   0.00   0.00
 163.637035371   39.081087537   -270.0  -121.0   2003.314    2.63  8.89   21.08 0.04 19.55 0.02 17.48 0.01  21.00 0.03 19.62 0.01 17.44 0.00   1   10.51  0.24 -261.26  0.34 -109.97  0.40  0                        NaN    NaN    NaN
 188.260748961   39.117789724    178.6  -247.8   2004.127    2.16  7.06   21.46 0.04 19.83 0.02 17.22 0.01  21.36 0.03 19.85 0.01 17.45 0.00   1   22.35  0.19  153.95  0.26 -227.27  0.23  0                   M7  3714   1.49  -0.57
 111.262365731   39.147610268     12.0  -260.5   2003.810    2.46  9.42   22.32 0.10 20.62 0.03 17.70 0.01  22.16 0.08 20.43 0.02 17.78 0.00   1   24.71  0.30   13.88  0.41 -278.67  0.41  0   M7IIIevar (177940)  6163   4.12  -0.29
   9.103618642   39.158089884    196.8  -110.6   2002.761    2.26 10.02   22.19 0.07 21.24 0.05 20.83 0.05  22.16 0.06 21.15 0.04 21.10 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 168.316386974   39.245934728   -104.1  -231.4   2003.314    2.95 11.61   24.19 0.59 21.84 0.13 20.12 0.04  23.76 0.30 22.08 0.05 20.23 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 144.751929646   39.271012600    370.1  -449.7   2002.947    6.02 10.34   20.35 0.02 19.73 0.02 19.46 0.02  20.49 0.02 20.09 0.02 25.01 0.92   1    8.80  0.78  388.04  1.25 -492.59  1.50  0                        NaN    NaN    NaN
 249.069900641   39.345599872   -107.4  -221.0   2001.389    2.65 10.80   24.75 0.58 22.46 0.16 19.56 0.02  23.46 0.18 22.33 0.06 19.72 0.01   1    5.97  0.64  -86.83  1.06 -196.74  1.24  0                   M7  3782   1.53  -0.43
 115.121903473   39.405197439     67.0  -104.6   2000.313    1.62 13.03   22.04 0.09 20.35 0.03 19.29 0.02  21.84 0.06 20.43 0.02 19.40 0.01   1    2.78  0.81   66.99  1.27 -114.39  0.83  0                        NaN    NaN    NaN
 227.818109611   39.426402086   -137.1  -241.0   2003.191    2.29  8.25   21.60 0.04 20.09 0.02 17.93 0.01  21.26 0.03 20.13 0.01 18.03 0.00   1    8.64  0.20 -129.96  0.29 -235.17  0.41  0                   M6  3717   4.89  -0.20
 143.246517327   39.442808166   -161.0   -65.0   2002.947    1.71  9.87   23.30 0.39 21.34 0.15 18.86 0.02  22.94 0.13 21.56 0.04 19.18 0.00   1    7.56  0.83 -123.50  1.26 -100.55  1.05  0                        NaN    NaN    NaN
 179.906481056   39.460800467    -74.5  -183.0   2004.127    1.86  9.42   24.74 0.41 23.50 0.29 20.97 0.06    NaN  NaN 24.48 0.55 21.25 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 119.897480705   39.461925979    -22.4  -199.2   2001.069    2.79 13.92   24.23 0.45 21.89 0.10 19.02 0.01  24.06 0.34 21.80 0.05 19.01 0.00   1   12.52  0.50  -33.48  0.96 -223.09  0.64  0   M7IIIevar (177940)  5373   4.37  -1.08
 128.859009818   39.487392464    111.2   -91.9   2001.964    1.58 10.94   22.03 0.08 19.85 0.02 18.77 0.01  21.48 0.04 19.93 0.01 18.87 0.00   1    6.10  0.59  111.96  0.86 -117.87  0.87  0                  M2V  3980   4.96  -0.04
 192.034494868   39.495874194     31.6  -168.2   2003.314    1.61  9.44   22.47 0.11 21.18 0.05 20.94 0.05  22.11 0.06 21.11 0.02 20.95 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 160.060115197   39.501349977   -241.8  -171.9   2003.177    2.55  8.61   25.24 0.43 23.35 0.28 21.17 0.05  24.95 1.01 22.98 0.17 21.25 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 260.969625421   39.520304578   -187.1  -136.1   2005.362    1.81  7.82   21.45 0.05 20.28 0.03 19.85 0.03  21.36 0.03 20.44 0.02 19.98 0.01   1   10.44  0.46 -207.80  0.98 -152.65  1.03  0                        NaN    NaN    NaN
 169.106527309   39.550401982    -41.8  -175.3   2004.127    1.66  9.18   21.11 0.03 19.56 0.01 18.88 0.01  20.99 0.02 19.96 0.01 18.97 0.00   1    1.10  0.61  -38.99  0.76 -189.04  0.76  0                  M0V  3858   4.17  -0.06
 119.747417457   39.550458970   -104.3   -76.3   2000.902    1.59 12.32   21.95 0.07 20.51 0.03 18.81 0.01  21.91 0.07 20.44 0.02 18.86 0.00   1    4.66  0.50  -97.77  0.77  -74.20  0.53  0                        NaN    NaN    NaN
 119.405942533   39.564702913    -15.6  -150.7   2001.069    1.88 12.41   24.37 0.51 21.91 0.10 20.51 0.05  23.47 0.20 21.99 0.08 20.55 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 234.773755825   39.580552041    127.5  -141.5   2003.405    1.62  8.49   24.97 0.61 22.35 0.14 19.66 0.02  23.48 0.19 22.31 0.07 19.71 0.01   1    7.03  0.83  116.26  1.52 -134.18  2.22  0                        NaN    NaN    NaN
 121.931810244   39.624644906   -110.1    86.2   2001.069    1.60 11.43   25.85 0.54 22.34 0.16 19.86 0.03  24.23 0.49 22.66 0.11 20.00 0.01   1   15.95  1.09  -58.04  2.11   64.39  1.25  0                   M9  3690   4.54   0.05
 224.532378610   39.648267699     -3.1  -627.5   2003.175    4.83  7.70   24.65 0.46 22.37 0.13 21.68 0.11  24.38 0.45 23.09 0.17 22.07 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  1                        NaN    NaN    NaN
 226.373102301   39.648926781   -313.3   193.7   2003.188    3.16  8.58   20.59 0.02 19.61 0.01 19.25 0.01  20.43 0.02 19.55 0.01 19.42 0.01   1   13.77  0.35 -328.71  0.46  185.47  0.57  0                        NaN    NaN    NaN
 196.670315373   39.665728023   -153.3  -119.3   2004.073    1.59  8.18   22.10 0.06 20.49 0.02 19.76 0.02  21.79 0.04 20.60 0.02 19.80 0.01   1    1.39  0.69 -157.08  0.87 -112.39  0.99  0                        NaN    NaN    NaN
 243.304183873   39.695623815   -223.1  -112.4   2002.350    2.58 10.32   22.27 0.07 20.69 0.03 18.71 0.01  22.49 0.09 20.86 0.02 18.90 0.00   1    5.55  0.33 -225.56  0.64 -122.06  0.66  0                        NaN    NaN    NaN
 124.530671184   39.710458952    -64.8  -120.1   2001.143    1.65 12.09   21.56 0.05 19.83 0.02 17.73 0.01  21.17 0.03 19.88 0.01 17.75 0.00   1   10.71  0.28  -79.11  0.37 -129.86  0.30  0                        NaN    NaN    NaN
 153.599626015   39.721095351     30.5  -166.0   2003.229    1.65  9.80   24.38 0.39 22.60 0.17 21.15 0.07  24.02 0.40 22.40 0.09 21.27 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 145.187804813   39.732430245    -40.3  -147.2   2002.849    1.61 10.57   22.65 0.12 20.87 0.05 19.97 0.03  22.53 0.12 20.85 0.03 20.08 0.01   1    2.31  3.06  -53.14  2.24 -147.75  2.27  0                        NaN    NaN    NaN
 205.818927969   39.752560474   -299.7    93.2   2003.322    3.45 10.98   25.64 0.36 23.13 0.24 21.31 0.08  29.45 63.36 23.26 0.16 21.55 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   L5  5260   2.74  -1.05
 139.759667354   39.804935603   -144.3  -126.3   2002.104    1.90  9.90   22.64 0.11 21.16 0.05 18.73 0.01  22.43 0.09 21.04 0.03 18.80 0.00   1    6.98  0.64 -153.57  0.90 -135.96  1.13  0                        NaN    NaN    NaN
 209.189875210   39.846031059   -198.2    33.8   2003.311    1.82  9.04   22.03 0.07 20.46 0.03 18.02 0.01  21.78 0.07 20.44 0.02 18.01 0.00   1   10.57  0.26 -218.16  0.26   31.84  0.33  0                        NaN    NaN    NaN
 194.366338695   39.873294079   -202.1    42.5   2004.073    1.74  8.42   22.94 0.11 21.88 0.07 21.44 0.07  23.12 0.16 22.07 0.06 21.53 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 195.152219737   39.880096234   -201.6   -35.9   2004.073    1.75  8.54   21.44 0.04 19.91 0.02 17.42 0.01  21.26 0.03 19.85 0.01 17.57 0.00   1   11.94  0.17 -209.55  0.19  -43.05  0.24  0                        NaN    NaN    NaN
 136.233879813   39.881478698    107.1  -102.8   2002.022    1.66 11.21   24.72 0.49 22.76 0.22 21.01 0.07  24.99 0.74 23.02 0.15 21.19 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 148.104875324   39.888145710     86.7  -133.2   2003.065    1.60 10.05   21.82 0.06 20.31 0.02 18.22 0.01  21.55 0.04 20.43 0.02 18.22 0.00   1    7.21  0.34   82.90  0.41 -145.60  0.40  0                        NaN    NaN    NaN
 249.552197314   39.893945613    129.0  -127.4   2001.376    2.06 11.34   21.78 0.06 19.98 0.02 17.78 0.01  21.61 0.04 20.09 0.01 17.94 0.00   1   11.00  0.18  126.94  0.37 -122.56  0.37  0                        NaN    NaN    NaN
 144.159750396   39.901784180    -82.0  -135.0   2002.947    1.60 10.10   21.41 0.04 19.80 0.02 17.78 0.01  21.21 0.03 19.82 0.01 18.15 0.00   1    7.90  0.33  -93.45  0.42 -155.27  0.41  0                        NaN    NaN    NaN
 156.500312403   39.919328620   -158.1   149.6   2003.177    2.00  9.18   25.43 0.50 23.09 0.22 20.43 0.03  25.44 1.44 23.42 0.19 20.56 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  56.863020621   40.023574760     72.4  -365.6   2003.073    3.48  9.34   25.21 0.41 23.80 0.36 21.63 0.09    NaN  NaN 23.71 0.44 22.09 0.08   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 212.113098475   40.050716205   -424.9  -156.7   2003.311    3.86  8.53   22.25 0.11 21.43 0.06 21.04 0.07  21.98 0.06 21.44 0.04 21.26 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 111.977054394   40.063829488     81.4  -310.6   2003.807    3.50 10.90   24.31 0.48 23.81 0.58 21.20 0.10  24.30 0.55 25.18 1.45 21.19 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 121.564425376   40.077875888    -88.5   -98.8   2000.902    1.65 12.40   22.34 0.11 20.71 0.04 19.11 0.01  22.06 0.06 20.79 0.02 19.22 0.00   1    4.88  0.54  -87.84  0.94 -102.28  0.71  0                        NaN    NaN    NaN
 131.676420261   40.078261284    200.6   -56.9   2001.863    2.67 12.82   25.00 0.61 23.42 0.34 20.13 0.03  24.11 0.41 23.77 0.36 20.36 0.01   1   10.34  1.32  221.28  2.44  -70.69  1.43  0                   M9  4949   1.32  -2.32
  54.487540279   40.096066564    148.3   -59.5   2003.073    1.57  9.85   21.32 0.04 19.79 0.02 18.34 0.01  21.04 0.03 19.86 0.01 18.47 0.00   1    3.63  0.35  156.11  0.65  -65.76  0.48  0                        NaN    NaN    NaN
 141.219170450   40.123688185    -45.8  -146.4   2002.104    1.60 10.46   23.06 0.17 21.11 0.04 19.91 0.02  22.68 0.08 21.11 0.02 20.03 0.01   1    2.62  2.09  -47.38  2.61 -146.41  2.78  0                        NaN    NaN    NaN
 121.556494146   40.138749322   -114.4  -119.2   2000.902    1.98 12.00   22.56 0.13 20.72 0.04 18.79 0.01  22.22 0.08 20.80 0.02 18.77 0.00   1    4.83  0.49 -106.08  0.87 -121.87  0.64  0                        NaN    NaN    NaN
 154.318694507   40.167846657   -184.8  -220.7   2003.224    2.47  8.59   23.36 0.20 21.48 0.07 18.53 0.01  23.86 0.48 21.56 0.04 18.69 0.00   1   20.74  0.49 -174.39  0.61 -202.08  0.68  0                   M9  3714   1.49  -0.57
 143.656144348   40.171047007    -86.6  -135.9   2002.947    1.64 10.15   22.44 0.11 21.04 0.06 18.32 0.01  22.18 0.08 20.97 0.02 18.40 0.00   1   10.49  0.53  -91.98  0.61 -136.93  0.57  0                        NaN    NaN    NaN
 286.701219612   40.185461592    490.7  -207.6   2005.433    3.08  5.78   22.39 0.10 20.04 0.02 17.42 0.01  22.48 0.07 20.33 0.01 17.69 0.00   1   59.57  0.14  438.35  0.25 -179.98  0.28  0                        NaN    NaN    NaN
 198.909643117   40.224684695    -48.0  -172.7   2004.073    1.56  8.73   21.04 0.03 19.59 0.01 18.16 0.01  20.87 0.02 19.61 0.01 18.19 0.00   1    3.93  0.26  -54.23  0.23 -186.16  0.24  0                        NaN    NaN    NaN
 178.029714890   40.225136056    -68.4  -266.0   2003.314    2.31  8.39   22.28 0.11 20.61 0.03 19.66 0.02  22.09 0.08 20.60 0.02 19.88 0.02   1    0.56  0.84  -69.02  1.04 -278.00  0.99  0                        NaN    NaN    NaN
 252.310809788   40.226858208     45.5  -139.4   2001.392    1.56 10.65   21.09 0.03 19.65 0.02 18.03 0.01  20.86 0.02 19.67 0.01 18.23 0.00   1    4.02  0.22   35.33  0.36 -144.50  0.51  0                        NaN    NaN    NaN
 155.058236186   40.236664497   -101.5  -267.0   2003.229    2.27  7.93   22.32 0.08 21.18 0.04 20.86 0.05  22.03 0.06 21.28 0.03 20.93 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 192.471951124   40.263335392    134.2  -159.5   2003.314    1.92  9.20   21.28 0.04 19.71 0.02 17.88 0.01  20.91 0.02 19.71 0.01 18.00 0.00   1    6.68  0.23  121.21  0.20 -150.92  0.30  0                        NaN    NaN    NaN
 196.307970112   40.286570028   -245.2   -54.4   2004.073    2.08  8.30   21.62 0.04 20.09 0.02 17.81 0.01  21.01 0.03 19.90 0.01 18.01 0.00   1    9.83  0.21 -240.86  0.20  -47.31  0.30  0                        NaN    NaN    NaN
 142.694248997   40.296162728    -78.4  -133.2   2002.104    1.67 10.82   21.93 0.06 20.22 0.02 19.41 0.02  21.70 0.06 20.24 0.01 19.49 0.01   1    2.02  0.74  -85.50  1.06 -145.11  1.02  0                        NaN    NaN    NaN
 145.712016569   40.310491569   -130.2   -49.8   2002.849    1.58 11.35   24.96 0.51 23.26 0.36 20.05 0.04  28.26 24.04 22.43 0.11 20.10 0.02   1    5.78  1.55 -138.31  2.81  -63.25  3.53  0                        NaN    NaN    NaN
 191.404268660   40.479168062   -184.6  -103.8   2004.073    1.79  8.44   25.17 0.38 23.43 0.25 21.14 0.06  24.15 0.30 23.86 0.29 21.32 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  5373   4.37  -1.08
 122.063725358   40.488596167    106.1   -81.7   2000.902    1.63 12.20   22.59 0.12 20.95 0.04 18.52 0.01  22.40 0.10 20.96 0.03 18.33 0.00   1   10.57  0.50  113.20  0.82  -83.95  0.63  0                   M7  3717   4.89  -0.20
 195.596545273   40.502877396   -196.3   -40.1   2003.314    1.85  9.23   24.52 0.48 22.17 0.12 19.52 0.02  23.91 0.47 22.30 0.11 19.23 0.01   1   14.01  0.55 -202.71  0.74  -33.73  0.80  0               Ldwarf  6163   4.12  -0.29
 357.247242548   40.503730650    218.3    13.1   2003.634    1.89  8.63   24.31 0.52 23.36 0.30 20.79 0.05    NaN  NaN 23.43 0.25 21.04 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.452001143   40.576653202     41.1  -178.4   2003.311    1.73  9.46   24.54 0.50 23.38 0.35 20.39 0.04    NaN  NaN 23.49 0.17 20.37 0.01   1    4.62  2.19   15.19  2.76 -190.96  3.08  0               Ldwarf  5373   4.37  -1.08
 187.855912123   40.600170258    -48.0  -234.2   2004.127    2.02  8.44   23.13 0.26 21.20 0.08 19.22 0.03  23.17 0.14 21.90 0.05 19.73 0.01   1    4.61  0.91  -58.00  0.97 -233.35  1.03  0                        NaN    NaN    NaN
 108.995957640   40.649720817    147.7  -118.2   2003.884    1.83  9.66   21.22 0.04 19.52 0.02 18.61 0.01  21.08 0.03 19.59 0.01 18.72 0.00   1    2.61  0.38  150.07  0.68 -115.86  0.60  0                  M2V  3980   4.96  -0.04
 222.085828140   40.654280061   -161.8    46.0   2003.175    1.56  9.25   22.30 0.08 20.76 0.03 18.79 0.01  22.15 0.08 20.79 0.03 18.78 0.00   1    5.19  0.33 -168.96  0.49   29.93  0.54  0                        NaN    NaN    NaN
 202.648720964   40.673696846    -34.7  -184.7   2003.311    1.67  8.89   21.61 0.06 20.03 0.03 18.30 0.01  21.38 0.03 20.05 0.01 18.35 0.00   1    5.31  0.27  -46.13  0.26 -197.14  0.33  0                        NaN    NaN    NaN
 132.092060191   40.690320438     23.7  -178.7   2001.953    1.96 10.89   21.21 0.04 19.70 0.02 17.38 0.01  21.00 0.03 19.53 0.01 17.46 0.00   1   12.43  0.22   26.57  0.29 -186.57  0.25  0                        NaN    NaN    NaN
 241.148880400   40.695693012    -38.3  -157.0   2002.350    1.69 10.42   23.77 0.25 22.08 0.10 20.84 0.05  23.79 0.25 22.16 0.06 20.75 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 120.536585737   40.805834932    -48.0  -141.3   2001.069    1.69 11.32   21.01 0.03 19.57 0.02 17.79 0.01  20.71 0.02 19.63 0.01 17.81 0.00   1    5.91  0.32  -54.25  0.44 -143.46  0.33  0                        NaN    NaN    NaN
  56.202382029   40.815503755    210.7  -202.1   2003.073    2.78  9.52   21.59 0.05 19.76 0.02 18.87 0.01  21.49 0.03 19.95 0.02 19.20 0.01   1    3.49  0.56  213.61  1.14 -215.11  0.69  0                        NaN    NaN    NaN
 209.435633332   40.820922542   -195.4   140.4   2003.322    2.18  9.04   24.85 0.39 24.10 0.40 21.62 0.10  24.50 0.54 25.71 2.77 21.74 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 230.992907094   40.831104939   -157.9    98.4   2003.405    1.65  8.85   21.36 0.04 19.56 0.02 18.69 0.01  21.12 0.02 19.54 0.01 18.80 0.01   1    3.52  0.26 -180.60  0.41  104.13  0.51  0                  M0V  3858   4.17  -0.06
 187.804062377   40.841085800   -182.5    32.0   2003.314    1.70  9.17   23.82 0.38 21.93 0.11 19.21 0.02  23.13 0.22 22.01 0.06 19.37 0.01   1   15.20  0.63 -155.08  0.55   32.42  0.62  0                   M9  3717   4.89  -0.20
 245.996977071   40.853121273    -36.6  -161.2   2002.435    1.66 10.06   23.50 0.30 21.71 0.09 21.15 0.09  23.01 0.12 21.69 0.03 21.17 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 122.381999944   40.857740275    104.5   -92.2   2000.902    1.68 12.04   25.45 0.56 23.64 0.41 20.68 0.05    NaN  NaN 23.10 0.19 20.69 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  4896   2.68  -0.33
 172.598022889   40.902911143   -191.4   -34.6   2003.311    1.89  9.73   21.35 0.05 19.80 0.02 18.70 0.01  21.22 0.04 19.82 0.01 18.88 0.00   1    2.10  0.56 -188.49  0.58  -49.97  0.71  1                        NaN    NaN    NaN
 122.059457686   40.944752328    -29.0  -164.1   2001.069    2.05 12.29   21.95 0.07 20.22 0.02 18.16 0.01  21.47 0.04 20.27 0.01 18.19 0.00   1    7.76  0.29  -39.05  0.48 -172.53  0.34  0                   M6  3717   4.89  -0.20
 136.282106667   41.022943373    -63.0  -150.6   2002.022    1.72 10.56   21.69 0.05 20.12 0.02 18.06 0.01  21.41 0.04 19.95 0.02 18.06 0.00   1    7.79  0.37  -68.61  0.44 -156.65  0.45  0                        NaN    NaN    NaN
 254.821217871   41.024226720     76.2  -114.9   2001.222    1.65 11.94   22.33 0.09 21.20 0.05 20.62 0.05  22.06 0.06 21.06 0.03 20.64 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 136.866701822   41.029194611    -52.0  -127.7   2001.967    1.60 11.63   21.72 0.05 20.12 0.02 18.84 0.01  21.61 0.04 20.16 0.02 18.90 0.00   1    1.80  0.46  -59.34  0.74 -142.30  0.77  0                        NaN    NaN    NaN
 168.640073937   41.053224578   -154.9   -20.6   2003.246    1.62 10.40   21.89 0.07 20.21 0.03 18.40 0.01  21.40 0.06 20.19 0.02 18.49 0.00   1    5.84  0.41 -154.53  0.49  -16.35  0.54  0                        NaN    NaN    NaN
 242.291736678   41.062251127   -119.6   101.8   2002.350    1.63 10.39   21.58 0.05 19.98 0.02 19.08 0.01  21.56 0.04 20.11 0.01 19.18 0.00   1    1.34  0.37 -127.80  0.62   98.13  0.75  0                        NaN    NaN    NaN
 139.471496532   41.076807346    -42.2  -196.6   2001.967    2.63 13.08   24.04 0.34 21.90 0.08 20.07 0.03  23.58 0.28 22.20 0.08 20.22 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 250.829583590   41.096712487    188.7  -128.2   2001.392    2.34 10.27   24.83 0.48 24.64 0.53 21.15 0.06  30.13 90.67 23.67 0.24 21.37 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 251.717581167   41.099381084   -126.1   -69.3   2001.288    1.59 11.02   23.82 0.35 22.58 0.18 19.81 0.03  24.28 0.35 22.38 0.07 19.81 0.01   1    8.39  0.88 -131.42  1.61  -62.24  1.54  0       M6III (148783)  6163   4.12  -0.29
 197.323541145   41.113985137    163.3  -138.5   2003.246    2.04  9.55   21.05 0.04 19.60 0.02 17.98 0.01  20.85 0.02 19.65 0.01 18.07 0.00   1    5.28  0.26  149.02  0.49 -129.42  0.48  0                        NaN    NaN    NaN
 110.860079688   41.122441536      9.4  -343.2   2003.837    2.87  8.35   21.41 0.05 19.69 0.02 17.27 0.01  20.97 0.02 19.79 0.01 17.30 0.00   1   16.83  0.26    7.35  0.39 -314.11  0.38  0                        NaN    NaN    NaN
 188.238312325   41.123183733     70.5  -221.7   2004.127    2.05  8.81   23.25 0.17 20.97 0.04 19.86 0.03  23.01 0.13 21.15 0.03 19.85 0.01   1    4.19  0.81   55.87  0.96 -225.68  1.28  0                  M2V  3980   4.96  -0.04
 141.650479167   41.160256270    -87.3  -112.7   2002.036    1.67 11.68   21.16 0.04 20.36 0.03 20.01 0.03  21.14 0.05 20.39 0.02 20.08 0.01   1    8.41  0.87  -87.87  1.29 -114.22  1.02  0                        NaN    NaN    NaN
  44.477730332   41.192146828    310.1  -152.5   2003.084    3.50 10.12   22.85 0.18 20.60 0.04 18.19 0.01  23.10 0.39 20.71 0.03 18.33 0.01   1   34.29  0.45  290.13  0.63 -155.72  0.50  0                        NaN    NaN    NaN
 215.587165064   41.235470972   -159.2    87.5   2003.229    1.77  9.73   20.61 0.02 19.93 0.02 19.63 0.02  20.61 0.03 19.89 0.02 19.65 0.01   1   10.10  0.40 -169.82  0.50   90.17  0.56  0                        NaN    NaN    NaN
 208.136759849   41.272803956   -122.3  -126.7   2003.311    1.56  8.86   23.15 0.21 21.48 0.08 19.14 0.02  22.94 0.14 21.77 0.05 19.18 0.01   1    6.33  0.53 -126.39  0.61 -124.94  0.78  0                        NaN    NaN    NaN
 196.233224492   41.274910515   -368.8    28.0   2003.246    3.25  8.79   24.98 0.62 22.92 0.29 19.77 0.03  24.12 0.35 22.82 0.12 19.91 0.01   1    4.61  0.98 -365.92  1.11   25.27  1.37  0                        NaN    NaN    NaN
 125.577357984   41.281417613    -21.7  -142.6   2001.143    1.72 11.95   21.99 0.07 20.34 0.03 19.23 0.02  21.68 0.04 20.40 0.02 19.25 0.01   1    1.47  0.72  -23.53  1.01 -157.13  0.78  0                        NaN    NaN    NaN
 221.545768015   41.283000343    -13.9  -185.7   2003.175    1.76  9.45   21.13 0.03 19.65 0.02 18.62 0.01  20.92 0.02 19.73 0.01 18.66 0.00   1    2.45  0.24  -16.72  0.36 -202.48  0.42  0                        NaN    NaN    NaN
 225.204774624   41.316704853   -148.5    86.3   2002.104    1.86 10.82   23.40 0.26 22.02 0.11 21.46 0.11  23.84 0.27 22.44 0.10 21.65 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 210.228802681   41.352996388   -161.4   -95.8   2003.229    1.72  9.15   22.55 0.10 20.74 0.03 18.25 0.01  22.08 0.05 20.71 0.02 18.23 0.00   1   11.52  0.26 -162.50  0.30 -106.10  0.32  0                        NaN    NaN    NaN
 253.428895572   41.400949740     25.2  -138.2   2000.335    1.76 12.54   23.61 0.24 21.91 0.10 19.94 0.03  23.14 0.15 22.08 0.07 20.02 0.01   1    4.80  1.04   37.04  1.80 -161.89  2.64  0                        NaN    NaN    NaN
  46.673957595   41.406866058    142.5  -122.1   2003.084    1.86  9.90   21.47 0.06 20.79 0.04 20.74 0.05  21.46 0.04 20.91 0.03 20.71 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 127.514234023   41.408054935    114.9  -133.2   2001.964    1.98 11.24   22.23 0.09 20.44 0.03 19.39 0.02  21.87 0.05 20.51 0.02 19.45 0.01   1    3.31  0.85  113.15  1.41 -144.83  0.95  0                        NaN    NaN    NaN
 217.989327844   41.468176233   -158.4   109.3   2003.188    1.82  9.47   22.94 0.12 21.83 0.07 21.32 0.07  22.75 0.09 21.73 0.05 21.44 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 245.360492138   41.490966813   -160.8   113.0   2004.363    1.61  8.18   21.71 0.07 19.81 0.02 18.96 0.01  21.39 0.03 19.94 0.01 19.01 0.00   1    2.55  0.41 -176.33  0.71  116.40  0.82  0                  M0V  3858   4.17  -0.06
 144.778630043   41.507327125    -41.9  -137.8   2002.036    1.60 11.08   21.78 0.08 20.34 0.04 17.88 0.01  21.54 0.07 20.44 0.02 17.93 0.00   1   11.68  0.33  -42.44  0.48 -142.76  0.50  0                   M7  3717   4.89  -0.20
 211.508136305   41.510178483   -155.7  -125.3   2003.229    1.91  9.58   21.98 0.06 21.13 0.04 20.95 0.05  21.89 0.06 21.11 0.03 21.03 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 139.358211053   41.517128580     23.5  -157.7   2001.967    1.81 11.34   21.37 0.04 19.66 0.02 18.87 0.01  21.02 0.02 19.63 0.01 18.96 0.00   1    2.70  0.54   22.11  0.67 -167.21  0.57  0                        NaN    NaN    NaN
 120.207341716   41.566239142     87.3   -96.4   2000.259    1.72 13.24   24.67 0.67 22.13 0.15 20.59 0.05  23.98 0.43 22.47 0.09 20.72 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 180.897260077   41.576638739    108.2  -135.9   2003.311    1.65  9.50   23.91 0.35 22.40 0.14 19.54 0.02  23.87 0.29 22.19 0.07 19.55 0.01   1   13.57  0.81   96.42  0.68 -115.08  0.86  0               Ldwarf  5373   4.37  -1.08
 253.258243106   41.646547135    -56.1  -109.6   2000.335    1.58 12.82   24.81 0.50 23.13 0.30 20.76 0.05  23.97 0.30 22.81 0.11 20.74 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  5880   4.00  -2.35
 169.523358291   41.655625987   -105.7  -120.0   2003.246    1.58  9.86   21.36 0.04 19.94 0.02 18.35 0.01  21.17 0.03 20.01 0.01 18.41 0.00   1    3.21  0.60 -107.60  0.68 -118.26  0.70  0                        NaN    NaN    NaN
 133.500481025   41.656360013   -139.8   -85.6   2001.863    1.76 10.72   24.86 0.54 23.19 0.29 19.97 0.03  24.60 0.61 22.64 0.13 20.12 0.01   1    6.82  1.07 -151.90  2.37 -100.89  1.60  0                        NaN    NaN    NaN
 216.277474414   41.659351640     50.2  -157.8   2003.175    1.57  9.51   22.17 0.08 20.56 0.03 19.40 0.02  21.95 0.05 20.62 0.02 19.47 0.01   1    2.64  0.53   34.03  0.65 -175.95  0.71  0                  M2V  3980   4.96  -0.04
 156.453123163   41.673886040   -155.7   -74.3   2003.224    1.68  9.76   23.28 0.21 21.74 0.09 19.55 0.02  23.50 0.27 21.90 0.05 19.69 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 204.608698046   41.675713645   -150.9  -293.4   2003.322    2.76  8.37   23.77 0.27 20.99 0.04 18.62 0.01  23.24 0.18 21.02 0.03 18.80 0.01   1   47.33  0.28 -156.50  0.30 -315.88  0.38  0                        NaN    NaN    NaN
 269.022067135   41.756542329   -121.6   112.3   2001.715    1.96 11.82   21.38 0.06 19.69 0.02 18.86 0.02  21.15 0.05 19.82 0.01 18.99 0.00   1    2.83  0.30 -135.09  0.55  118.00  0.59  0                        NaN    NaN    NaN
 139.575259861   41.844241230    145.9  -120.3   2002.022    2.12 11.19   22.31 0.16 21.84 0.18 20.34 0.08  24.20 0.39 22.25 0.08 20.26 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 127.989402275   41.846177110   -185.3  -171.1   2001.964    2.80 11.09   21.51 0.05 19.96 0.02 17.40 0.01  21.10 0.03 19.94 0.01 17.39 0.00   1   11.65  0.23 -197.24  0.33 -187.52  0.21  0                   M7  3717   4.89  -0.20
 230.541962531   41.868788493     48.8  -248.9   2003.322    2.24  8.84   22.51 0.10 20.88 0.04 18.97 0.01  22.35 0.07 20.97 0.02 19.08 0.01   1    4.25  0.43   42.69  0.70 -266.13  0.82  0                        NaN    NaN    NaN
 163.859819570   41.870590174   -154.4   -49.4   2003.229    1.61  9.93   23.27 0.24 21.12 0.05 18.73 0.01  22.32 0.08 21.03 0.03 18.73 0.00   1    7.85  0.59 -144.92  1.17  -45.63  0.69  0                        NaN    NaN    NaN
 178.669366783   41.874292719   -215.5  -213.2   2003.311    2.85  9.39   21.34 0.04 20.28 0.03 19.88 0.02  21.20 0.03 20.30 0.01 20.07 0.01   1    9.05  0.87 -219.72  0.95 -242.16  1.64  0                        NaN    NaN    NaN
 112.464687293   41.901832419     38.3  -180.6   2003.911    1.69  9.17   21.05 0.03 19.56 0.02 18.14 0.01  20.83 0.02 19.56 0.01 18.26 0.00   1    3.13  0.34   36.19  0.55 -184.19  0.34  0                        NaN    NaN    NaN
 246.074729112   41.949075026     22.1  -175.2   2001.373    2.02 11.41   20.18 0.02 19.85 0.02 19.68 0.02  20.19 0.01 19.82 0.01 19.80 0.01   1    6.67  0.42   27.00  0.79 -191.39  0.88  0                        NaN    NaN    NaN
 192.286096536   41.957934258   -328.4  -106.6   2003.246    2.82  8.18   24.17 0.66 21.66 0.11 19.29 0.02  24.31 0.45 22.23 0.07 19.56 0.01   1   19.04  0.71 -292.43  0.83  -83.13  0.96  0               Ldwarf  9899   2.92   0.09
 138.026485345   42.058497569   -161.0    81.8   2002.022    1.97 10.90   24.53 0.39 22.72 0.18 20.04 0.03  23.59 0.27 22.94 0.17 20.11 0.01   1   12.81  1.18 -149.85  2.34   53.09  1.82  0               Ldwarf  6000   4.03  -1.29
 245.567918607   42.059206411   -141.4    57.0   2002.435    1.59 10.43   21.04 0.03 19.59 0.01 18.95 0.01  20.85 0.04 19.65 0.01 18.94 0.00   1    1.54  0.30 -160.75  0.51   52.99  0.82  0                        NaN    NaN    NaN
 180.708333436   42.081160256   -242.1  -322.4   2003.246    3.30  8.19   23.66 0.28 21.52 0.07 18.90 0.01  23.37 0.37 21.13 0.04 19.09 0.01   1   31.52  0.41 -222.98  0.54 -290.95  0.48  1                   L2  4949   1.32  -2.32
 232.475911805   42.109908302   -184.8    51.4   2003.405    1.62  8.42   21.15 0.04 19.56 0.02 18.18 0.01  20.87 0.02 19.57 0.01 18.27 0.00   1    4.86  0.21 -211.36  0.32   40.38  0.45  0                        NaN    NaN    NaN
 184.405631744   42.142414461   -205.8   -53.6   2003.246    1.94  9.14   21.12 0.04 19.50 0.02 17.24 0.01  20.85 0.02 19.50 0.01 17.38 0.00   1   14.83  0.17 -181.92  0.19  -69.19  0.20  0                        NaN    NaN    NaN
 156.588722427   42.203448743   -123.9  -139.7   2003.224    1.81  9.69   21.37 0.04 21.72 0.08 22.11 0.16  21.22 0.04 21.76 0.04 22.25 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 121.886849682   42.207784836     80.5   -91.7   2001.069    1.54 12.65   23.32 0.23 21.51 0.07 20.84 0.06  22.66 0.10 21.62 0.05 20.86 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 195.210244651   42.246480123   -419.0    44.1   2003.246    3.60  8.55   24.33 0.54 22.11 0.13 19.43 0.02  23.89 0.42 21.94 0.08 19.82 0.01   1   23.22  0.53 -391.03  0.60   23.94  0.97  0                        NaN    NaN    NaN
 179.846618500   42.246910025   -339.6    26.4   2003.311    2.97  8.72   21.88 0.06 20.43 0.03 17.96 0.01  21.55 0.05 20.52 0.02 17.99 0.00   1   11.55  0.23 -336.29  0.28   23.85  0.32  0                        NaN    NaN    NaN
 120.349902117   42.266458216   -159.6  -376.0   2006.879    2.12  5.18   24.55 0.42 23.50 0.39 20.49 0.04  25.16 0.91 23.13 0.16 20.62 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 147.859057671   42.292243834    -52.3  -160.4   2002.947    1.92 11.38   22.43 0.13 21.25 0.07 20.82 0.07  22.51 0.10 21.42 0.04 21.10 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 143.442416953   42.305016789    143.4   -77.5   2002.036    1.86 11.38   22.44 0.15 20.80 0.05 19.74 0.03  22.85 0.17 20.93 0.03 19.79 0.01   1    0.16  1.39  135.69  1.49  -87.01  1.26  0                        NaN    NaN    NaN
 222.684211411   42.312793257     41.4  -215.6   2002.104    2.22 10.12   23.67 0.32 21.73 0.07 21.32 0.09  23.44 0.20 21.81 0.05 21.28 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 248.030715484   42.319491908    -30.5  -184.5   2001.376    2.16 11.55   21.72 0.06 19.94 0.02 18.93 0.01  21.45 0.03 20.06 0.01 18.99 0.00   1    3.34  0.39  -36.99  0.70 -201.89  0.79  0                  M2V  3980   4.96  -0.04
 145.444133055   42.322210920     71.1  -126.0   2002.036    1.59 11.01   23.66 0.33 21.93 0.13 19.45 0.02  22.63 0.12 21.81 0.04 19.57 0.01   1    4.81  0.83   58.41  1.01 -145.89  0.98  0                        NaN    NaN    NaN
 151.734556423   42.356425330   -138.0   -71.2   2002.947    1.65 10.64   22.27 0.09 20.70 0.05 18.78 0.01  21.84 0.05 20.75 0.02 18.79 0.00   1    4.93  0.60 -153.08  0.72  -71.03  0.84  0                        NaN    NaN    NaN
 125.651783147   42.416295968    -60.1  -113.9   2001.143    1.62 12.54   22.23 0.09 21.80 0.09 21.69 0.12  22.19 0.07 22.08 0.07 21.82 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 166.586370956   42.467720954   -171.1   -63.5   2003.224    1.83 10.03   21.69 0.06 20.08 0.02 19.10 0.01  21.41 0.03 20.14 0.01 19.13 0.00   1    1.82  0.69 -180.07  0.83  -47.80  0.77  0                        NaN    NaN    NaN
 246.898256426   42.493392791    -89.8  -114.7   2001.373    1.67 11.45   24.66 0.56 23.64 0.42 21.60 0.12  25.47 0.99 24.21 0.33 21.56 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 197.903017745   42.518931944   -201.2    20.6   2003.311    1.84  9.09   23.81 0.41 21.81 0.10 18.98 0.02  23.66 0.27 21.79 0.06 19.10 0.01   1   15.15  0.49 -214.03  0.54   17.80  0.57  0               Ldwarf  5373   4.37  -1.08
 168.562953491   42.549801199    126.3  -158.5   2003.311    2.08 10.26   22.06 0.08 20.56 0.03 18.48 0.01  21.67 0.04 20.76 0.02 18.46 0.00   1    5.76  0.60  103.70  0.76 -165.93  0.76  0                        NaN    NaN    NaN
 147.948891737   42.563920392     97.8  -158.1   2002.104    1.97 10.60   21.91 0.07 20.06 0.02 17.50 0.01  21.43 0.03 20.02 0.01 17.43 0.00   1   18.97  0.22   84.29  0.25 -172.60  0.26  0       M6III (148783)  6163   4.12  -0.29
 214.926738308   42.608609583    -20.7  -190.0   2003.175    1.80  9.43   23.04 0.17 21.18 0.06 19.44 0.02  22.99 0.18 21.52 0.05 19.61 0.01   1    4.80  0.68  -27.15  0.69 -206.85  0.81  0                        NaN    NaN    NaN
 138.893168778   42.674176654    127.9  -226.3   2001.967    2.68 10.30   21.49 0.04 20.59 0.03 20.24 0.03  21.40 0.03 20.58 0.02 20.35 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 122.919746809   42.764600659      6.4  -135.5   2001.069    1.61 11.90   21.93 0.08 20.35 0.03 18.76 0.01  21.85 0.05 20.33 0.02 18.83 0.00   1    3.17  0.52   10.74  0.68 -144.96  0.51  0                        NaN    NaN    NaN
 197.293273665   42.778524679    -68.2  -175.8   2003.246    1.85  9.83   22.66 0.15 21.69 0.09 21.34 0.10  22.94 0.14 22.02 0.06 21.64 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 232.336258554   42.840203083    165.2  -142.9   2003.322    2.31 10.57   22.33 0.09 20.62 0.03 17.83 0.01  22.00 0.06 20.59 0.02 17.98 0.00   1   20.61  0.21  207.79  0.30 -193.16  0.39  0                        NaN    NaN    NaN
 223.737902868   42.842951674     25.0  -205.5   2002.104    2.09 10.10   23.71 0.30 21.93 0.09 18.98 0.01  23.16 0.17 21.79 0.04 19.03 0.00   1   12.88  0.35   20.33  0.55 -217.76  0.57  0                   M8  3717   4.89  -0.20
 116.889073153   42.876478451     26.7  -166.4   2000.261    2.15 12.74   22.16 0.09 20.28 0.03 18.44 0.01  21.70 0.05 20.40 0.02 18.40 0.00   1    5.56  0.46   16.21  0.66 -170.33  0.60  0                        NaN    NaN    NaN
 200.101401751   42.924317117   -166.7   -52.2   2003.229    1.70  9.73   21.48 0.04 19.79 0.02 18.82 0.01  21.39 0.04 19.84 0.01 19.04 0.01   1    1.81  0.37 -176.71  0.39  -46.73  0.43  0                        NaN    NaN    NaN
 227.889515870   42.925598402   -134.6  -238.4   2003.405    2.28  8.31   23.14 0.25 22.12 0.16 19.19 0.02  24.57 0.65 22.45 0.13 19.38 0.01   1   11.92  0.47 -132.51  0.75 -231.71  1.23  0                   M9  3714   1.49  -0.57
 148.756017899   42.949307053     68.2  -128.4   2002.036    1.64 11.29   22.18 0.12 20.59 0.04 18.69 0.01  21.85 0.05 20.68 0.02 18.78 0.00   1    4.52  0.47   57.02  0.56 -143.62  0.66  0                        NaN    NaN    NaN
 247.368650998   42.953833508    -28.8  -138.8   2001.373    1.57 11.07   23.64 0.29 21.53 0.07 18.87 0.01  22.82 0.08 21.40 0.03 19.01 0.01   1    9.21  0.37  -30.44  0.76 -131.03  0.73  0                   M7  3717   4.89  -0.20
 144.196580721   42.980847908     51.3  -148.9   2002.104    1.70 10.82   23.71 0.36 21.93 0.11 19.38 0.02  24.00 0.43 22.39 0.08 19.55 0.01   1    9.04  1.10   44.32  1.22 -139.50  1.22  0                        NaN    NaN    NaN
 192.386032529   42.999411232   -163.0    50.3   2003.311    1.84 10.79   22.14 0.10 20.42 0.03 17.85 0.01  21.69 0.06 20.49 0.02 17.87 0.00   1   14.33  0.22 -187.48  0.24   58.87  0.30  0                   M7  3717   4.89  -0.20
 196.916761668   43.004309368    213.2  -225.3   2003.311    2.32  7.49   23.98 0.42 21.99 0.15 19.03 0.02  23.22 0.16 22.04 0.07 19.23 0.01   1   14.24  0.49  166.64  0.49 -169.70  0.51  0               Ldwarf  6163   4.12  -0.29
 238.443611958   43.024236491     51.8   179.7   2003.177    1.68  8.99   23.61 0.35 22.09 0.13 19.27 0.02  24.16 0.36 22.15 0.07 19.53 0.01   1   12.05  0.49   54.57  0.75  202.49  0.97  0                        NaN    NaN    NaN
 221.093693050   43.068803024   -146.1  -109.3   2003.112    1.80  9.86   21.14 0.03 19.58 0.02 18.98 0.01  20.88 0.03 19.71 0.01 19.02 0.00   1    1.54  0.35 -156.17  0.52 -105.91  0.62  0                        NaN    NaN    NaN
 126.278889095   43.125738696   -189.6  -114.3   2001.143    2.66 12.01   21.99 0.07 20.41 0.03 18.17 0.01  21.69 0.06 20.32 0.02 18.20 0.00   1    9.09  0.36 -192.71  0.47 -113.53  0.36  0                        NaN    NaN    NaN
 171.390268384   43.133302242   -203.8  -210.0   2003.224    2.54  8.70   20.58 0.03 19.88 0.02 19.65 0.02  20.56 0.02 19.72 0.01 19.90 0.01   1    6.73  1.01 -198.44  1.13 -222.27  1.36  0                        NaN    NaN    NaN
 234.152770884   43.138301947   -272.1   171.5   2002.348    3.08  9.57   24.25 0.51 22.70 0.23 19.64 0.02  23.92 0.35 22.22 0.08 19.77 0.01   1   14.96  0.56 -276.19  0.82  158.41  1.21  0                   M9  8086   4.11   0.49
  43.716211248   43.173841818    180.9   -43.4   2003.076    1.76  9.44   22.08 0.06 20.35 0.02 18.34 0.01  21.77 0.06 20.39 0.02 18.44 0.00   1    6.51  0.55  184.74  0.99  -47.63  0.65  0                        NaN    NaN    NaN
 191.365555249   43.176590773   -191.9   -14.8   2003.246    1.83  9.48   21.14 0.04 20.28 0.03 20.02 0.03  21.04 0.02 20.23 0.02 20.08 0.01   1    9.84  0.81 -198.43  0.83  -28.26  0.95  0                        NaN    NaN    NaN
 161.985261782   43.245685333    131.7   -83.0   2003.229    1.55  9.94   21.36 0.04 19.86 0.02 18.16 0.01  21.15 0.03 19.91 0.01 18.21 0.00   1    5.49  0.72  148.74  0.68  -87.32  0.60  0                        NaN    NaN    NaN
 207.254117099   43.251210046   -126.0  -129.1   2003.229    1.57  8.71   25.47 0.52 23.73 0.34 20.51 0.04  25.14 0.97 23.36 0.20 20.56 0.02   1    6.37  2.98  -83.87  4.85 -117.49  4.28  0                   M8  5000   2.00   0.00
 206.180740938   43.255640620   -188.3   135.1   2003.224    2.35 10.13   21.12 0.04 20.09 0.02 19.77 0.02  20.95 0.03 20.22 0.01 19.78 0.01   1   13.04  0.97 -197.35  1.54  138.09  1.50  0                        NaN    NaN    NaN
  22.646624048   43.312084572    259.8   -28.1   2005.992    1.61  6.14   25.17 0.57 23.39 0.33 21.13 0.07  28.03 13.90 23.55 0.26 21.16 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 132.204602148   43.319753965   -108.2   -99.7   2002.022    1.59 10.80   25.58 0.59 23.74 0.45 20.92 0.06  26.11 3.19 25.27 1.89 21.07 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 180.869519137   43.342975808    163.8   -89.3   2003.246    1.81  9.70   22.10 0.08 20.40 0.03 18.10 0.01  21.69 0.04 20.31 0.02 18.12 0.00   1   10.46  0.33  153.59  0.39  -82.33  0.31  0                        NaN    NaN    NaN
 186.077435922   43.374132021     56.1  -160.0   2003.246    1.64  9.67   21.92 0.07 20.31 0.03 19.19 0.02  21.73 0.04 20.33 0.02 19.30 0.01   1    2.13  0.66   50.98  0.66 -178.72  0.64  0                        NaN    NaN    NaN
 117.715721548   43.384496758    -19.7  -137.1   2000.261    1.73 12.50   23.82 0.35 22.99 0.25 20.02 0.03  24.00 0.36 22.85 0.16 20.17 0.01   1    9.44  1.41  -26.70  2.68 -134.08  1.87  0               Ldwarf  6163   4.12  -0.29
 244.490329149   43.430603650   -161.9    54.2   2001.373    1.89 11.06   22.81 0.14 21.15 0.05 19.81 0.03  22.80 0.12 21.28 0.03 19.85 0.01   1    0.96  0.83 -168.80  1.62   55.16  1.85  0                        NaN    NaN    NaN
 246.828962887   43.436465290   -105.3   161.9   2001.373    2.21 11.46   22.10 0.08 20.51 0.03 19.14 0.02  21.92 0.05 20.51 0.02 19.31 0.01   1    2.51  0.50 -117.20  0.80  173.64  1.40  0                        NaN    NaN    NaN
 190.630916127   43.442939309    112.1  -262.5   2003.311    2.63  9.20   21.26 0.04 19.64 0.02 18.40 0.01  21.04 0.02 19.86 0.01 18.50 0.00   1    3.58  0.29  100.35  0.46 -259.09  0.48  0                        NaN    NaN    NaN
 234.099654609   43.461524077    -43.5   155.0   2002.348    1.57  9.73   21.84 0.07 20.11 0.02 18.08 0.01  21.43 0.04 20.12 0.01 18.11 0.00   1    7.75  0.22  -54.11  0.34  147.29  0.46  0                        NaN    NaN    NaN
 247.995959656   43.481556552   -169.8    36.8   2000.259    2.13 12.24   24.39 0.39 24.38 0.54 21.08 0.06    NaN  NaN 24.37 0.48 21.20 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  14.926646693   43.489684538    267.7   -42.8   2002.761    2.73 10.09   25.41 0.50 23.89 0.45 21.36 0.09    NaN  NaN 23.78 0.32 21.54 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 198.276352742   43.544090782    -23.2  -158.7   2003.229    1.56  9.70   22.19 0.07 20.59 0.03 18.94 0.01  21.89 0.05 20.70 0.02 19.06 0.01   1    3.05  0.38  -24.91  0.45 -170.91  0.63  0                        NaN    NaN    NaN
 227.729329961   43.563701033   -313.7    60.3   2003.322    2.76  8.63   22.65 0.12 21.16 0.05 18.24 0.01  22.31 0.09 21.21 0.05 18.41 0.00   1   14.16  0.29 -310.03  0.43   60.46  0.73  0                   M7  3717   4.89  -0.20
 139.817905291   43.570701785    -95.3  -262.1   2002.022    3.00 10.77   22.35 0.08 20.53 0.03 18.96 0.01  22.03 0.07 20.66 0.03 19.01 0.00   1    5.12  0.53 -101.62  0.70 -264.98  0.61  0                        NaN    NaN    NaN
 145.113991464   43.573457506   -117.2  -124.2   2001.967    1.86 10.87   22.55 0.10 20.90 0.04 18.47 0.01  22.14 0.06 20.85 0.02 18.46 0.00   1    9.20  0.39 -121.62  0.52 -140.27  0.70  0                        NaN    NaN    NaN
 181.900005563   43.648810829    -99.8  -159.9   2003.311    1.73  9.17   21.24 0.04 19.64 0.02 17.70 0.01  20.95 0.03 19.85 0.01 17.74 0.00   1    8.72  0.23 -109.38  0.26 -166.33  0.24  0                        NaN    NaN    NaN
 227.185151506   43.665416203   -234.2    91.1   2003.405    2.03  8.08   24.24 0.50 22.53 0.19 20.18 0.04  24.69 0.76 22.75 0.13 20.40 0.02   1   10.29  1.48 -233.99  2.88   62.43  2.62  0                   M9  3962   4.50  -0.36
 130.232908936   43.676229632     88.7  -115.9   2002.022    1.61 11.00   22.86 0.14 21.44 0.07 18.90 0.01  22.55 0.06 21.42 0.02 18.92 0.00   1    7.18  0.68   89.35  0.89 -149.08  0.64  0                        NaN    NaN    NaN
 227.795471985   43.676774468     67.3  -180.2   2003.322    1.67  8.70   25.06 0.52 23.46 0.32 21.58 0.09    NaN  NaN 24.04 0.33 21.76 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 157.428437830   43.689334268   -194.4   -43.6   2003.175    1.89  9.46   24.68 0.51 22.91 0.22 19.92 0.03  24.02 0.59 23.78 0.39 19.94 0.01   1   10.69  1.06 -156.89  1.30  -48.03  1.31  0               Ldwarf  5627   4.41  -0.43
 171.751619369   43.730998229    -97.4  -234.2   2003.224    2.24  8.82   24.79 0.64 23.51 0.40 20.70 0.05    NaN  NaN 23.63 0.35 20.75 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 230.501069803   43.734572943   -151.9   155.7   2003.322    1.83  8.43   22.09 0.07 21.28 0.05 20.96 0.06  21.98 0.06 21.18 0.03 20.96 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 199.294209526   43.763513040   -173.3    50.7   2003.229    1.63  9.04   22.75 0.11 21.29 0.05 18.92 0.01  22.58 0.10 21.28 0.04 19.02 0.01   1    6.90  0.43 -187.42  0.47   47.21  0.53  0                        NaN    NaN    NaN
 269.407310177   43.796272007   -114.9   186.8   2005.441    1.70  7.73   20.40 0.02 19.54 0.01 19.21 0.01  20.21 0.02 19.63 0.01 19.31 0.00   1   12.67  0.45 -121.33  0.78  184.39  0.96  0                        NaN    NaN    NaN
 248.170691108   43.814587662     -8.0   127.7   2000.259    1.56 12.22   21.77 0.05 20.22 0.02 18.26 0.01  21.37 0.02 20.24 0.01 18.32 0.00   1    5.99  0.25   -5.28  0.43  124.26  0.66  0                        NaN    NaN    NaN
 167.418131057   43.819248310    -69.3  -208.2   2003.229    2.15  9.81   22.74 0.12 21.26 0.06 19.27 0.02  22.78 0.11 21.37 0.05 19.34 0.01   1    5.17  1.23  -71.51  1.36 -239.93  1.29  0                        NaN    NaN    NaN
  14.468515818   43.835891437    131.3    85.7   2002.761    1.58 10.09   21.27 0.04 19.76 0.02 18.99 0.01  21.13 0.03 19.84 0.01 19.19 0.01   1    1.38  0.49  142.27  0.98   90.96  0.60  0                        NaN    NaN    NaN
 128.111569527   43.872304484     -9.3  -186.5   2001.143    2.02 10.80   22.08 0.08 20.84 0.04 20.40 0.04  21.87 0.06 21.01 0.05 20.63 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 169.385447161   43.879190066   -162.5    14.8   2003.224    1.60  9.81   22.78 0.15 21.20 0.05 19.34 0.02  22.61 0.08 21.22 0.03 19.46 0.01   1    1.38  2.48 -173.57  1.55    1.73  1.16  0                        NaN    NaN    NaN
  40.567293053   43.881884109   -182.1   -65.7   2003.076    1.84  9.50   21.42 0.04 20.20 0.02 19.75 0.02  21.42 0.03 20.22 0.01 19.86 0.02   1   14.31  1.44 -177.15  2.18  -76.34  1.79  0                        NaN    NaN    NaN
 151.660771742   43.909262036     87.7  -168.0   2002.104    2.11 11.13   24.34 0.51 22.26 0.13 20.82 0.06  24.39 0.51 22.60 0.12 20.82 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 207.167322413   43.945790385   -292.2    -6.5   2003.224    3.25 11.10   21.57 0.06 20.42 0.03 19.96 0.03  21.33 0.04 20.68 0.02 20.29 0.01   1    9.81  0.93 -344.49  0.88   -1.97  1.13  0                        NaN    NaN    NaN
 135.796521635   44.034757284    -73.5  -133.2   2001.953    1.69 11.11   21.30 0.05 19.86 0.02 18.13 0.01  21.00 0.02 19.92 0.01 18.13 0.00   1    5.01  0.33  -67.89  0.46 -148.43  0.41  0                        NaN    NaN    NaN
 206.600217283   44.054400123   -203.9    -0.4   2003.224    1.90  9.34   23.06 0.18 21.43 0.07 18.75 0.01  22.57 0.10 21.37 0.04 18.80 0.00   1    9.80  0.32 -196.74  0.41    8.22  0.46  0                   M7  3714   1.49  -0.57
 156.256149508   44.121512593     93.4  -130.0   2002.947    1.62 10.11   23.81 0.40 22.12 0.16 20.31 0.05  23.43 0.23 22.20 0.07 20.57 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 117.672445535   44.184408002     46.9  -185.1   2000.313    2.21 11.58   22.63 0.15 20.72 0.04 19.59 0.02  22.59 0.10 20.94 0.02 19.54 0.01   1    2.39  1.23   36.55  2.07 -157.60  1.37  0                        NaN    NaN    NaN
 199.931001240   44.193475794    150.5  -150.0   2003.229    1.98  9.29   21.38 0.04 19.75 0.02 17.50 0.01  21.01 0.04 19.68 0.01 17.58 0.00   1   11.97  0.20  143.83  0.20 -162.38  0.21  0                        NaN    NaN    NaN
 143.706005647   44.223674789   -132.9  -120.3   2002.022    2.01 11.21   21.07 0.03 19.57 0.01 17.81 0.01  20.75 0.03 19.77 0.01 17.93 0.00   1    6.27  0.25 -134.61  0.29 -123.45  0.32  0                        NaN    NaN    NaN
 150.477744166   44.232342856   -139.5   -98.8   2002.036    1.92 11.23   21.15 0.04 19.63 0.02 18.77 0.01  21.14 0.05 19.71 0.01 18.82 0.00   1    1.97  0.65 -132.80  0.69 -120.53  0.84  0                  M0V  3858   4.17  -0.06
 123.151310641   44.257913966     40.5  -115.1   2000.256    1.57 12.90   22.57 0.13 20.82 0.04 20.11 0.03  22.34 0.08 20.97 0.04 20.32 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 118.340311710   44.273048372   -290.1  -303.8   2000.313    4.75 11.30   25.07 0.67 22.88 0.25 21.14 0.07  29.50 64.33 23.79 0.36 21.33 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 148.008662505   44.281600200   -223.6  -108.7   2002.036    2.69 10.81   23.65 0.47 22.59 0.25 19.74 0.03  23.82 0.35 22.60 0.10 20.01 0.01   1    4.31  1.00 -213.40  1.35 -127.43  1.51  0                        NaN    NaN    NaN
 173.355748194   44.295418553   -170.4    -1.3   2003.224    1.55  9.07   25.32 0.66 23.61 0.45 20.69 0.05  25.76 2.11 23.80 0.34 20.90 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 152.393788605   44.307922836   -137.8  -114.2   2002.036    1.90 10.61   25.88 0.56 23.78 0.53 20.72 0.06  25.59 1.54 23.48 0.26 20.79 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 192.690185968   44.314987752     82.4  -275.0   2003.224    3.08 10.73   23.90 0.41 22.78 0.25 19.81 0.03  23.89 0.41 22.57 0.11 19.90 0.01   1    6.94  1.03   67.62  1.09 -275.25  1.41  0                   M7  3717   4.89  -0.20
 218.544801479   44.438908252   -259.1   -28.9   2003.112    2.53  9.72   22.56 0.09 20.78 0.03 19.09 0.01  22.36 0.08 20.79 0.03 19.04 0.01   1    5.00  0.43 -276.10  0.65  -55.38  0.63  0                        NaN    NaN    NaN
 123.042734573   44.466230123    -88.9   -92.6   2000.259    1.60 12.49   25.52 0.65 23.28 0.38 20.40 0.05  25.39 1.18 23.75 0.36 20.38 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  6163   4.12  -0.29
 214.431435088   44.466438703   -258.9    47.3   2003.175    2.40  9.12   21.81 0.06 20.39 0.03 18.17 0.01  21.61 0.05 20.23 0.02 18.26 0.00   1    8.54  0.23 -254.46  0.30   37.35  0.31  0                        NaN    NaN    NaN
 259.421171930   44.467558711   -449.1   214.2   2005.441    3.36  6.75   20.52 0.02 19.76 0.02 19.50 0.02  20.38 0.02 19.79 0.02 19.98 0.01   1    9.91  0.42 -452.31  0.67  191.73  0.92  0                        NaN    NaN    NaN
 114.250910205   44.491087803    142.3  -156.6   2003.911    2.10  9.91   21.40 0.04 19.58 0.02 18.56 0.01  21.03 0.03 19.63 0.01 18.67 0.00   1    2.66  0.40  163.68  0.60 -181.11  0.40  0                  M2V  3980   4.96  -0.04
 246.967482827   44.497079874   -136.4    19.6   2000.259    1.74 12.60   20.34 0.02 19.99 0.02 19.90 0.02  20.27 0.02 20.10 0.01 19.97 0.01   1    4.65  0.44 -149.49  0.79   21.17  1.31  0                        NaN    NaN    NaN
 151.549404810   44.530634558    136.8  -132.5   2002.036    2.05 10.77   21.70 0.07 19.89 0.02 19.01 0.01  21.35 0.04 19.94 0.01 19.11 0.00   1    3.97  1.10  130.88  0.98 -141.31  1.08  0            BROADLINE     0   0.00   0.00
 207.997925970   44.542457269   -171.5    57.8   2003.188    1.64  9.05   21.30 0.03 19.59 0.02 18.75 0.01  21.17 0.04 19.70 0.01 18.76 0.01   1    2.70  0.27 -163.85  0.35   55.18  0.37  0                  M0V  3858   4.17  -0.06
 131.036142916   44.556313160     99.7   -99.6   2001.285    1.55 11.01   22.20 0.10 20.55 0.04 19.55 0.02  21.93 0.03 20.50 0.01 19.60 0.01   1    2.44  0.87  108.00  1.30 -119.42  0.92  0                        NaN    NaN    NaN
 118.586194803   44.557928492    152.7  -180.5   2000.313    3.06 12.97   23.60 0.32 22.15 0.13 19.99 0.03  24.44 0.54 22.43 0.10 20.06 0.01   1    6.43  2.07  162.66  2.42 -176.33  2.54  0                        NaN    NaN    NaN
 235.610408763   44.563564538   -113.4   107.8   2002.350    1.60 10.20   22.05 0.06 20.56 0.03 18.71 0.01  21.84 0.05 20.68 0.02 18.75 0.00   1    4.35  0.35 -120.68  0.58   99.06  0.67  0                        NaN    NaN    NaN
 137.206770515   44.568712734    -54.2  -158.4   2001.888    1.91 11.42   21.31 0.05 19.55 0.02 18.76 0.01  20.98 0.03 19.54 0.01 18.61 0.00   1    2.29  0.47  -56.95  0.56 -170.16  0.50  0                  M2V  3980   4.96  -0.04
 159.483113887   44.587776304   -112.4  -147.1   2003.175    1.86 10.06   22.79 0.13 21.51 0.07 21.31 0.08  22.61 0.08 21.67 0.04 21.18 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 311.815754603   44.589952415    -88.0  -146.8   2000.935    1.90 11.12   21.82 0.27 20.13 0.05 19.12 0.02  21.72 0.04 20.20 0.01 19.22 0.01   1    2.17  0.44  -92.40  0.74 -158.60  0.77  0                        NaN    NaN    NaN
 162.993063433   44.593038275   -174.1   -95.9   2003.175    2.00 10.07   22.69 0.14 20.78 0.04 18.35 0.01  22.35 0.08 20.91 0.02 18.38 0.00   1    9.26  0.42 -194.23  0.38  -85.64  0.49  0                   M7  3717   4.89  -0.20
 120.357186990   44.599391729    138.3  -132.8   2000.261    2.48 12.95   22.31 0.10 20.56 0.04 19.44 0.02  22.08 0.06 20.74 0.02 19.48 0.01   1    2.29  0.74  134.12  1.52 -148.22  1.02  0                        NaN    NaN    NaN
 115.213196627   44.609266131    -69.4  -192.5   2003.807    2.00  9.78   21.52 0.05 20.72 0.04 20.48 0.05  21.56 0.04 20.72 0.02 20.59 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 242.417803332   44.614694202   -185.2    51.5   2002.435    1.94 10.10   23.01 0.15 21.46 0.06 18.71 0.01  23.64 0.22 21.35 0.03 18.86 0.00   1   17.18  0.31 -176.22  0.52   54.46  0.58  0               Ldwarf  6163   4.12  -0.29
 124.178522659   44.637691321    -71.7  -126.0   2000.902    1.76 12.14   20.56 0.02 20.11 0.02 19.91 0.03  20.58 0.02 19.94 0.01 20.00 0.01   1    9.74  0.88  -71.44  1.52 -138.97  1.14  0                        NaN    NaN    NaN
 125.663692711   44.640361116     32.9  -132.0   2000.902    1.56 11.45   23.65 0.30 21.30 0.06 20.43 0.04  23.22 0.17 21.42 0.05 20.26 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 250.056946108   44.657014390    -17.1  -181.9   2000.335    2.21 12.10   25.08 0.52 23.37 0.31 20.62 0.05    NaN  NaN 23.10 0.17 20.82 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  46.412386400   44.673666664    306.6   -26.5   2003.073    3.01  9.79   20.93 0.03 20.39 0.02 20.16 0.03  21.09 0.04 20.45 0.02 20.17 0.02   1    6.05  0.95  318.30  2.46  -36.41  2.13  0                        NaN    NaN    NaN
 139.917389574   44.685579148    104.2  -229.4   2001.953    2.69 10.67   21.05 0.04 20.29 0.03 19.99 0.03  21.08 0.03 20.44 0.01 20.26 0.01   1    7.48  0.90  111.43  1.48 -233.04  0.99  0                        NaN    NaN    NaN
 230.915028205   44.705757685   -178.6   138.2   2002.348    2.16  9.58   21.82 0.06 20.25 0.03 17.63 0.01  21.47 0.03 20.27 0.01 17.78 0.00   1   14.87  0.18 -177.28  0.30  115.37  0.37  0                   M7  3717   4.89  -0.20
 196.502206077   44.716265218   -179.5    -1.4   2003.224    1.55  8.63   22.90 0.15 21.43 0.07 18.92 0.01  22.50 0.10 21.35 0.04 19.11 0.01   1    8.13  0.51 -185.07  0.50   -4.98  0.56  0                        NaN    NaN    NaN
 197.419616919   44.766597583     16.7  -176.1   2003.229    1.63  9.23   20.91 0.03 19.50 0.01 17.81 0.01  20.65 0.02 19.46 0.01 17.81 0.00   1    5.54  0.20   25.11  0.21 -180.39  0.21  0                        NaN    NaN    NaN
 118.569831789   44.833546760   -165.8     7.8   2000.261    1.99 12.02   22.02 0.08 20.81 0.04 20.42 0.04  21.76 0.06 20.73 0.03 20.61 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 149.299451672   44.844950829   -188.2    47.9   2002.104    2.20 11.30   21.49 0.05 20.67 0.03 20.28 0.04  21.53 0.04 20.74 0.02 20.33 0.01   1    8.21  0.99 -199.84  1.49   41.02  1.72  0                        NaN    NaN    NaN
 142.209277158   44.884879581      4.2  -141.6   2001.967    1.57 11.06   21.17 0.03 19.75 0.02 18.47 0.01  20.99 0.03 19.72 0.01 18.51 0.00   1    2.43  0.42    0.21  0.57 -155.82  0.68  0                        NaN    NaN    NaN
 121.053063619   44.888038295     -8.9  -122.1   2000.256    1.60 13.10   22.10 0.08 20.44 0.03 19.23 0.02  21.87 0.05 20.51 0.01 19.32 0.01   1    1.50  0.74   -7.69  1.18 -134.61  0.74  0                        NaN    NaN    NaN
 117.728198774   44.905525961   -152.8  -430.3   2000.261    5.03 11.02   24.33 0.52 21.76 0.09 19.05 0.02  24.89 0.90 21.91 0.07 18.98 0.00   1   19.57  0.49 -120.58  0.72 -376.86  0.67  0                   M9  3717   4.89  -0.20
 240.843202583   44.923789607   -151.1  -125.7   2002.435    2.08 10.60   23.79 0.35 22.80 0.22 21.22 0.09  24.43 0.42 23.42 0.22 21.35 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.953810914   44.931462162   -122.5  -105.5   2003.224    1.63 10.06   21.75 0.06 20.12 0.02 19.32 0.02  21.53 0.04 20.24 0.01 19.43 0.00   1    1.80  0.87 -136.89  0.72 -117.36  1.48  0                        NaN    NaN    NaN
 118.630486253   44.940099265     32.6  -154.1   2000.261    1.96 12.42   22.93 0.18 21.13 0.05 20.06 0.03  23.13 0.16 21.21 0.04 20.09 0.01   1    3.36  2.15   41.65  4.30 -148.85  3.78  0                        NaN    NaN    NaN
 250.153822094   44.963394951      9.2  -135.3   2001.222    1.56 11.48   21.08 0.03 19.55 0.01 18.63 0.01  20.90 0.02 19.57 0.01 18.61 0.00   1    2.02  0.24    6.54  0.49 -142.73  0.60  0                        NaN    NaN    NaN
 120.266929402   44.967851739    -18.8  -156.1   2000.313    2.01 12.79   23.99 0.43 22.38 0.18 19.51 0.02  24.57 1.70 22.39 0.08 19.50 0.01   1    8.85  0.98  -17.95  1.25 -149.64  1.19  0                        NaN    NaN    NaN
 188.815691605   44.973591692   -269.9   -34.6   2003.229    2.30  8.45   23.41 0.18 21.31 0.05 19.82 0.02  22.81 0.12 21.64 0.05 19.98 0.02   1    2.16  1.43 -252.17  1.27  -51.25  1.42  0                        NaN    NaN    NaN
 230.980761132   44.979340073    -35.1  -163.5   2002.348    1.64  9.80   21.65 0.06 19.94 0.02 19.10 0.02  21.45 0.03 20.02 0.01 19.16 0.01   1    1.45  0.41  -35.15  0.60 -161.65  0.76  0                        NaN    NaN    NaN
 171.717473183   44.994459565   -129.4  -164.7   2003.224    2.04  9.73   23.74 0.39 22.55 0.19 20.53 0.05  23.54 0.22 22.89 0.16 20.73 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 149.265492138   44.998326656   -171.8  -168.0   2002.036    2.61 10.85   23.96 0.46 21.63 0.11 18.86 0.01  23.85 0.43 21.71 0.06 18.97 0.00   1   19.45  0.45 -165.14  0.58 -150.77  0.55  0               Ldwarf  5807   3.89   0.14
 118.503015462   45.001088162     75.4  -101.5   2000.261    1.71 13.56   21.75 0.07 20.06 0.02 18.92 0.01  21.47 0.05 20.10 0.02 18.98 0.01   1    2.80  0.59   88.32  0.90 -121.37  0.77  0                        NaN    NaN    NaN
 152.552026458   45.010616215   -165.7   -37.0   2002.104    1.93 11.38   22.75 0.13 21.44 0.06 19.21 0.01  22.77 0.12 21.34 0.03 19.31 0.01   1    5.92  1.04 -177.98  1.03  -45.98  1.20  0                   M6  3717   4.89  -0.20
 154.108955718   45.014619250   -156.8   -20.7   2002.104    1.77 11.20   23.58 0.25 22.99 0.22 19.91 0.03    NaN  NaN 22.85 0.16 19.96 0.01   1    8.82  1.36 -218.41  1.45  -45.28  2.10  0                   M9  5807   3.89   0.14
 126.834248822   45.034279251   -227.5  -325.4   2001.069    4.32 10.87   21.74 0.07 19.96 0.02 17.14 0.01  21.38 0.03 19.77 0.01 17.37 0.00   1   28.95  0.24 -219.66  0.29 -312.51  0.20  0                   M8  3714   1.49  -0.57
 117.419834209   45.040294154    -18.1  -119.4   2000.313    1.67 13.86   21.38 0.05 20.55 0.04 20.16 0.04  21.20 0.04 20.53 0.02 20.30 0.01   1    8.01  1.21  -22.11  1.88 -135.16  1.79  0                  NaN     0   0.00   0.00
 120.326507912   45.042173556    -32.2  -154.0   2000.313    2.03 12.91   25.32 0.68 23.76 0.57 21.29 0.09  25.18 1.49 28.10 16.55 21.63 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 233.874459855   45.073051928   -157.2    60.2   2002.350    1.74 10.32   23.36 0.18 21.88 0.08 19.99 0.02  23.15 0.15 21.78 0.05 20.11 0.01   1    0.97  1.63 -196.82  3.62   50.72  2.20  0                        NaN    NaN    NaN
 147.105428002   45.121430605   -153.0   -86.1   2002.022    1.89 10.76   21.32 0.03 19.82 0.02 18.23 0.01  21.00 0.03 19.87 0.01 18.29 0.00   1    4.20  0.28 -158.15  0.40 -113.07  0.56  0                        NaN    NaN    NaN
 136.217779526   45.130763922   -234.0  -137.5   2001.964    3.02 11.13   22.05 0.09 19.96 0.02 17.46 0.01  21.40 0.03 20.02 0.01 17.57 0.00   1   17.97  0.27 -246.67  0.32 -151.03  0.28  0                   M7  3717   4.89  -0.20
 204.387369113   45.308525649   -184.4    35.2   2003.188    1.78  9.46   21.72 0.05 20.12 0.02 18.14 0.01  21.44 0.04 20.17 0.01 18.16 0.00   1    6.78  0.25 -189.36  0.29   35.78  0.33  0                        NaN    NaN    NaN
 156.486094018   45.341487742   -185.9   -99.9   2002.104    2.04  9.66   25.23 0.50 23.62 0.36 21.13 0.07    NaN  NaN 24.29 0.50 21.27 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 244.109119792   45.348113273   -156.3     6.7   2001.389    1.76 11.22   21.95 0.06 20.46 0.03 18.59 0.01  21.63 0.03 20.46 0.02 18.67 0.00   1    5.06  0.28 -163.91  0.52    7.58  0.59  0                        NaN    NaN    NaN
  34.928561552   45.354244312    212.3   -18.9   2003.076    1.97  9.26   22.67 0.12 20.75 0.04 19.87 0.02  22.57 0.09 20.79 0.03 19.92 0.01   1    3.28  1.91  216.20  2.64  -33.81  2.77  0                        NaN    NaN    NaN
 205.950467655   45.366844974   -241.1    75.2   2003.188    2.19  8.67   22.77 0.11 21.82 0.08 21.67 0.10  22.85 0.16 21.92 0.06 21.74 0.07   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 123.120196843   45.422776515     49.6  -134.1   2000.256    1.79 12.49   21.29 0.04 19.73 0.02 19.11 0.01  21.06 0.03 19.78 0.01 19.18 0.01   1    1.98  0.63   40.87  0.92 -142.36  0.69  0                        NaN    NaN    NaN
  96.466634755   45.433638963     12.1  -152.2   2000.935    1.85 12.14   21.24 0.14 19.74 0.04 18.14 0.01  21.00 0.03 19.71 0.01 18.22 0.00   1    4.43  0.43    5.08  0.52 -165.99  0.52  0                        NaN    NaN    NaN
 182.447246937   45.466042318    -99.1  -138.8   2003.229    1.79 10.49   22.11 0.07 20.67 0.03 19.87 0.02  21.92 0.05 20.68 0.02 19.95 0.01   1    1.21  0.81 -105.76  0.91 -147.62  1.07  0                        NaN    NaN    NaN
 155.297169223   45.529485201   -330.9    99.3   2002.104    3.61 10.45   21.10 0.03 19.89 0.02 19.43 0.02  21.01 0.02 20.02 0.01 19.54 0.01   1   12.28  0.81 -329.58  0.84   91.05  1.20  0                        NaN    NaN    NaN
 139.533968650   45.638300576     -1.6  -282.7   2001.888    3.10 10.96   21.93 0.08 20.45 0.03 17.55 0.01  21.62 0.04 20.41 0.01 17.83 0.00   1   18.75  0.21   12.76  0.29 -290.29  0.29  0                   M7  3717   4.89  -0.20
 163.879760934   45.656952948    -29.0  -297.7   2003.175    2.76  9.24   24.14 0.39 23.07 0.27 19.85 0.02  23.50 0.26 22.77 0.15 19.87 0.01   1   10.81  1.67  -23.92  1.23 -285.76  2.08  0                   M9  3717   4.89  -0.20
 152.632321214   45.665026492    -37.4  -135.0   2002.036    1.62 11.56   21.41 0.06 20.05 0.02 19.40 0.02  21.13 0.03 20.11 0.01 19.55 0.01   1   -1.02  0.77  -35.74  0.96 -132.63  1.52  0                        NaN    NaN    NaN
 150.794079723   45.667803756    -62.6  -132.8   2002.036    1.65 11.26   21.82 0.07 19.94 0.02 19.12 0.02  21.53 0.05 19.98 0.01 19.12 0.00   1    0.77  0.80  -62.48  0.83 -138.15  0.93  0                  M0V  3858   4.17  -0.06
 119.699895730   45.682902233     56.6  -152.4   2000.313    2.02 12.44   24.69 0.62 23.32 0.36 21.23 0.08  24.52 0.52 23.97 0.38 21.17 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 201.793615765   45.699203378   -262.5  -155.7   2003.188    3.08 10.09   21.85 0.05 21.53 0.06 21.42 0.08  21.64 0.06 21.59 0.05 21.52 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 175.343278648   45.718576090   -170.4   -16.3   2003.224    1.56  9.10   20.53 0.03 19.74 0.02 19.46 0.02  20.49 0.01 19.92 0.01 19.53 0.01   1   11.36  0.56 -166.31  0.60  -17.19  1.01  0                        NaN    NaN    NaN
 156.584085159   45.741433612     95.2  -147.3   2002.104    1.95 11.12   24.03 0.37 22.64 0.19 19.82 0.03  23.93 0.36 22.52 0.09 19.93 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 148.084362991   45.749210762   -123.8  -109.4   2001.967    1.78 10.75   24.75 0.44 23.33 0.26 20.36 0.03    NaN  NaN 23.60 0.31 20.45 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  4000   4.00   0.00
  94.581292081   45.754161232    -74.6  -108.2   2000.935    1.56 11.88   24.33 2.05 22.27 0.36 19.40 0.03  23.90 0.41 22.33 0.11 19.42 0.01   1    8.74  0.80  -68.42  1.35 -112.84  1.28  0                        NaN    NaN    NaN
 134.840991455   45.779508823   -221.2  -159.6   2001.964    2.92 10.69   23.73 0.37 22.78 0.27 19.22 0.02  23.02 0.20 22.36 0.13 19.32 0.01   1   11.53  0.59 -205.72  0.88 -158.03  0.81  0       M6III (148783)  4246   4.37  -0.28
 239.913612876   45.799752772    -74.3  -183.7   2002.435    2.05 10.36   25.04 0.50 23.72 0.34 21.21 0.08  26.66 3.76 24.00 0.32 21.19 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 185.858745052   45.824466661     -7.9  -185.0   2003.224    1.71  9.22   20.99 0.03 19.53 0.02 17.72 0.01  20.74 0.01 19.54 0.00 17.84 0.00   1    6.30  0.20  -14.33  0.21 -202.26  0.26  0                        NaN    NaN    NaN
 113.236518541   45.832791093     42.2  -167.8   2003.911    1.67  9.63   21.12 0.03 19.56 0.02 18.95 0.01  20.90 0.02 19.55 0.01 19.22 0.01   1    2.63  0.43   40.48  0.65 -175.02  0.42  0                        NaN    NaN    NaN
 168.814915028   45.843439197    348.0  -288.1   2002.947    4.64 10.26   20.84 0.03 20.33 0.03 20.17 0.04  21.02 0.03 20.57 0.02 20.35 0.01   1    5.45  1.17  348.10  1.13 -298.28  1.43  0                        NaN    NaN    NaN
  87.952176449   45.865573200     50.7  -149.6   2000.935    1.85 11.69   21.37 0.11 19.60 0.03 17.39 0.01  20.72 0.03 19.53 0.01 17.46 0.00   1   11.38  0.20   49.21  0.32 -153.81  0.27  0                        NaN    NaN    NaN
 237.509275913   45.874096612     41.1  -179.1   2002.435    1.85 10.09   22.34 0.09 21.24 0.05 20.92 0.06  22.27 0.08 21.38 0.03 20.93 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 234.180157310   45.879925681   -324.4   126.3   2002.350    3.20  9.18   24.94 0.42 23.76 0.35 21.17 0.06  24.45 0.45 23.86 0.36 21.25 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 154.822834755   45.889432181   -178.1  -224.3   2002.216    3.06 10.69   21.02 0.03 20.54 0.03 20.55 0.05  20.86 0.02 20.76 0.03 20.56 0.01   1    4.16  1.68 -180.81  1.46 -225.68  1.68  0                        NaN    NaN    NaN
 165.754736019   45.908273942    -70.3  -141.9   2003.175    1.62 10.25   21.50 0.05 19.88 0.02 17.73 0.01  21.22 0.03 19.97 0.01 17.87 0.00   1    8.68  0.46  -81.84  0.32 -184.84  0.44  0                        NaN    NaN    NaN
 198.095398492   45.925581461    -84.6  -158.4   2003.175    1.72  9.56   21.16 0.04 19.56 0.02 18.06 0.01  20.83 0.02 19.60 0.01 18.06 0.00   1    4.84  0.22  -88.36  0.25 -156.52  0.29  0                        NaN    NaN    NaN
  19.494630866   45.936507547    356.3  -217.4   2007.922    1.70  4.08   21.66 0.07 20.23 0.03 18.09 0.01  21.59 0.03 20.30 0.02 18.24 0.00   1    7.48  0.30  320.68  0.54 -207.08  0.50  0                        NaN    NaN    NaN
 233.043968674   46.003625182   -176.0     0.8   2002.350    1.77 10.08   21.64 0.04 19.98 0.02 18.86 0.01  21.39 0.03 20.02 0.01 18.89 0.01   1    2.84  0.34 -194.73  0.52    9.59  0.79  0                        NaN    NaN    NaN
 200.059278473   46.008013152     27.7  -218.2   2003.188    2.11  9.61   22.29 0.08 20.45 0.03 19.21 0.02  22.21 0.08 20.60 0.02 19.38 0.01   1    2.68  0.59   25.33  0.99 -211.73  1.15  0                        NaN    NaN    NaN
 172.883523340   46.076696599   -152.7  -140.5   2003.175    2.08 10.03   21.43 0.05 19.77 0.02 18.99 0.01  21.20 0.03 19.82 0.01 19.06 0.00   1    1.73  0.47 -192.05  0.54 -169.06  0.52  0                  M0V  3858   4.17  -0.06
 131.997686707   46.158817929   -100.3  -105.5   2001.143    1.71 11.76   22.52 0.12 20.84 0.04 18.90 0.01  22.16 0.08 20.91 0.03 18.94 0.01   1    5.26  0.66  -99.96  1.15 -116.10  1.39  0                        NaN    NaN    NaN
 122.816992959   46.184070014    -40.7  -149.2   2000.259    1.78 11.54   23.71 0.50 22.03 0.16 20.41 0.06  24.28 0.58 22.14 0.12 20.75 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 222.572169214   46.294277995     97.0  -201.6   2003.322    1.95  8.70   23.42 0.25 21.91 0.11 19.38 0.02  27.85 14.76 22.05 0.07 19.65 0.01   1   13.93  0.56   88.16  0.87 -189.08  1.06  0               Ldwarf  5373   4.37  -1.08
  41.434481798   46.312624640    142.8   -93.9   2003.073    1.58  9.27   22.56 0.09 20.76 0.03 19.12 0.01  21.83 0.06 20.62 0.03 19.14 0.01   1    4.81  0.56  133.51  1.09 -104.54  0.93  0                        NaN    NaN    NaN
 242.273512095   46.314362582   -182.9  -220.4   2001.389    3.10 10.81   21.85 0.06 20.19 0.02 18.35 0.01  21.58 0.03 20.25 0.01 18.49 0.00   1    6.72  0.24 -188.08  0.42 -231.64  0.52  0                        NaN    NaN    NaN
 202.251093219   46.324681670   -170.1   -16.6   2003.175    1.61  9.44   20.78 0.03 20.02 0.02 19.76 0.03  20.60 0.02 20.04 0.02 19.84 0.01   1   10.02  0.52 -197.15  0.63  -25.34  0.71  0                        NaN    NaN    NaN
 149.447934166   46.543207035    -89.8  -153.0   2002.033    2.06 11.60   22.14 0.08 20.67 0.04 18.33 0.01  21.82 0.07 20.72 0.03 18.38 0.00   1    8.16  0.31  -95.57  0.42 -172.37  0.46  0                   M7  3714   1.49  -0.57
  19.294838973   46.543877478    -88.5   138.1   2002.761    1.70 10.36   20.58 0.03 20.12 0.03 19.79 0.04  20.23 0.02 19.11 0.01 18.52 0.00   1    2.05  0.53  111.86  0.58  -36.53  0.58  0                        NaN    NaN    NaN
 160.639835014   46.545393291    -28.9  -153.5   2002.216    1.71 10.94   24.56 0.78 22.05 0.16 20.07 0.04  26.59 3.39 22.82 0.12 20.40 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 129.333219283   46.574425258    113.6   -92.5   2001.069    1.69 11.54   24.45 0.47 22.78 0.20 21.11 0.07  23.72 0.27 22.48 0.11 21.06 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 132.734250939   46.632157582    -64.8  -185.8   2001.143    2.30 11.68   22.14 0.08 20.23 0.03 19.20 0.02  22.05 0.10 20.26 0.02 19.21 0.01   1    3.08  0.54  -56.54  0.85 -191.99  0.90  0                  M0V  3980   4.96  -0.04
 136.096120160   46.638486310    137.9  -255.9   2001.964    3.21 11.05   21.49 0.07 19.64 0.02 18.35 0.01  21.08 0.03 19.67 0.01 18.30 0.00   1    5.47  0.34  135.88  0.47 -272.28  0.39  0                  M2V  3717   4.89  -0.20
 136.142747493   46.678554247   -147.5    -6.4   2001.964    1.64 11.12   22.26 0.13 20.57 0.04 18.67 0.01  21.86 0.05 20.62 0.02 18.54 0.00   1    5.70  0.40 -156.12  0.59  -18.17  0.59  0                        NaN    NaN    NaN
 121.891992445   46.724588285    -54.1  -132.5   2000.313    1.83 12.79   21.78 0.07 20.32 0.03 18.07 0.01  21.55 0.04 20.27 0.02 18.09 0.00   1    8.30  0.37  -48.41  0.53 -133.25  0.40  0                        NaN    NaN    NaN
 245.516601230   46.728489750   -146.4  -272.5   2001.288    3.52 11.40   21.36 0.04 20.92 0.04 20.74 0.05  21.34 0.03 21.08 0.03 21.04 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  88.512754845   46.736932560    -49.3  -186.6   2000.935    2.39 12.37   20.98 0.08 19.51 0.02 17.39 0.01  20.77 0.02 19.47 0.01 17.45 0.00   1   11.08  0.22  -52.97  0.35 -194.05  0.32  0                        NaN    NaN    NaN
 139.745783317   46.822940021    -41.6  -213.3   2001.967    2.34 10.77   23.57 0.29 22.60 0.21 20.14 0.03  24.82 1.63 22.81 0.20 20.50 0.02   1   11.38  1.82  -39.41  2.26 -174.74  2.45  0                        NaN    NaN    NaN
 129.534028675   46.831379193    -87.1  -178.0   2001.069    2.32 11.69   22.45 0.12 21.18 0.06 20.75 0.06  22.49 0.09 21.22 0.03 20.76 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 249.071656798   46.849864916    -71.8  -129.0   2001.222    1.64 11.08   22.62 0.12 21.12 0.05 19.60 0.02  22.57 0.08 21.22 0.04 19.82 0.01   1    1.90  0.65  -75.61  1.37 -132.49  1.48  0                        NaN    NaN    NaN
 141.048776753   46.879495153     24.6  -158.4   2001.888    1.74 10.88   23.40 0.26 21.26 0.08 20.52 0.06  23.60 0.32 21.38 0.04 20.53 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 144.597204358   46.892222169    111.8  -164.7   2001.962    2.18 10.94   24.23 0.60 25.64 0.63 20.83 0.08  24.36 0.50 23.97 0.45 20.92 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 174.587941737   46.895859372    -40.0  -173.9   2002.947    1.77  9.94   22.03 0.08 20.29 0.03 19.16 0.02  21.75 0.05 20.41 0.02 19.20 0.01   1    3.14  1.19  -38.83  0.81 -181.49  1.13  0                        NaN    NaN    NaN
 163.256762871   46.923579174   -324.7   -95.3   2002.104    3.45 10.20   20.37 0.02 19.58 0.01 19.31 0.02  20.32 0.02 19.62 0.01 19.32 0.01   1   10.58  0.61 -314.22  0.56  -96.02  0.77  0                        NaN    NaN    NaN
 156.525970809   46.947473336   -119.7   -86.7   2002.216    1.62 10.98   21.36 0.05 19.79 0.02 17.94 0.01  21.01 0.03 19.84 0.01 18.02 0.00   1    7.04  0.36 -131.80  0.35  -99.47  0.66  0                        NaN    NaN    NaN
 191.158564523   46.953314516   -181.9   -72.8   2003.175    1.89  9.63   21.94 0.09 20.24 0.03 19.18 0.02  21.69 0.05 20.39 0.02 19.36 0.01   1    2.08  0.63 -182.66  0.56  -58.73  0.69  0                        NaN    NaN    NaN
 196.313065950   46.973553436   -160.2    -7.5   2003.175    1.56  9.72   21.44 0.05 20.08 0.03 18.34 0.01  21.32 0.03 20.02 0.01 18.38 0.00   1    4.83  0.26 -156.59  0.33  -22.20  0.32  0                        NaN    NaN    NaN
 118.371501164   47.005073692     59.7  -337.0   2003.807    2.73  7.96   24.73 0.60 22.33 0.17 19.90 0.03  24.56 0.60 22.50 0.11 20.20 0.01   1    9.35  1.72   51.27  2.58 -294.87  1.79  0                   M8  5476   4.63  -1.71
 147.682817224   47.013985957    188.3  -202.3   2001.967    3.10 11.22   21.64 0.05 19.96 0.02 18.56 0.01  21.37 0.04 20.05 0.01 18.57 0.00   1    3.91  0.34  177.00  0.45 -217.59  0.48  0                        NaN    NaN    NaN
 192.928536182   47.034981360   -196.0   -10.6   2003.188    1.92  9.80   24.70 0.45 24.19 0.49 21.18 0.07  24.83 0.65 24.42 0.52 21.26 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 192.254584575   47.038276994   -244.8    24.6   2003.175    2.13  8.66   21.24 0.05 20.27 0.03 20.03 0.03  21.20 0.03 20.44 0.02 20.17 0.01   1    8.07  0.69 -231.70  0.75   36.21  0.83  0                        NaN    NaN    NaN
 122.841662577   47.051137149    -87.3   -92.7   2000.261    1.55 12.21   25.09 0.79 25.00 0.86 21.42 0.10  25.70 1.93 23.88 0.38 21.64 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 175.489434382   47.061017336   -151.6   -25.1   2002.947    1.55 10.07   22.01 0.08 21.24 0.06 21.15 0.08  21.97 0.06 21.17 0.03 21.10 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 238.705467347   47.075124803   -195.2    58.0   2001.389    2.25 11.04   21.25 0.04 19.59 0.02 18.53 0.01  21.09 0.02 19.63 0.01 18.61 0.00   1    2.97  0.25 -209.81  0.41   64.04  0.69  0                  M2V  3980   4.96  -0.04
 153.610530678   47.100568250    -11.7  -138.5   2002.033    1.59 11.40   23.09 0.21 21.31 0.06 18.93 0.01  23.01 0.40 21.35 0.04 18.96 0.00   1    6.22  0.52   -4.90  0.62 -150.03  0.79  0                        NaN    NaN    NaN
 152.185978903   47.127246761   -100.4  -134.4   2002.033    1.99 11.86   24.18 0.54 22.48 0.19 19.99 0.03  24.26 0.43 23.15 0.16 20.18 0.01   1   10.41  1.58  -97.47  2.03 -159.67  3.39  0                   M9  5492   4.50   0.13
 145.620822238   47.151364795    -78.4  -118.2   2001.962    1.60 11.27   22.22 0.11 20.70 0.05 18.58 0.01  21.96 0.06 20.84 0.03 18.76 0.00   1    7.07  0.42  -81.16  0.55 -128.95  0.79  0                   M6  3717   4.89  -0.20
 184.834530288   47.160673186   -195.7    13.3   2003.175    2.01 10.26   22.89 0.19 21.80 0.11 19.10 0.02  23.64 0.13 22.16 0.04 19.33 0.01   1    9.10  0.60 -225.81  0.61   11.69  0.73  0                   M8  3717   4.89  -0.20
 243.231394566   47.174306822    116.6  -337.6   2001.373    3.89 10.88   23.00 0.21 21.34 0.07 18.69 0.01  23.00 0.12 21.67 0.05 19.13 0.01   1   13.91  0.33  122.41  0.55 -327.17  0.87  0                        NaN    NaN    NaN
 164.264980802   47.185577470   -201.7  -216.6   2002.104    3.08 10.41   21.59 0.05 19.96 0.02 17.58 0.01  21.20 0.04 19.99 0.01 17.66 0.00   1   11.64  0.48 -201.76  0.31 -213.21  0.60  0                        NaN    NaN    NaN
 149.902524627   47.210971963     75.2  -143.1   2002.033    1.89 11.72   22.13 0.08 20.38 0.03 18.23 0.01  21.64 0.05 20.48 0.02 18.32 0.00   1    8.96  0.33   91.58  0.38 -152.93  0.48  0                   M6  3717   4.89  -0.20
 122.629612309   47.269148119    -98.8  -128.9   2000.313    2.11 12.99   23.78 0.39 21.70 0.12 20.44 0.05  23.50 0.22 22.14 0.08 20.65 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 170.687998994   47.352386100   -128.6  -116.6   2002.947    1.79 10.33   21.65 0.06 20.09 0.02 18.12 0.01  21.40 0.04 20.06 0.01 18.12 0.00   1    7.33  0.33 -138.70  0.28 -150.13  0.42  0                        NaN    NaN    NaN
 177.645208656   47.356083940   -196.6   -56.1   2003.175    2.12 10.37   21.74 0.05 20.03 0.02 18.40 0.01  21.33 0.03 20.13 0.01 18.40 0.00   1    5.23  0.37 -204.86  0.34  -59.68  0.36  0                        NaN    NaN    NaN
 138.950565879   47.450966290   -151.6    11.0   2001.964    1.68 11.04   24.70 0.72 22.63 0.22 19.77 0.03  25.13 1.22 22.68 0.12 19.75 0.01   1   10.92  0.88 -139.31  1.36   -6.20  1.06  0       M6III (148783)  5373   4.37  -1.08
 163.079981783   47.460923890   -146.4   -38.7   2002.216    1.62 10.73   25.45 0.64 22.97 0.31 20.79 0.06  24.84 0.83 22.76 0.13 20.74 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 173.716519973   47.469902844   -145.8   -58.8   2003.175    1.61 10.27   21.64 0.06 20.15 0.02 18.10 0.01  21.45 0.03 20.08 0.01 18.17 0.00   1    6.90  0.28 -153.85  0.39  -55.71  0.39  0                        NaN    NaN    NaN
  40.430916097   47.525803064    127.3  -178.0   2003.070    2.05  9.37   22.17 0.09 20.31 0.03 19.41 0.02  21.91 0.05 20.41 0.02 19.69 0.01   1    3.76  0.68  128.76  1.56 -187.51  1.82  0                        NaN    NaN    NaN
 150.866905487   47.544270166   -143.4   -16.8   2002.033    1.66 11.50   21.59 0.05 19.94 0.02 17.65 0.01  21.44 0.04 19.95 0.01 17.63 0.00   1   13.48  0.23 -152.01  0.27  -26.88  0.36  0                   M6  3717   4.89  -0.20
 242.214650669   47.562653543    -17.6  -154.0   2001.389    1.69 10.93   22.42 0.10 20.70 0.03 19.28 0.02  22.04 0.07 20.61 0.02 19.36 0.01   1    2.68  0.43  -18.55  0.78 -140.61  0.88  0                        NaN    NaN    NaN
 181.025012152   47.584297110   -193.6   -44.2   2003.175    1.96  9.88   23.71 0.27 22.16 0.11 19.11 0.01  22.98 0.17 22.08 0.08 19.07 0.01   1    9.96  0.53 -191.07  0.62  -59.75  0.65  0                   M8  3714   1.49  -0.57
 203.885057248   47.624558697   -209.6    32.2   2003.084    1.94  9.13   23.51 0.29 22.01 0.13 19.25 0.02  22.95 0.13 21.95 0.07 19.25 0.01   1    6.34  0.48 -217.16  0.66   28.38  0.64  0                        NaN    NaN    NaN
 237.973586214   47.642833766   -116.8    82.8   2001.389    1.65 11.50   21.35 0.05 19.73 0.02 18.36 0.01  21.07 0.03 19.82 0.01 18.49 0.00   1    4.18  0.24 -131.49  0.43   72.08  0.48  0                        NaN    NaN    NaN
 133.598064221   47.651340932      1.3  -148.5   2001.143    1.69 11.40   23.62 0.31 21.70 0.09 19.97 0.03  23.03 0.29 21.74 0.06 20.05 0.01   1    6.32  3.40    4.08  3.50 -154.49  3.46  0                        NaN    NaN    NaN
 131.930922652   47.694555800    121.5  -120.0   2001.143    1.96 11.50   21.70 0.07 21.51 0.08 21.31 0.10  22.18 0.10 21.53 0.05 21.67 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
  34.577696290   47.702302044    166.6   -56.2   2003.073    1.68  9.55   22.40 0.09 20.70 0.04 19.63 0.02  22.41 0.09 20.73 0.03 20.22 0.03   1    4.08  1.17  178.79  2.50  -56.58  2.80  0                        NaN    NaN    NaN
 228.340012661   47.723414909   -517.2  -151.4   2003.177    4.55  8.45   19.89 0.02 19.56 0.02 19.38 0.02  20.30 0.02 19.81 0.01 19.86 0.01   1    7.49  0.37 -496.27  0.62 -144.50  0.83  0                        NaN    NaN    NaN
 135.385013715   47.732472509     16.3  -198.7   2001.143    2.30 11.54   24.39 0.48 23.53 0.41 20.37 0.04    NaN  NaN 22.87 0.15 20.51 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  5000   4.00   0.00
 187.758397164   47.734207873   -163.1   -22.6   2003.188    1.61  9.78   22.51 0.09 20.63 0.03 19.58 0.02  22.19 0.06 20.75 0.02 19.71 0.01   1    2.38  0.65 -186.00  0.70  -32.25  0.77  0                  M2V  3980   4.96  -0.04
 326.175237561   47.734447154   -207.8  -229.3   2006.392    1.67  5.40   22.75 0.15 21.10 0.05 18.49 0.01  22.88 0.12 21.25 0.03 18.65 0.00   1   18.20  0.27 -200.33  0.45 -233.62  0.48  0                        NaN    NaN    NaN
 171.193664464   47.735553981   -119.9  -123.3   2002.947    1.78 10.32   23.85 0.35 22.68 0.23 19.72 0.03  23.70 0.30 22.39 0.10 19.78 0.01   1    6.45  1.58 -106.23  2.37 -113.59  1.65  0                        NaN    NaN    NaN
 271.165955524   47.744359567     61.8   157.3   2001.718    1.82 10.74   21.75 0.06 21.09 0.05 21.11 0.08  21.63 0.05 21.23 0.03 21.18 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 149.368597238   47.757996873    -44.4  -146.3   2001.967    1.72 11.23   20.75 0.03 20.05 0.02 19.71 0.02  20.76 0.04 20.04 0.02 19.81 0.01   1   12.57  0.60  -48.23  0.80 -159.11  0.92  0                        NaN    NaN    NaN
 163.054873315   47.759411019    -71.9  -251.5   2002.104    2.93 11.21   21.57 0.04 19.84 0.02 18.67 0.01  21.38 0.04 19.86 0.01 18.81 0.00   1    3.93  0.47  -72.83  0.41 -265.84  0.52  0                  M2V  3980   4.96  -0.04
 164.568836053   47.810191726   -177.3  -120.8   2002.216    2.51 11.68   20.59 0.03 19.58 0.02 19.17 0.02  20.48 0.02 19.53 0.01 19.26 0.00   1   13.72  0.55 -177.99  0.51 -143.79  0.70  0                  NaN     0   0.00   0.00
 124.795798112   47.827269879    -88.1  -130.9   2000.256    1.80 11.39   23.40 0.31 21.46 0.07 19.22 0.02  22.94 0.16 21.64 0.07 19.35 0.01   1    4.79  0.70  -87.83  1.01 -128.80  0.77  0                   M7  3710   1.64  -0.54
 134.869116653   47.829895706   -123.3  -174.8   2001.143    2.47 11.53   23.33 0.26 22.07 0.13 19.42 0.02  23.68 0.26 22.32 0.10 19.53 0.01   1    7.27  0.72 -140.88  0.97 -189.07  0.93  0                   M7  3717   4.89  -0.20
 143.917780141   47.881919033    -23.2  -188.2   2001.962    2.20 11.62   20.97 0.04 19.57 0.02 17.89 0.01  20.75 0.04 19.53 0.01 17.93 0.00   1    4.60  0.27  -22.67  0.33 -199.32  0.29  0                        NaN    NaN    NaN
 140.994567067   47.884227380   -109.5  -233.6   2002.022    2.77 10.75   21.11 0.04 20.12 0.02 19.77 0.03  20.87 0.04 20.13 0.02 19.91 0.01   1    7.28  1.07 -117.40  1.55 -254.30  1.20  0                        NaN    NaN    NaN
 136.406462357   47.901785699     30.3  -167.3   2001.285    2.01 11.84   23.17 0.21 21.70 0.09 20.25 0.03  23.77 0.40 21.86 0.08 20.30 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 170.136408312   47.905362304   -102.8  -138.3   2002.216    1.96 11.35   21.27 0.05 19.56 0.02 18.71 0.01  21.04 0.03 19.45 0.01 18.62 0.00   1    2.06  0.40 -108.95  0.53 -149.03  0.49  0                        NaN    NaN    NaN
 162.609498986   47.916348834   -136.6   -51.3   2002.216    1.60 11.00   24.63 0.65 23.91 0.55 20.62 0.06  24.00 0.39 24.26 0.55 20.79 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 217.099491371   48.012184132   -137.9   112.4   2003.243    1.61  9.03   21.25 0.04 20.31 0.02 19.96 0.02  21.17 0.03 20.36 0.02 20.02 0.01   1   10.17  0.72 -143.86  0.89  108.32  1.01  0                        NaN    NaN    NaN
 187.087898975   48.046666335   -181.9    86.1   2003.175    2.03 10.09   20.64 0.03 19.95 0.02 19.74 0.03  20.63 0.02 20.02 0.01 19.70 0.01   1    8.12  0.59 -185.62  0.50   82.84  0.81  0                        NaN    NaN    NaN
 216.069448055   48.050899357   -179.8    20.5   2003.322    1.73  9.54   22.78 0.13 21.12 0.05 19.77 0.02  22.39 0.09 21.16 0.03 19.91 0.01   1    1.19  0.95 -192.28  1.25   13.45  1.42  0                        NaN    NaN    NaN
 148.515545796   48.109340154   -186.6  -100.4   2001.888    2.38 11.23   25.16 0.72 22.51 0.21 20.07 0.04  24.13 0.41 22.55 0.10 20.04 0.01   1    9.67  1.24 -143.47  1.64  -87.85  1.68  0               Ldwarf  5373   4.37  -1.08
 188.371968102   48.147531490    -94.6  -172.4   2003.188    1.95  9.93   20.53 0.02 19.83 0.02 19.57 0.02  20.42 0.02 19.82 0.01 19.60 0.01   1    9.95  0.61 -107.74  0.49 -164.87  0.70  0                        NaN    NaN    NaN
 164.565296169   48.175620851     76.4  -188.6   2002.216    2.40 11.79   23.04 0.21 21.35 0.07 19.75 0.02  22.93 0.12 21.51 0.03 19.80 0.01   1    3.69  2.33   70.12  1.44 -217.90  1.55  0                        NaN    NaN    NaN
 267.368808944   48.193862731   -134.3  -175.3   2001.715    2.32 10.51   21.11 0.04 20.14 0.03 19.78 0.03  20.96 0.02 20.21 0.01 19.91 0.01   1   10.48  0.46 -132.83  0.90 -170.38  1.00  0                        NaN    NaN    NaN
 234.333787887   48.197349628   -138.8   112.6   2002.435    1.85 10.33   24.50 0.43 22.72 0.16 20.52 0.04  23.91 0.30 22.72 0.15 20.48 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 154.470405107   48.198577307    -30.7  -170.2   2002.033    2.01 11.60   21.39 0.05 19.80 0.02 18.16 0.01  21.14 0.03 19.86 0.01 18.20 0.00   1    5.93  0.38  -48.97  0.42 -194.68  0.50  0                        NaN    NaN    NaN
 117.857324820   48.225602061    153.5   -76.7   2003.810    1.77 10.29   21.25 0.04 20.14 0.03 19.62 0.02  21.13 0.03 20.15 0.02 19.61 0.01   1   11.80  0.87  181.68  1.48 -102.59  1.25  0                        NaN    NaN    NaN
 214.716251888   48.270274021   -179.9   -37.7   2003.243    1.73  9.40   23.30 0.17 21.57 0.06 19.71 0.02  23.36 0.20 21.72 0.05 19.78 0.01   1    4.72  0.82 -180.88  1.20  -38.70  1.41  0                        NaN    NaN    NaN
 150.233020137   48.289208610   -137.5   -54.2   2002.033    1.62 10.98   24.91 0.64 24.47 0.68 21.12 0.08  27.26 8.53 23.56 0.35 21.22 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 198.788418433   48.316082260    -82.0  -159.5   2002.104    1.95 10.87   23.53 0.27 21.17 0.05 20.02 0.03  22.83 0.12 21.34 0.05 20.20 0.02   1    5.28  1.61  -73.38  2.32 -186.09  3.21  0                        NaN    NaN    NaN
 121.036731736   48.454840719    -64.1  -113.5   2000.261    1.64 12.57   22.56 0.16 20.76 0.04 18.45 0.01  22.24 0.07 20.76 0.03 18.46 0.00   1    9.91  0.47  -72.38  0.69 -128.19  0.46  0                        NaN    NaN    NaN
 155.696439605   48.524892288    164.9  -119.8   2002.033    2.29 11.23   21.64 0.06 20.09 0.02 18.06 0.01  21.38 0.04 20.09 0.02 18.04 0.00   1    6.86  0.30  175.65  0.33 -132.24  0.57  0                        NaN    NaN    NaN
 130.262392309   48.569932639    185.1   -47.9   2001.069    2.23 11.67   22.17 0.09 20.43 0.03 19.21 0.02  22.07 0.06 20.55 0.02 19.20 0.01   1    3.95  0.59  192.54  0.82  -68.49  0.86  0                        NaN    NaN    NaN
  21.821332072   48.630117699    195.0   -36.8   2004.705    1.67  8.43   20.79 0.03 19.96 0.02 19.62 0.02  20.66 0.02 19.92 0.01 19.64 0.01   1   10.98  0.75  198.03  0.92  -38.26  1.28  0                        NaN    NaN    NaN
 164.456956458   48.654310867   -155.4   -51.8   2002.216    1.75 10.68   20.29 0.02 19.95 0.02 19.83 0.03  20.32 0.01 19.97 0.01 19.90 0.01   1    7.92  0.77 -161.40  0.73  -78.22  0.84  0                        NaN    NaN    NaN
 169.974597078   48.655345398   -170.8    77.7   2002.216    2.10 11.17   20.63 0.03 19.89 0.02 19.60 0.02  20.60 0.02 19.92 0.01 19.64 0.01   1    9.04  0.63 -180.33  0.58   75.48  0.76  0                        NaN    NaN    NaN
 152.704048361   48.686388935     87.0  -133.9   2002.033    1.80 11.26   23.06 0.21 21.90 0.11 20.43 0.05  23.07 0.19 22.20 0.09 20.70 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.453043219   48.699963645     25.4  -208.3   2002.216    2.22 10.59   22.94 0.18 21.35 0.07 19.27 0.02  22.43 0.10 21.37 0.03 19.37 0.00   1    4.37  0.68   38.75  0.73 -207.66  0.87  0                        NaN    NaN    NaN
 139.626132405   48.723062757    -52.5  -241.9   2002.022    2.58 10.41   20.24 0.02 20.28 0.03 20.39 0.04  20.28 0.02 20.29 0.02 20.61 0.02   1    5.67  0.69  -45.79  1.13 -251.12  0.87  0             CarbonWD  9899   2.92   0.09
 126.455676283   48.737996497    107.4  -122.7   2000.259    2.07 12.71   21.41 0.05 19.72 0.02 18.92 0.01  21.06 0.02 19.81 0.01 18.99 0.00   1    2.50  0.55  111.57  0.80 -130.37  0.65  0                  M0V  3980   4.96  -0.04
 119.354958018   48.740953730    -71.1  -168.9   2003.807    1.58  8.65   25.01 0.52 23.66 0.46 20.56 0.05  24.84 0.78 23.43 0.38 20.55 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  5373   4.37  -1.08
 131.739227151   48.769019892    -70.5  -168.0   2000.905    2.09 11.49   21.88 0.08 20.11 0.02 17.81 0.01  21.40 0.04 19.85 0.01 17.80 0.00   1   10.97  0.29  -83.69  0.41 -181.50  0.38  0                        NaN    NaN    NaN
 205.311169577   48.862701840   -265.7    74.3   2002.104    2.75  9.96   22.80 0.12 20.81 0.03 19.55 0.02  22.41 0.09 20.97 0.03 19.67 0.01   1    3.23  0.86 -255.83  0.87   53.63  1.10  0                  M2V  3980   4.96  -0.04
 141.820794788   48.875937264    205.4   -58.2   2001.967    2.39 11.19   20.65 0.02 19.59 0.01 19.18 0.01  20.50 0.02 19.61 0.01 19.39 0.01   1   12.50  0.52  217.73  0.68  -73.36  0.59  0                        NaN    NaN    NaN
 169.356757117   48.898488167   -118.4   -77.9   2002.104    1.55 10.93   22.25 0.08 20.72 0.03 19.97 0.03  22.15 0.06 20.83 0.02 20.07 0.01   1    1.12  0.97 -123.67  1.07  -76.59  0.98  0                        NaN    NaN    NaN
 240.553635593   48.908819133   -111.1   120.9   2001.389    1.81 11.05   24.13 0.38 21.71 0.08 19.24 0.02  23.31 0.18 21.94 0.07 19.23 0.01   1    7.09  0.50 -103.32  0.93  125.57  1.36  0                   M7  3714   1.49  -0.57
 151.721995050   48.909371052    -76.4  -159.2   2001.962    1.94 11.00   21.03 0.04 19.58 0.02 17.66 0.01  20.70 0.03 19.54 0.01 17.58 0.00   1    8.18  0.21  -80.69  0.25 -175.41  0.34  0                        NaN    NaN    NaN
 165.270885564   48.910537141     43.3  -185.4   2002.216    1.96 10.32   20.87 0.04 19.91 0.02 19.67 0.03  20.70 0.02 20.03 0.01 19.74 0.01   1    8.05  0.97   61.80  0.79 -193.27  1.63  0                        NaN    NaN    NaN
 219.390305295   48.936901202    137.8  -119.4   2002.348    1.85 10.16   21.30 0.05 19.54 0.02 17.22 0.01  20.89 0.02 19.62 0.01 17.28 0.00   1   16.25  0.14  135.13  0.20 -128.15  0.19  0                        NaN    NaN    NaN
 268.510011600   48.983589777   -209.9  -159.0   2001.718    2.85 10.83   24.74 0.60 24.79 0.68 21.10 0.07    NaN  NaN 24.29 0.40 21.36 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 165.328434918   49.014279153   -153.3    23.6   2002.104    1.67 10.76   24.54 0.44 23.30 0.25 20.39 0.04    NaN  NaN 23.53 0.28 20.30 0.01   1   10.28  2.67 -144.71  2.51   20.33  4.63  0               Ldwarf  6163   4.12  -0.29
 179.570736489   49.026923644   -137.9  -203.6   2002.104    3.09 12.55   22.90 0.15 20.96 0.04 18.02 0.01  22.20 0.09 21.00 0.03 17.98 0.00   1   23.65  0.29 -177.23  0.24 -242.65  0.34  0                        NaN    NaN    NaN
 194.128308034   49.037492160   -420.9   -53.7   2002.104    4.50 10.61   23.49 0.21 22.09 0.10 21.54 0.10  23.54 0.19 22.12 0.07 21.72 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 132.108744694   49.051059623    237.5   433.3   2000.905    5.55 11.24   24.28 0.52 22.65 0.19 21.50 0.12  25.95 2.45 22.33 0.10 21.63 0.07   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 184.520559694   49.052265104   -151.0   -16.5   2002.104    1.73 11.36   21.72 0.05 20.20 0.02 17.80 0.01  21.31 0.03 20.05 0.02 17.81 0.00   1    9.20  0.22 -170.94  0.19  -18.87  0.26  0                        NaN    NaN    NaN
 224.588880320   49.077554055     34.5  -260.0   2003.185    2.42  9.22   22.47 0.10 21.36 0.06 20.80 0.06  22.57 0.08 21.41 0.04 21.01 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 169.881371200   49.080349132   -181.1   -90.8   2002.216    2.29 11.31   21.16 0.04 19.57 0.02 18.96 0.01  20.95 0.02 19.51 0.01 18.93 0.00   1    2.09  0.46 -181.94  0.39 -105.48  0.62  0                        NaN    NaN    NaN
 164.424171855   49.084478653   -151.1  -142.7   2002.216    2.28 10.96   22.87 0.18 21.31 0.06 18.63 0.01  23.00 0.13 21.22 0.02 18.71 0.00   1   16.00  0.61 -170.72  0.66 -161.57  0.70  0                        NaN    NaN    NaN
 135.360705687   49.120393487   -121.8  -145.5   2001.143    2.10 11.06   24.58 0.57 23.76 0.45 21.11 0.07  24.78 0.84 23.10 0.24 20.91 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 206.584228248   49.126679824     86.8  -149.4   2002.104    1.86 10.79   23.27 0.20 22.10 0.10 21.66 0.11  22.85 0.13 21.93 0.07 21.82 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 246.407546246   49.134769758   -132.5   193.5   2001.222    2.58 10.98   24.78 0.54 23.04 0.25 20.26 0.03  25.60 1.66 24.33 0.60 20.48 0.02   1    5.45  1.27 -124.65  2.39  175.35  2.79  0                  NaN     0   0.00   0.00
 201.470444029   49.141134678   -182.0    14.5   2002.104    1.83 10.04   24.36 0.36 23.22 0.29 20.33 0.04  24.38 0.47 23.13 0.15 20.30 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M7  4231   0.35  -1.82
 125.705511652   49.154516115   -110.7   -68.7   2000.256    1.62 12.42   22.63 0.20 20.81 0.05 18.89 0.02  22.13 0.06 20.91 0.03 18.97 0.01   1    4.25  0.56 -108.62  0.78  -82.07  0.62  0                        NaN    NaN    NaN
 251.036081237   49.159603494    -71.3   178.0   2003.478    1.59  8.27   22.75 0.14 21.18 0.05 19.82 0.03  22.80 0.11 21.16 0.03 20.05 0.01   1    2.01  0.96  -73.66  1.69  162.89  2.90  0                        NaN    NaN    NaN
 232.611434710   49.218514600   -130.6   116.1   2002.435    1.59  9.12   21.12 0.03 19.62 0.02 17.70 0.01  20.91 0.02 19.77 0.01 17.74 0.00   1    6.07  0.19 -137.08  0.27  107.13  0.41  0                   M5  3717   4.89  -0.20
 143.705777068   49.221364110   -162.4   -84.0   2001.967    2.02 11.06   22.98 0.13 21.69 0.07 19.26 0.01  22.64 0.14 21.62 0.05 19.29 0.01   1    6.86  0.63 -171.33  0.86  -85.30  1.12  0                        NaN    NaN    NaN
 156.177182711   49.235440933   -157.7   -69.2   2002.033    2.09 12.14   20.29 0.02 19.64 0.02 19.44 0.02  20.24 0.01 19.77 0.01 19.57 0.01   1   10.65  0.83 -182.66  0.77  -96.95  0.79  1                        NaN    NaN    NaN
 133.514424866   49.270199565    -81.4  -114.0   2000.905    1.73 12.36   23.69 0.43 21.37 0.10 19.99 0.05  23.44 0.21 21.80 0.07 20.15 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 191.004416733   49.288333625   -122.4    80.6   2002.104    1.59 10.82   21.29 0.04 19.80 0.02 18.23 0.01  20.99 0.02 19.78 0.01 18.24 0.00   1    4.52  0.27 -116.65  0.30   61.74  0.32  0                        NaN    NaN    NaN
 248.771207949   49.299954733   -305.0   131.5   2003.478    2.99  9.00   23.34 0.24 21.90 0.10 19.03 0.02  23.27 0.16 22.00 0.07 19.08 0.01   1    8.34  0.56 -311.91  0.95  119.50  0.96  0                        NaN    NaN    NaN
 165.189188715   49.309595630   -116.3  -130.4   2002.216    1.93 11.02   23.24 0.36 21.89 0.18 19.29 0.03  23.34 0.15 22.14 0.06 19.59 0.01   1    5.71  1.46 -126.34  1.15 -144.31  2.73  0                        NaN    NaN    NaN
 156.071569789   49.336485741    -89.5  -423.4   2001.967    4.10  9.48   21.59 0.05 20.70 0.03 20.39 0.04  21.59 0.04 20.95 0.03 20.73 0.02   1    4.85  2.08  -70.00  2.02 -396.10  2.06  0                        NaN    NaN    NaN
 237.632220005   49.351502067   -175.2   133.0   2001.373    2.39 10.87   21.24 0.05 19.53 0.02 17.27 0.01  20.85 0.02 19.53 0.01 17.45 0.00   1   14.05  0.12 -175.96  0.19  123.13  0.26  0                   M6  3717   4.89  -0.20
 214.864874090   49.370168908    120.3  -191.4   2003.322    2.04  9.04   22.87 0.16 21.41 0.06 18.87 0.01  22.93 0.14 21.46 0.06 18.97 0.01   1    8.64  0.41  109.74  0.62 -177.26  0.53  0                   M7  3717   4.89  -0.20
 143.931750657   49.478196569    -96.9  -159.5   2001.967    2.05 10.96   22.42 0.09 21.11 0.04 19.34 0.02  22.23 0.11 21.13 0.03 19.38 0.01   1    3.46  0.89 -100.28  1.04 -172.18  1.07  0                        NaN    NaN    NaN
 130.895439979   49.488132448    -75.1  -124.3   2000.905    1.72 11.84   21.28 0.05 19.65 0.02 18.75 0.01  20.99 0.02 19.57 0.01 18.70 0.00   1    1.63  0.43  -70.35  0.65 -118.75  0.88  0                        NaN    NaN    NaN
 133.780328292   49.490048013   -142.5   -94.9   2000.905    2.11 12.30   22.07 0.08 20.74 0.05 18.60 0.01  22.31 0.09 20.61 0.03 18.56 0.00   1    5.80  0.45 -141.89  0.61 -115.22  0.62  0                        NaN    NaN    NaN
 200.358897443   49.504332836   -148.7  -175.2   2003.084    2.13  9.26   23.40 0.25 22.33 0.14 19.38 0.02  23.32 0.17 22.27 0.08 19.39 0.01   1   12.61  0.58 -173.84  0.77 -168.85  0.72  0                   M9  6361   4.04   0.15
 241.290125903   49.539831053   -174.9     3.3   2001.288    1.85 10.57   20.48 0.02 19.87 0.02 19.64 0.02  20.39 0.01 19.85 0.01 19.65 0.01   1    9.16  0.35 -174.36  0.60    7.27  0.68  0                        NaN    NaN    NaN
 159.131035321   49.613251216   -269.5   -18.6   2001.967    2.78 10.29   21.96 0.06 20.51 0.03 17.95 0.01  21.89 0.05 20.51 0.02 18.02 0.00   1   13.91  0.55 -276.04  0.36  -14.67  0.52  0                        NaN    NaN    NaN
 144.488839801   49.617780297    121.1   -83.7   2001.967    1.72 11.69   23.73 0.30 22.16 0.17 20.47 0.04  23.26 0.23 22.66 0.14 20.78 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 226.629975178   49.619028924     38.7  -144.1   2002.350    1.56 10.46   22.10 0.07 21.31 0.06 21.03 0.07  22.10 0.06 21.41 0.04 21.37 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 125.569095757   49.629814352   -166.0   -13.2   2000.261    2.04 12.25   24.38 0.53 22.74 0.26 19.61 0.02  23.92 0.41 22.43 0.12 19.84 0.01   1    8.62  0.71 -149.77  1.14  -16.16  0.83  0                        NaN    NaN    NaN
 146.219124874   49.691400064   -130.6   -73.0   2002.022    1.72 11.47   22.34 0.11 20.98 0.05 19.06 0.02  22.56 0.18 21.03 0.03 19.10 0.01   1    4.16  0.43 -130.00  0.60  -82.67  0.55  0                        NaN    NaN    NaN
 203.291594941   49.707558050   -156.3     5.2   2002.104    1.65 10.52   21.14 0.03 20.23 0.02 19.85 0.03  21.01 0.02 20.14 0.01 19.74 0.02   1   10.55  0.63 -172.06  0.86   -9.37  0.88  0                        NaN    NaN    NaN
 143.331279899   49.732819172    -18.1  -158.8   2001.967    1.67 10.46   22.57 0.10 21.44 0.06 21.14 0.06  22.36 0.10 21.48 0.03 21.19 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 244.265003315   49.749049758    -64.0   187.9   2001.222    2.26 11.39   20.78 0.03 20.07 0.02 19.83 0.03  20.50 0.02 19.97 0.01 19.74 0.01   1    9.48  0.49  -59.72  0.77  176.47  0.87  0                        NaN    NaN    NaN
 152.180613733   49.754069227    -97.4  -106.7   2002.246    1.57 10.86   24.08 0.50 22.92 0.27 19.92 0.03  25.57 1.87 22.23 0.10 20.00 0.01   1    4.02  1.34 -102.83  1.82 -121.41  2.65  0                   M8  3717   4.89  -0.20
 216.716242418   49.772903188    -78.3  -366.3   2002.348    3.80 10.16   22.81 0.15 21.43 0.08 18.85 0.01  22.44 0.10 21.46 0.05 18.87 0.00   1    8.08  0.35  -72.72  0.47 -368.98  0.45  0                        NaN    NaN    NaN
 181.702679824   49.801225163   -137.2   -28.1   2002.104    1.57 11.21   24.73 0.55 22.78 0.21 20.38 0.04  26.51 3.81 23.34 0.26 20.46 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  1                        NaN    NaN    NaN
 167.534512387   49.806744195   -280.1  -205.8   2002.104    3.56 10.25   21.00 0.03 20.76 0.03 20.71 0.05  21.25 0.03 20.94 0.02 20.98 0.02   1    5.30  1.85 -262.88  1.73 -200.46  2.14  0                  NaN     0   0.00   0.00
 216.319894014   49.829990598   -132.1    70.9   2002.348    1.57 10.46   21.09 0.04 19.54 0.02 18.21 0.01  20.83 0.03 19.54 0.01 18.24 0.00   1    2.97  0.25 -135.02  0.33   76.32  0.40  0                        NaN    NaN    NaN
 232.657612522   49.868248480   -188.8   -14.0   2002.435    1.78  9.41   22.55 0.10 20.57 0.03 18.98 0.01  22.12 0.06 20.79 0.03 19.33 0.01   1    5.80  0.40 -219.36  0.69  -13.15  0.89  0                  M2V  3717   4.89  -0.20
 217.558695200   49.886237597   -563.1    35.6   2002.348    5.05  8.95   22.88 0.18 21.86 0.11 21.16 0.09  23.07 0.13 21.95 0.07 21.67 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 192.824508617   49.897620852   -172.2   -52.3   2003.084    1.80  9.99   25.15 0.51 23.59 0.38 21.30 0.09    NaN  NaN 23.71 0.29 21.45 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 179.016637558   49.907624621     49.3  -136.5   2002.216    1.67 11.47   21.85 0.07 20.11 0.02 19.28 0.02  21.75 0.04 20.19 0.01 19.31 0.01   1    1.97  0.71   28.65  0.61 -145.43  0.83  0                        NaN    NaN    NaN
 134.213821333   49.931560328   -116.8  -152.3   2000.905    2.35 12.22   22.54 0.13 20.77 0.04 19.47 0.02  22.03 0.07 20.68 0.02 19.52 0.01   1    1.64  0.99 -126.43  1.29 -163.40  1.13  0                        NaN    NaN    NaN
 268.648524424   49.944322208     43.2   133.8   2001.455    1.63 11.57   23.34 0.30 21.61 0.10 18.67 0.01  23.74 0.28 21.31 0.04 18.75 0.00   1   22.82  0.27   39.55  0.52  145.68  0.58  0                        NaN    NaN    NaN
 265.167007826   49.950652154    -44.5  -165.9   2002.758    1.61  9.36   22.65 0.13 21.09 0.05 19.26 0.02  22.42 0.12 21.16 0.03 19.35 0.01   1    2.69  0.51  -37.56  1.12 -170.05  1.31  0                        NaN    NaN    NaN
 198.769453374   49.969651352    -47.5  -137.3   2002.104    1.58 10.90   21.32 0.04 19.68 0.02 18.74 0.01  21.18 0.04 19.78 0.01 18.64 0.01   1    3.32  0.42  -48.37  0.50 -151.53  0.46  0                  M2V  3980   4.96  -0.04
 147.247621829   50.015075830   -175.5  -261.2   2002.022    3.50 11.12   23.73 0.36 22.49 0.19 19.22 0.02    NaN  NaN 22.34 0.09 19.19 0.01   1   11.51  0.60 -204.17  0.84 -304.06  0.98  0                        NaN    NaN    NaN
 141.798970846   50.030275694    -64.9  -147.6   2001.967    1.74 10.77   24.55 0.48 22.84 0.19 20.03 0.03  24.47 0.71 22.86 0.14 20.15 0.01   1    5.21  1.54  -70.20  2.40 -143.05  2.58  0                   M8  3717   4.89  -0.20
 165.698426579   50.045622431    143.4  -217.6   2001.967    2.92 11.22   22.74 0.12 20.78 0.04 19.67 0.02  22.68 0.11 20.87 0.02 19.73 0.01   1    1.23  1.69  131.82  1.21 -222.16  1.52  0                        NaN    NaN    NaN
 187.215477543   50.054212936   -261.4   -13.9   2002.216    2.33  8.92   22.32 0.10 20.57 0.03 18.12 0.01  22.05 0.06 20.63 0.02 18.14 0.00   1   11.23  0.28 -225.78  0.29  -11.42  0.34  0                        NaN    NaN    NaN
 133.608100134   50.142537902   -115.1   -95.0   2000.905    1.73 11.59   24.47 0.50 23.27 0.32 20.85 0.07    NaN  NaN 23.31 0.25 20.90 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 159.700189167   50.177902490    162.1  -156.5   2001.967    2.21  9.79   22.30 0.08 20.58 0.03 17.95 0.01  21.72 0.05 20.62 0.02 18.02 0.00   1   13.53  0.28  150.30  0.34 -148.16  0.44  0                   M7  3717   4.89  -0.20
 218.679724510   50.189855290     63.1  -241.2   2002.348    2.55 10.22   24.41 0.49 23.60 0.41 21.01 0.06  23.97 0.56 25.01 1.04 20.89 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 247.811800077   50.217933023   -148.3   118.0   2003.478    1.72  9.09   22.12 0.09 20.49 0.03 17.89 0.01  21.81 0.04 20.36 0.01 17.96 0.00   1   14.07  0.18 -150.86  0.34  107.38  0.42  0       M6III (148783)  6163   4.12  -0.29
 168.950823280   50.262502149   -125.7   -88.9   2001.967    1.70 11.07   22.42 0.09 20.80 0.04 18.52 0.01  22.04 0.07 20.80 0.02 18.54 0.00   1    8.53  0.35 -137.04  0.39  -99.20  0.44  0                        NaN    NaN    NaN
 266.142035821   50.263718746   -242.7   105.1   2001.715    2.58  9.77   22.33 0.12 21.39 0.08 21.03 0.08  22.32 0.11 21.44 0.04 21.34 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 196.085650118   50.270996814   -176.6   -50.0   2002.104    1.92 10.45   25.02 0.47 23.72 0.34 21.09 0.06  28.83 35.74 23.77 0.38 21.21 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 209.876083476   50.272758183   -106.9  -305.5   2003.243    2.71  8.38   21.81 0.06 20.22 0.02 18.59 0.01  21.48 0.04 20.32 0.02 18.67 0.00   1    4.65  0.31 -103.91  0.44 -291.20  0.46  0                        NaN    NaN    NaN
 180.517171621   50.310096607    -55.5  -159.4   2002.104    1.98 11.72   22.88 0.13 21.00 0.04 19.75 0.02  22.36 0.08 21.10 0.03 19.70 0.01   1    3.52  0.80  -60.41  0.77 -172.73  0.99  0                        NaN    NaN    NaN
 251.547580616   50.330154557    -88.8   473.4   2005.414    3.08  6.40   22.30 0.09 20.46 0.03 17.40 0.01  21.98 0.07 20.48 0.04 17.78 0.00   1   31.87  0.17 -102.40  0.31  404.54  0.41  0                        NaN    NaN    NaN
 270.529760213   50.346237945    -62.3  -147.6   2001.455    1.75 10.95   25.15 0.77 23.44 0.48 20.45 0.06  24.59 0.63 22.67 0.17 20.44 0.02   1   17.02  1.01  -59.42  2.31 -152.17  2.30  0                        NaN    NaN    NaN
 247.594452918   50.363765718   -260.0   209.0   2003.478    2.97  8.92   21.87 0.07 20.42 0.03 17.85 0.01  21.62 0.04 20.53 0.02 18.12 0.00   1   12.26  0.19 -268.18  0.35  196.85  0.41  0                        NaN    NaN    NaN
 203.513383569   50.383117252     75.5  -317.7   2003.322    2.86  8.74   20.59 0.02 19.66 0.02 19.33 0.02  20.59 0.02 19.73 0.01 19.55 0.01   1   12.55  0.46   79.94  0.60 -329.36  0.60  0                        NaN    NaN    NaN
 139.596173120   50.474017238    -96.2  -178.0   2001.143    2.33 11.53   20.72 0.03 19.87 0.02 19.60 0.02  20.57 0.02 19.87 0.01 19.79 0.01   1    9.93  0.77 -110.30  0.88 -190.01  0.86  0                        NaN    NaN    NaN
 131.588380205   50.481129931    -40.9  -118.0   2000.259    1.61 12.91   21.00 0.04 20.23 0.03 19.98 0.03  21.08 0.03 20.30 0.01 20.05 0.01   1    8.44  1.17  -41.31  1.77 -124.09  1.78  0                        NaN    NaN    NaN
 241.980057856   50.528627864   -102.7   122.1   2000.259    1.96 12.28   21.23 0.04 19.63 0.02 17.95 0.01  20.89 0.02 19.61 0.01 18.11 0.00   1    6.48  0.19 -101.12  0.32  116.49  0.45  0                        NaN    NaN    NaN
 137.158218635   50.535467208   -441.1  -477.2   2001.069    6.86 10.55   24.19 0.47 22.30 0.14 19.96 0.03    NaN  NaN   NaN 0.08   NaN  NaN   1   95.82  0.70 -416.23  1.81 -471.08  1.19  0                   L5  5820   4.37  -0.05
 115.766325328   50.545686217     29.4  -167.3   2003.911    1.65  9.69   22.79 0.15 21.00 0.04 19.39 0.02  22.56 0.11 21.06 0.03 19.40 0.01   1    3.18  0.72   22.35  1.02 -179.49  0.88  0                        NaN    NaN    NaN
 241.627627808   50.553712889   -130.8   187.5   2001.288    2.62 11.46   22.36 0.11 21.05 0.05 18.61 0.01  22.19 0.08 21.04 0.02 18.77 0.00   1    8.63  0.32 -133.58  0.60  183.71  0.72  0                        NaN    NaN    NaN
 192.551118760   50.564968548   -153.8   -24.6   2002.104    1.64 10.54   22.80 0.13 21.70 0.07 19.24 0.02  23.13 0.12 21.69 0.04 19.40 0.01   1    6.69  0.59 -137.11  0.66  -31.33  0.69  0                        NaN    NaN    NaN
 190.353224698   50.565457573   -147.6  -164.4   2002.104    2.32 10.48   23.46 0.21 21.60 0.07 18.84 0.01  23.73 0.24 21.49 0.04 18.90 0.01   1   16.25  0.47 -139.54  0.57 -139.30  0.65  0               Ldwarf  6163   4.12  -0.29
 351.223312696   50.590284183    202.3    58.7   2003.736    1.73  8.20   25.24 0.50 24.75 0.54 21.60 0.09    NaN  NaN 23.86 0.37 21.79 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 131.007768688   50.616897125   -165.8  -291.1   2000.256    4.22 12.59   22.05 0.10 21.29 0.08 21.13 0.10  22.10 0.10 21.36 0.05 21.42 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 131.072315745   50.632969333      1.0  -138.7   2000.256    1.72 12.37   22.49 0.15 20.99 0.07 20.09 0.04  23.04 0.31 20.94 0.04 20.15 0.01   1    1.45  1.11   -5.43  1.85 -138.54  1.36  0                        NaN    NaN    NaN
  56.257347274   50.634792180    202.0  -143.4   2004.946    1.82  7.34   21.83 0.07 19.87 0.02 18.85 0.01  21.49 0.04 20.05 0.01 18.91 0.01   1    2.82  0.48  209.85  1.34 -146.67  0.71  0                        NaN    NaN    NaN
 134.217596726   50.652758818    -87.3  -133.9   2001.069    1.91 11.93   24.27 0.48 21.94 0.10 19.08 0.01  23.03 0.16 22.07 0.08 19.12 0.00   1   12.13  0.54  -93.83  0.73 -154.15  0.74  0                        NaN    NaN    NaN
 196.410620954   50.657354857     -8.4  -171.9   2002.104    1.77 10.30   23.83 0.30 22.31 0.13 19.43 0.02  23.63 0.21 22.25 0.09 19.60 0.01   1    8.96  0.54  -17.36  0.74 -153.90  0.72  0       M6III (148783)  5373   4.37  -1.08
 129.819232121   50.688123292    -28.6  -185.2   2000.259    2.25 12.00   21.61 0.05 19.89 0.02 19.24 0.02  21.35 0.04 19.93 0.02 19.34 0.01   1    2.31  0.49  -32.99  0.76 -188.12  0.82  0                        NaN    NaN    NaN
 225.728142969   50.740536677    -61.8   189.3   2003.177    1.85  9.30   25.16 0.53 23.69 0.38 20.81 0.05  26.46 3.30 23.17 0.35 20.79 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 208.664732938   50.747523923   -277.3    31.8   2003.322    2.50  8.97   23.62 0.26 21.38 0.05 18.68 0.01  24.38 0.49 21.24 0.03 18.85 0.01   1   37.13  0.30 -271.11  0.46   23.68  0.45  0                   L0  4949   1.32  -2.32
 125.454948275   50.748522217    -66.4  -119.1   2000.261    1.65 12.10   24.18 0.52 23.42 0.44 20.77 0.06  25.15 0.83 23.59 0.25 20.92 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  9899   2.92   0.09
 170.800478593   50.748887622   -148.3   -55.2   2002.033    1.80 11.38   21.29 0.05 20.99 0.05 20.18 0.04  21.46 0.04 21.07 0.03 20.28 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 164.308909616   50.809694091   -121.0   -91.4   2001.967    1.73 11.44   22.68 0.11 21.66 0.07 21.24 0.07  22.63 0.09 21.63 0.04 21.24 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 269.152819301   50.837280491    -33.8  -137.7   2001.455    1.56 10.99   22.66 0.16 21.76 0.11 21.08 0.09  22.88 0.15 21.60 0.05 21.16 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 211.008666139   50.888346488     33.4  -191.7   2002.246    2.00 10.27   23.52 0.34 22.49 0.18 19.60 0.02  23.39 0.31 22.31 0.14 19.54 0.01   1    9.94  0.69   18.40  1.00 -177.11  0.87  0                   M8  3714   1.49  -0.57
 129.249121464   50.898311715   -106.7   -77.2   2000.259    1.71 12.95   22.98 0.16 22.08 0.12 21.53 0.10  23.53 0.30 22.03 0.07 21.73 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 173.967646864   50.965992518     40.1  -199.3   2002.033    2.23 10.95   23.01 0.20 21.64 0.08 19.47 0.02  22.74 0.12 21.63 0.05 19.45 0.01   1    4.25  0.66   31.82  0.64 -202.83  0.82  0                        NaN    NaN    NaN
 169.469896555   50.983146533    -81.0  -116.2   2002.033    1.57 11.08   22.62 0.13 21.21 0.05 18.78 0.01  22.37 0.09 21.35 0.04 18.82 0.00   1    7.95  0.66  -74.48  0.62 -142.74  1.01  0                        NaN    NaN    NaN
 160.354875417   50.985268445   -174.6     4.7   2002.033    1.96 11.22   21.93 0.07 20.72 0.04 18.20 0.01  21.97 0.05 20.69 0.03 18.09 0.00   1   10.26  0.41 -186.43  0.36   -6.48  0.54  0                   M7  3717   4.89  -0.20
 266.645297967   51.003532221    -52.6  -167.1   2001.715    1.85 10.54   23.53 0.39 21.65 0.11 18.98 0.02  24.22 0.39 21.72 0.05 19.10 0.01   1   18.20  0.40  -49.57  0.77 -161.52  0.70  0                        NaN    NaN    NaN
 249.407443051   51.020140134   -110.2  -177.9   2003.478    1.87  8.92   25.25 0.65 23.14 0.29 20.49 0.05  24.41 0.37 22.67 0.10 20.59 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  5373   4.37  -1.08
 155.857901425   51.062888061      3.2  -146.9   2001.962    1.63 11.10   22.69 0.13 20.89 0.04 19.87 0.03  22.46 0.11 21.01 0.03 20.13 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.682261058   51.071038389   -150.2   -95.0   2002.033    2.01 11.31   21.18 0.04 19.66 0.02 17.68 0.01  21.01 0.02 19.74 0.01 17.64 0.00   1    8.57  0.30 -157.73  0.29 -104.34  0.42  0                        NaN    NaN    NaN
 221.319321074   51.108055260     46.8  -165.0   2003.177    1.63  9.52   20.06 0.02 19.56 0.02 19.46 0.02  19.94 0.01 19.60 0.01 19.52 0.01   1   10.37  0.34   42.52  0.52 -179.10  0.53  0                        NaN    NaN    NaN
 146.302879458   51.112387578   -137.9  -110.0   2002.022    1.92 10.90   21.48 0.05 19.95 0.02 18.21 0.01  21.29 0.05 19.99 0.01 18.30 0.00   1    5.54  0.39 -150.17  0.46 -119.74  0.69  0                        NaN    NaN    NaN
 138.406503863   51.150081059   -123.1   -87.9   2001.285    1.75 11.58   20.40 0.02 20.16 0.02 20.11 0.03  20.34 0.02 20.11 0.02 20.24 0.01   1    6.01  0.70 -127.92  1.10  -97.48  1.03  0                  NaN     0   0.00   0.00
 188.246182331   51.151232298    -48.3  -137.0   2002.104    1.59 10.92   22.35 0.09 20.96 0.04 18.74 0.01  22.17 0.06 21.03 0.03 18.70 0.00   1    7.73  0.37  -51.13  0.41 -142.60  0.44  0                        NaN    NaN    NaN
 137.783104751   51.167126341    -20.6  -171.5   2001.143    2.04 11.82   22.09 0.08 20.38 0.03 19.38 0.02  21.64 0.06 20.42 0.02 19.55 0.01   1    2.28  0.68  -19.17  0.88 -198.58  0.95  0                        NaN    NaN    NaN
 234.579576003   51.184493432   -200.0   -23.6   2001.373    2.21 10.99   22.86 0.17 21.22 0.06 19.52 0.02  22.75 0.11 21.31 0.03 19.56 0.01   1    3.38  0.66 -220.65  0.99  -26.65  1.38  0                        NaN    NaN    NaN
 232.614172210   51.221927621    -37.3  -164.8   2001.389    1.89 11.18   20.64 0.03 19.83 0.02 19.44 0.02  20.54 0.01 19.92 0.01 19.53 0.01   1   12.32  0.44  -47.87  0.69 -167.03  0.84  0                        NaN    NaN    NaN
 172.628696868   51.225290775   -145.2   -35.4   2002.033    1.63 10.88   23.62 0.31 21.70 0.09 19.30 0.02  23.01 0.13 21.64 0.04 19.32 0.01   1    4.69  0.80 -142.35  0.73  -41.10  1.03  0                   M6  3717   4.89  -0.20
 131.204997170   51.227435379   -116.6   -50.8   2000.256    1.62 12.70   22.27 0.11 20.79 0.06 18.70 0.01  22.07 0.07 20.82 0.02 18.72 0.00   1    5.78  0.45 -129.08  0.69  -54.81  0.82  0                        NaN    NaN    NaN
 174.253393194   51.239496304   -153.7   -15.7   2001.967    1.70 10.99   23.28 0.20 21.35 0.05 19.00 0.01  22.84 0.13 21.37 0.03 19.01 0.00   1    5.92  0.83 -158.28  0.76  -20.70  0.73  0                   M7  3717   4.89  -0.20
 193.830445871   51.247195255   -100.5  -133.8   2003.322    1.60  9.59   20.99 0.03 19.52 0.02 17.73 0.01  20.78 0.02 19.49 0.01 17.72 0.00   1    6.17  0.20  -85.46  0.27 -135.07  0.27  0                        NaN    NaN    NaN
 195.969988207   51.251556658   -225.4  -176.1   2003.243    2.97 10.37   21.60 0.05 19.72 0.02 18.05 0.01  21.39 0.04 19.96 0.02 18.18 0.00   1    7.79  0.24 -256.08  0.27 -195.23  0.28  0                  M2V  3717   4.89  -0.20
 183.359308192   51.270401196    139.0   101.5   2001.967    1.91 11.09   21.56 0.05 20.90 0.04 20.62 0.05  21.30 0.03 20.12 0.01 18.48 0.00   1    3.58  0.35  -59.74  0.30   -3.25  0.40  0                        NaN    NaN    NaN
 147.268218993   51.314121275    -28.3  -145.5   2001.967    1.63 10.96   24.38 0.37 23.31 0.25 20.53 0.03    NaN  NaN 27.87 16.63 20.56 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 164.379518459   51.315033659     56.6  -169.7   2002.033    1.69  9.47   22.71 0.15 21.04 0.04 19.61 0.02  22.40 0.08 21.14 0.03 19.62 0.01   1    3.78  1.67   44.88  1.54 -169.81  2.51  0                        NaN    NaN    NaN
 186.847475448   51.362609391    -71.3  -238.3   2001.967    2.91 11.70   22.85 0.17 21.62 0.07 21.17 0.08  22.54 0.09 21.93 0.05 21.37 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 238.139616882   51.372920765   -109.0    78.5   2000.259    1.64 12.21   25.22 0.49 23.66 0.42 20.41 0.04  24.00 0.43 23.04 0.14 20.50 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 128.728559032   51.391919997     15.1  -147.4   2000.261    1.86 12.57   21.19 0.04 19.60 0.02 18.33 0.01  20.96 0.03 19.60 0.01 18.30 0.00   1    3.54  0.33   14.81  0.49 -154.96  0.49  0                        NaN    NaN    NaN
 173.440810860   51.400548070   -134.5   -43.3   2002.033    1.58 11.15   21.38 0.05 19.80 0.02 18.06 0.01  20.97 0.03 19.85 0.01 18.03 0.00   1    6.51  0.23 -132.73  0.23  -50.57  0.28  0                        NaN    NaN    NaN
 195.644661295   51.433525969    193.2  -133.3   2003.322    2.40 10.22   23.94 0.31 22.38 0.13 20.02 0.02  24.19 0.35 22.58 0.10 20.03 0.01   1   17.18  0.72  192.50  0.89 -145.61  1.23  0                  NaN     0   0.00   0.00
 245.182266786   51.466629777   -121.1    46.8   2000.319    1.61 12.39   24.45 0.49 23.85 0.46 21.17 0.09    NaN  NaN 23.65 0.28 21.28 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 229.640352120   51.486027044   -175.8    76.6   2002.350    2.00 10.43   21.66 0.06 19.91 0.02 18.55 0.01  21.39 0.03 19.87 0.01 18.54 0.00   1    3.82  0.26 -185.85  0.42   79.27  0.61  0                   M3  3717   4.89  -0.20
 124.923096505   51.514727508   -206.8  -247.4   2000.313    3.63 11.27   23.94 0.59 22.10 0.16 19.12 0.02  23.08 0.12 22.19 0.08 19.34 0.01   1   10.02  0.49 -183.62  0.71 -238.03  0.74  0                        NaN    NaN    NaN
 221.724537244   51.660876792    -80.5  -183.7   2003.185    1.84  9.19   25.08 0.63 22.57 0.21 20.33 0.05  24.19 0.65 23.34 0.21 20.33 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 184.423306779   51.672903681   -124.9   -79.4   2001.967    1.68 11.38   21.28 0.04 19.80 0.02 18.18 0.01  20.93 0.03 19.86 0.01 18.14 0.00   1    5.50  0.28 -132.56  0.27  -88.48  0.33  0                        NaN    NaN    NaN
 238.595066826   51.686711136   -118.0   136.1   2000.259    2.24 12.42   23.81 0.29 22.11 0.10 18.92 0.01  23.50 0.25 22.10 0.06 19.10 0.01   1   14.12  0.41 -127.20  0.77  122.12  0.98  0                        NaN    NaN    NaN
 208.868314807   51.695732857   -205.2   -85.7   2002.246    2.35 10.58   23.04 0.20 22.06 0.12 21.60 0.10  22.43 0.10 21.93 0.08 21.72 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 138.937885029   51.740962755    227.0  -173.0   2001.143    3.43 12.03   22.05 0.08 20.67 0.03 18.30 0.01  21.97 0.07 20.85 0.03 18.37 0.00   1    9.28  0.35  225.23  0.59 -182.33  0.39  0                        NaN    NaN    NaN
 128.248490865   51.781943325    -29.7  -127.6   2000.261    1.62 12.39   21.66 0.06 20.11 0.03 18.05 0.01  21.27 0.03 20.00 0.01 18.00 0.00   1    7.21  0.28  -28.43  0.41 -130.04  0.36  0                        NaN    NaN    NaN
 126.739386734   51.788477931     67.2  -113.4   2000.261    1.65 12.53   23.60 0.37 22.18 0.17 19.81 0.03  23.23 0.16 22.65 0.16 19.97 0.01   1    3.06  1.24   66.26  2.32 -141.52  1.41  0                        NaN    NaN    NaN
 214.293077291   51.792309620     36.0  -235.8   2002.348    2.31  9.69   21.53 0.06 19.92 0.02 17.45 0.01  21.18 0.03 19.94 0.01 17.46 0.00   1   15.68  0.18   42.66  0.32 -232.11  0.30  0                   M7  3717   4.89  -0.20
 201.442323044   51.796019547     71.7  -170.4   2003.243    1.73  9.38   24.90 0.46 22.99 0.20 21.40 0.08    NaN  NaN 23.43 0.27 21.40 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 193.069300781   51.824134580    -69.2  -175.5   2001.967    2.09 11.09   24.45 0.47 23.38 0.35 20.35 0.04    NaN  NaN 23.08 0.15 20.43 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 208.645044397   51.841081108   -388.9   300.3   2002.246    4.62  9.39   22.72 0.16 21.07 0.05 18.38 0.01  22.85 0.15 21.17 0.03 18.66 0.00   1   24.06  0.28 -372.04  0.35  272.35  0.40  0                   M9  3714   1.49  -0.57
 232.920141585   51.872787778    -32.8   170.7   2001.389    1.92 11.03   21.15 0.03 19.51 0.01 17.49 0.01  20.88 0.02 19.41 0.01 17.66 0.00   1    9.42  0.18  -34.89  0.28  157.99  0.37  0                   M6  3717   4.89  -0.20
 266.358466917   51.912713960    -24.7  -186.0   2001.715    2.09 11.12   22.25 0.11 21.43 0.07 21.15 0.09  22.44 0.09 21.48 0.05 21.16 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 187.379730980   51.934573722   -354.5   -61.2   2002.033    3.70 10.28   22.89 0.17 21.30 0.06 18.11 0.01  22.30 0.09 21.27 0.04 18.27 0.00   1   23.25  0.26 -353.20  0.31  -72.99  0.34  0                        NaN    NaN    NaN
 218.494891219   52.164189325   -149.0  -108.8   2003.185    1.65  8.97   22.08 0.09 19.80 0.02 18.85 0.01  21.69 0.04 20.08 0.01 18.90 0.01   1    4.42  0.37 -150.51  0.51 -117.25  0.54  0                  M2V  3980   4.96  -0.04
 119.266604225   52.202318878   -105.6  -207.3   2003.884    2.59 11.11   24.93 0.56 24.00 0.49 21.23 0.07  26.74 5.33 23.84 0.55 21.33 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 188.832819997   52.226442209   -271.7   -16.4   2001.967    2.46  9.04   20.60 0.02 19.93 0.02 19.79 0.02  20.53 0.02 20.03 0.01 19.86 0.01   1    7.33  0.48 -224.48  0.66  -23.41  0.78  0                        NaN    NaN    NaN
 122.077318083   52.234305518     65.9  -175.0   2003.807    1.86  9.95   21.39 0.05 20.16 0.02 19.65 0.03  21.28 0.03 20.16 0.02 19.77 0.01   1   12.77  0.78   82.74  1.38 -192.52  0.93  0                        NaN    NaN    NaN
 352.833689696   52.243650600    265.7   108.3   2003.736    2.42  8.42   25.82 0.43 23.86 0.42 21.06 0.07    NaN  NaN 23.51 0.26 21.33 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 182.273691764   52.267957400    -25.6  -175.6   2002.033    1.92 10.84   22.48 0.11 21.54 0.07 21.45 0.10  22.36 0.07 21.88 0.06 21.61 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 171.153009655   52.271507422      7.6  -149.4   2001.967    1.62 10.84   23.00 0.15 21.65 0.07 20.67 0.05  23.20 0.16 21.54 0.04 20.59 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 123.607807838   52.275622821    161.5  -262.6   2003.807    2.94  9.55   24.13 0.43 23.14 0.32 20.24 0.04    NaN  NaN 23.20 0.19 20.57 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 129.901180188   52.311203497     13.0  -128.2   2000.256    1.55 12.04   24.66 0.71 24.68 0.97 21.13 0.09  24.96 0.87 23.79 0.29 21.15 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 175.508158431   52.321423266   -159.1  -143.0   2001.967    2.32 10.83   22.94 0.15 21.70 0.08 19.12 0.01  22.82 0.14 21.90 0.07 18.85 0.00   1   15.54  0.46 -145.09  0.43 -154.23  0.54  0                   M9  3717   4.89  -0.20
 131.970888428   52.356817994     -8.7  -129.8   2000.256    1.60 12.26   24.61 0.60 22.87 0.29 21.10 0.08    NaN  NaN 23.36 0.21 20.98 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  5373   4.37  -1.08
 265.466197592   52.430719690   -187.8   -19.6   2001.715    1.98 10.51   23.50 0.28 21.85 0.10 20.81 0.06  23.05 0.17 21.86 0.05 20.81 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 138.553122491   52.469721107    105.6   -95.2   2001.069    1.73 12.17   21.76 0.07 20.09 0.02 19.18 0.02  21.56 0.05 20.10 0.02 19.20 0.01   1    1.46  0.53  117.77  0.81 -107.45  0.77  0                        NaN    NaN    NaN
 138.513271603   52.480531011      2.6  -203.1   2001.069    2.38 11.70   22.93 0.22 21.46 0.09 18.69 0.01  23.45 0.26 21.48 0.04 18.87 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 184.666598632   52.536276021      3.4  -167.3   2001.967    1.91 11.44   23.87 0.32 21.44 0.06 20.00 0.03  22.71 0.13 21.65 0.05 20.12 0.03   1    6.47  1.96  -10.90  2.01 -198.87  2.34  0                        NaN    NaN    NaN
 189.351967361   52.559576461     17.5  -142.3   2001.967    1.55 10.81   21.69 0.05 20.15 0.02 19.29 0.02  21.76 0.05 20.21 0.01 19.36 0.01   1    1.07  0.45   18.96  0.65 -145.61  0.56  0                        NaN    NaN    NaN
 243.322723248   52.588112032      9.5  -169.7   2001.222    1.94 11.43   22.54 0.14 20.90 0.05 19.73 0.03  22.49 0.11 20.88 0.02 19.91 0.01   1    2.32  0.73    8.51  1.82 -166.49  1.56  0                        NaN    NaN    NaN
 220.786191741   52.595361792   -158.7    60.4   2003.177    1.64  9.67   23.21 0.22 21.41 0.06 18.48 0.01  22.73 0.12 21.43 0.05 18.50 0.00   1   18.30  0.27 -163.25  0.47   77.41  0.46  0               Ldwarf  6163   4.12  -0.29
 181.313052122   52.595750382   -189.6   -74.9   2001.967    2.37 11.62   21.11 0.03 20.56 0.03 20.85 0.05  20.97 0.02 20.60 0.02 20.79 0.03   1    7.57  1.56 -194.22  1.94  -82.45  1.83  0                  NaN     0   0.00   0.00
 134.078064032   52.604321329   -115.1   -61.2   2000.256    1.69 12.97   21.60 0.06 20.09 0.03 18.22 0.01  21.31 0.03 20.10 0.02 18.25 0.00   1    5.01  0.37 -128.78  0.51  -71.22  0.38  0                        NaN    NaN    NaN
 197.209501367   52.654332913     -6.0  -168.2   2003.322    1.61  9.56   22.41 0.09 20.80 0.03 17.71 0.01  22.27 0.07 20.77 0.02 17.75 0.00   1   26.63  0.20  -11.02  0.26 -177.77  0.27  0                   M8  3717   4.89  -0.20
 238.679940808   52.668106107   -298.6    12.1   2001.288    3.22 10.79   21.31 0.05 19.88 0.02 17.52 0.01  21.12 0.03 19.84 0.01 17.88 0.00   1   12.02  0.16 -315.68  0.35   12.61  0.34  0                        NaN    NaN    NaN
 128.342223687   52.685778610    -97.8  -141.2   2000.319    2.13 12.38   23.06 0.24 21.66 0.12 18.66 0.01  22.42 0.08 21.46 0.06 18.82 0.00   1    9.39  0.54 -110.54  0.70 -157.17  0.61  0                        NaN    NaN    NaN
 183.691060507   52.693810122   -287.2    23.2   2001.967    3.48 12.09   22.82 0.12 21.21 0.05 18.44 0.01  22.39 0.07 21.28 0.03 18.41 0.00   1   12.05  0.34 -325.90  0.37   27.72  0.49  0                   M7  3717   4.89  -0.20
 191.558388538   52.712365702    -89.0  -135.6   2003.322    1.54  9.52   21.23 0.04 19.69 0.02 19.01 0.01  21.04 0.02 19.67 0.01 19.10 0.01   1    2.10  0.40  -96.43  0.47 -129.62  0.49  0                        NaN    NaN    NaN
 158.717045078   52.732757114     94.3  -113.6   2001.962    1.65 11.15   21.26 0.04 19.73 0.02 17.39 0.01  21.05 0.03 19.79 0.01 17.48 0.00   1   11.12  0.23  102.16  0.24 -116.14  0.34  0                        NaN    NaN    NaN
 152.156629493   52.752196827     60.6  -119.6   2002.022    1.57 11.73   22.70 0.15 21.11 0.05 20.26 0.04  22.98 0.13 21.24 0.04 20.37 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 157.929561918   52.766303674   -406.7    25.6   2002.246    4.11 10.09   24.11 0.43 22.81 0.22 19.95 0.03  25.72 2.37 23.64 0.43 20.26 0.01   1   12.60  0.82 -349.47  1.34   10.18  1.85  0                   M9  4505   4.31  -0.07
 128.288910635   52.776885605     -8.2  -131.5   2000.319    1.65 12.50   22.50 0.14 21.05 0.07 20.71 0.07  22.24 0.07 21.25 0.03 20.83 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 154.139672585   52.826998435   -172.7   -48.4   2002.022    2.07 11.53   21.16 0.04 19.52 0.02 17.45 0.01  20.87 0.03 19.67 0.01 17.54 0.00   1   10.27  0.18 -181.42  0.24  -60.27  0.35  0                        NaN    NaN    NaN
 155.676336239   52.846850820   -139.7   -49.7   2002.022    1.61 10.84   21.49 0.06 19.92 0.02 17.60 0.01  21.19 0.03 20.03 0.01 17.63 0.00   1   12.71  0.18 -160.13  0.22  -63.74  0.34  0                        NaN    NaN    NaN
 192.414687336   52.925824605   -188.2  -232.2   2003.322    2.66  8.90   21.66 0.05 19.97 0.02 17.15 0.01  21.41 0.03 20.06 0.01 17.23 0.00   1   26.02  0.15 -182.23  0.20 -241.60  0.21  0                   M8  3710   1.64  -0.54
 134.493304763   52.946025829    -48.5  -122.2   2000.259    1.67 12.72   23.56 0.30 21.91 0.12 20.52 0.05  22.91 0.18 22.12 0.08 20.71 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 130.653839745   52.946959422   -121.7    -7.8   2000.259    1.55 12.72   22.07 0.08 20.54 0.03 18.50 0.01  21.70 0.06 20.64 0.03 18.47 0.00   1    4.10  0.40 -122.23  0.55  -11.99  0.52  0                        NaN    NaN    NaN
 203.616805654   52.972212139   -197.7   -29.2   2002.285    2.05 10.24   23.57 0.38 21.46 0.08 18.71 0.01  22.74 0.14 21.50 0.05 18.80 0.00   1   13.85  0.33 -197.88  0.45  -30.22  0.48  0                   M8  3717   4.89  -0.20
 188.039276026   53.011046709   -217.9   128.5   2001.967    2.99 11.80   21.90 0.06 20.37 0.03 18.30 0.01  21.68 0.04 20.37 0.02 18.47 0.00   1    7.58  0.30 -236.83  0.35  128.24  0.38  0                   M5  3717   4.89  -0.20
 242.242490750   53.027749769   -122.5   166.5   2000.319    2.51 12.12   21.10 0.03 19.59 0.02 17.48 0.01  20.81 0.04 19.49 0.01 17.71 0.00   1   10.19  0.17 -122.86  0.37  184.20  0.38  0                        NaN    NaN    NaN
 268.151109148   53.044309739    -37.8   144.1   2001.718    1.62 10.87   24.85 0.55 24.32 0.52 21.34 0.07    NaN  NaN 25.08 0.90 21.39 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 142.950782125   53.050617464     34.4  -137.2   2001.143    1.71 12.07   21.43 0.06 20.01 0.02 18.69 0.01  21.24 0.03 20.17 0.01 18.74 0.00   1    2.66  0.35   19.78  0.46 -158.50  0.44  0                        NaN    NaN    NaN
 194.805074791   53.051571840   -212.2  -176.2   2003.243    3.07 11.12   21.71 0.05 20.07 0.02 18.46 0.01  21.32 0.04 20.15 0.01 18.42 0.00   1    4.36  0.31 -243.34  0.43 -207.83  0.41  0                        NaN    NaN    NaN
 267.226490111   53.066896354   -113.8    96.3   2001.455    1.60 10.76   21.71 0.07 20.10 0.03 17.93 0.01  21.34 0.05 20.11 0.01 17.95 0.00   1    9.21  0.18 -100.34  0.43  102.38  0.42  0                        NaN    NaN    NaN
 206.807795315   53.067977829   -155.1   -61.1   2002.246    1.70 10.19   20.95 0.03 19.54 0.02 18.65 0.01  20.88 0.03 19.64 0.01 18.76 0.01   1    5.04  0.60 -172.36  0.82  -84.43  0.74  0                        NaN    NaN    NaN
 170.510514156   53.080444032   -122.1  -111.2   2001.962    1.80 10.89   24.29 0.46 22.12 0.12 20.47 0.04  23.88 0.30 22.17 0.06 20.41 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 167.616258008   53.090334365   -176.1   -79.6   2001.962    2.22 11.50   22.97 0.16 21.39 0.07 19.21 0.02  22.71 0.14 21.42 0.04 19.24 0.00   1    4.88  0.55 -192.54  0.63  -73.71  0.70  0                        NaN    NaN    NaN
 177.952413290   53.121174875   -175.1    30.1   2002.033    2.00 11.24   22.27 0.08 20.64 0.03 19.72 0.03  22.30 0.07 20.66 0.02 19.85 0.01   1    1.37  0.76 -182.10  1.02   17.61  1.10  0                        NaN    NaN    NaN
 144.407081259   53.162008515    -33.4  -156.5   2001.143    1.90 11.89   24.03 0.45 22.34 0.16 19.28 0.02  23.67 0.32 22.47 0.12 19.30 0.01   1   11.48  0.52  -47.09  0.72 -148.77  0.78  0                   M8  3717   4.89  -0.20
 231.358155731   53.187873064   -111.6  -170.3   2001.389    2.36 11.59   21.61 0.05 19.73 0.02 18.68 0.01  21.52 0.04 19.76 0.01 18.68 0.00   1     NaN   NaN     NaN   NaN     NaN   NaN  0                  M0V  3980   4.96  -0.04
 186.913914184   53.210356748      4.4  -161.5   2002.033    1.74 10.80   22.89 0.18 21.15 0.05 18.24 0.01  22.47 0.10 21.18 0.03 18.35 0.01   1   17.15  0.24   -4.47  0.30 -171.51  0.33  0       M6III (148783)  6163   4.12  -0.29
 151.718368069   53.226434673   -150.6   -13.9   2001.967    1.72 11.40   24.54 0.49 22.96 0.25 20.87 0.05  25.95 2.32 23.56 0.30 20.88 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 140.913603656   53.248096767    -32.2  -247.4   2001.069    2.98 11.96   24.00 0.37 21.84 0.10 19.75 0.02  23.89 0.44 21.75 0.06 19.83 0.01   1    4.30  1.04  -36.45  1.82 -257.35  1.67  0                        NaN    NaN    NaN
 229.216417165   53.261034651   -179.5  -167.7   2001.373    2.85 11.60   21.26 0.05 19.74 0.02 18.18 0.01  21.01 0.02 19.72 0.01 18.26 0.00   1    4.70  0.19 -198.77  0.31 -189.24  0.37  0                        NaN    NaN    NaN
 220.209890964   53.337293771   -177.7    66.2   2003.177    1.75  9.23   25.30 0.57 22.88 0.22 20.57 0.04    NaN  NaN 23.24 0.17 20.66 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 181.885657035   53.340060503     98.6   -97.5   2001.967    1.58 11.41   21.35 0.04 19.66 0.02 17.44 0.01  20.99 0.02 19.65 0.01 17.42 0.00   1   13.09  0.16   92.40  0.18 -120.79  0.22  0                        NaN    NaN    NaN
 229.647609903   53.477363111   -164.4    80.4   2001.389    2.09 11.40   24.04 0.43 22.44 0.17 19.68 0.02  24.90 0.66 22.54 0.10 19.84 0.01   1   10.61  0.70 -159.29  1.25   82.19  1.65  0               Ldwarf  5373   4.37  -1.08
 126.770309861   53.495262182   -122.0   -94.0   2000.261    2.02 13.10   24.59 0.69 22.70 0.24 20.64 0.06  26.17 3.00 23.02 0.18 20.66 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 241.732998396   53.498473663     27.7  -176.8   2000.319    2.17 12.13   25.01 0.55 23.42 0.33 20.29 0.04  28.71 29.59 23.46 0.23 20.31 0.01   1    7.88  1.18   33.40  2.46 -157.35  2.87  0               Ldwarf  5373   4.37  -1.08
 178.850842692   53.499184640   -177.1     2.3   2002.033    2.02 11.40   22.90 0.17 21.13 0.05 19.99 0.03  22.65 0.10 21.24 0.03 20.12 0.01   1    1.23  1.43 -195.92  2.01   -4.99  2.06  0                        NaN    NaN    NaN
 176.884831733   53.506488508    201.0   -92.1   2002.246    2.23 10.08   24.42 0.60 23.71 0.48 21.17 0.08    NaN  NaN 23.94 0.33 21.22 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 171.614066304   53.674804312   -170.6  -138.6   2001.962    2.35 10.68   21.06 0.03 19.50 0.02 18.85 0.01  20.93 0.03 19.57 0.01 18.97 0.01   1    2.47  0.37 -176.66  0.38 -151.14  0.57  0                        NaN    NaN    NaN
 229.593982626   53.710187099   -165.5    60.2   2001.373    2.10 11.91   23.82 0.44 21.96 0.13 20.66 0.07  24.00 0.34 22.28 0.09 20.85 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 128.707125106   53.719182165   -115.7  -150.2   2000.319    2.38 12.55   21.59 0.06 20.16 0.03 18.05 0.01  21.35 0.04 20.22 0.02 17.99 0.00   1    8.10  0.34 -110.36  0.40 -160.51  0.37  0                        NaN    NaN    NaN
 185.402134398   53.721554040    -75.0  -117.8   2002.033    1.55 11.11   21.16 0.04 19.80 0.02 18.22 0.01  20.97 0.02 19.68 0.01 18.35 0.01   1    3.85  0.25  -97.46  0.28 -132.73  0.34  0                        NaN    NaN    NaN
 144.102481608   53.732535434    -77.9  -115.9   2001.285    1.68 12.01   21.41 0.05 19.89 0.02 19.28 0.02  21.18 0.04 20.04 0.02 19.35 0.01   1    0.06  0.51  -77.03  0.80 -127.73  0.81  0                        NaN    NaN    NaN
 218.502296977   53.757009860   -120.5   142.7   2003.185    1.79  9.61   21.21 0.04 20.28 0.03 19.86 0.03  21.04 0.03 20.34 0.02 19.97 0.02   1    9.08  0.53 -139.78  0.85  138.32  0.87  0                        NaN    NaN    NaN
 230.714852545   53.780953200    -44.5   145.6   2001.373    1.76 11.55   23.84 0.40 21.80 0.11 19.07 0.02  23.52 0.18 21.79 0.06 19.08 0.01   1    7.73  0.52  -48.13  1.18  143.36  1.00  0                   M8  3714   1.49  -0.57
 226.612380437   53.784068370   -142.3  -118.7   2002.435    1.89 10.21   21.46 0.04 20.00 0.02 18.23 0.01  21.19 0.03 19.95 0.02 18.23 0.00   1    5.88  0.23 -140.18  0.35 -124.64  0.40  0                        NaN    NaN    NaN
 266.609920243   53.786100449   -185.8   -37.5   2001.718    2.05 10.83   23.27 0.22 21.15 0.05 19.98 0.03  23.75 0.59 21.37 0.03 20.18 0.02   1    5.23  1.47 -183.85  2.68  -49.00  2.71  0                        NaN    NaN    NaN
 152.470979355   53.792492739   -118.8  -262.2   2002.022    3.14 10.91   21.80 0.07 20.71 0.04 20.36 0.04  21.60 0.05 20.97 0.03 20.43 0.01   1    9.75  1.78 -132.65  2.26 -260.69  4.64  0                        NaN    NaN    NaN
 150.620859179   53.833300683    -92.3  -142.3   2002.118    1.99 11.74   21.31 0.04 19.82 0.02 18.60 0.01  21.16 0.04 19.82 0.01 18.62 0.00   1    2.45  0.34  -92.56  0.49 -158.57  0.60  0                        NaN    NaN    NaN
 195.186882494   53.869952375   -177.2   -71.6   2002.246    1.95 10.23   21.73 0.06 20.27 0.03 18.69 0.01  21.62 0.04 20.26 0.02 18.73 0.01   1    3.74  0.35 -172.35  0.47  -76.83  0.44  0                        NaN    NaN    NaN
 164.119405581   53.874328489    -28.1  -166.0   2001.962    1.93 11.46   21.98 0.07 20.40 0.03 18.53 0.01  21.70 0.04 20.40 0.01 18.57 0.00   1    5.70  0.34  -30.02  0.47 -187.28  0.43  0                        NaN    NaN    NaN
 258.981727476   53.879755953    -68.2  -108.3   2000.256    1.56 12.21   21.08 0.04 19.51 0.02 18.57 0.01  21.05 0.03 19.53 0.01 18.56 0.00   2    1.37  0.31  -78.85  0.59 -105.95  0.95  0                        NaN    NaN    NaN
 185.539895540   53.932270517     64.4  -148.4   2002.246    1.76 10.87   21.17 0.04 19.56 0.02 18.34 0.01  20.89 0.02 19.56 0.01 18.46 0.01   1    2.99  0.27   60.40  0.34 -151.97  0.38  0                        NaN    NaN    NaN
 209.829016046   53.951477614     48.6  -164.3   2003.177    1.58  9.22   25.03 0.68 23.25 0.30 20.71 0.05  24.46 0.70 24.02 0.47 20.57 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 132.664271600   54.029787228   -143.3  -118.3   2000.256    2.29 12.31   22.67 0.15 21.08 0.05 18.58 0.01  22.33 0.08 21.10 0.04 18.61 0.00   1    9.36  0.48 -142.73  0.71 -124.29  0.97  0                        NaN    NaN    NaN
 167.702483003   54.046869491   -136.7   -94.4   2001.962    1.90 11.44   23.43 0.22 21.41 0.06 19.83 0.02  22.69 0.11 21.37 0.04 19.94 0.01   1    2.24  1.20 -143.81  1.50 -101.65  1.55  0                        NaN    NaN    NaN
 149.345278063   54.053247082    -89.8  -124.8   2002.118    1.78 11.55   21.68 0.05 20.09 0.02 19.26 0.02  21.68 0.05 20.15 0.02 19.35 0.00   1    0.91  0.57  -96.48  0.69 -134.92  0.81  0                        NaN    NaN    NaN
 141.140487497   54.075132011   -117.7   -62.4   2000.905    1.63 12.23   22.57 0.13 21.08 0.06 18.60 0.01  22.35 0.10 21.02 0.04 18.72 0.00   1    5.94  0.50 -120.42  0.67  -67.41  0.82  0                   M6  3717   4.89  -0.20
 164.380835658   54.099810904    -45.4  -127.8   2002.246    1.54 11.38   21.39 0.05 19.69 0.02 18.99 0.02  21.14 0.03 19.74 0.01 18.98 0.00   1    1.96  0.41  -37.22  0.49 -129.98  0.63  0                  M0V  3858   4.17  -0.06
 225.508663676   54.160694991   -227.2  -232.3   2002.435    3.97 12.23   20.78 0.03 19.77 0.02 19.38 0.02  20.62 0.02 19.77 0.01 19.49 0.01   1   12.66  0.50 -290.61  0.78 -265.88  0.82  0                        NaN    NaN    NaN
 139.313992583   54.178203749    -85.1  -210.2   2000.905    2.72 12.01   21.82 0.06 20.88 0.04 20.42 0.05  21.62 0.04 20.92 0.03 20.56 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 191.619010671   54.183565557   -162.5    38.7   2002.246    1.79 10.74   21.27 0.04 19.59 0.02 17.41 0.01  20.92 0.02 19.63 0.01 17.30 0.00   1   12.32  0.16 -187.57  0.21   39.25  0.22  0                        NaN    NaN    NaN
 182.088054717   54.194730049     56.5  -127.5   2002.246    1.57 11.24   23.61 0.30 21.56 0.09 20.19 0.04  23.35 0.17 21.57 0.05 20.35 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 171.439441528   54.214456236   -130.7  -160.9   2001.962    2.00  9.66   24.48 0.47 23.34 0.32 20.37 0.04  26.43 3.25 24.19 0.62 20.64 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 179.710325973   54.221467154    -84.4  -123.5   2002.246    1.63 10.87   22.08 0.09 20.50 0.03 18.06 0.01  22.01 0.06 20.51 0.02 18.06 0.00   1   11.67  0.25  -78.42  0.32 -133.34  0.32  0                        NaN    NaN    NaN
 155.505229385   54.242362933   -237.5  -108.4   2001.964    2.82 10.81   21.22 0.05 19.82 0.02 17.51 0.01  21.16 0.03 19.84 0.01 17.46 0.00   1   11.47  0.23 -242.61  0.26 -100.41  0.53  0                        NaN    NaN    NaN
 134.807004992   54.250657536     11.9  -124.7   2000.259    1.60 12.81   22.51 0.10 20.88 0.04 19.07 0.01  22.08 0.06 20.79 0.03 19.14 0.00   1    3.37  0.62   20.67  0.91 -135.15  0.92  0                        NaN    NaN    NaN
 135.477279929   54.290029093   -125.9  -105.5   2000.259    2.16 13.15   21.83 0.06 21.42 0.06 21.23 0.07  21.75 0.05 21.51 0.05 21.30 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 127.869332222   54.340579816   -217.9   -92.9   2003.807    2.09  8.81   21.92 0.08 20.38 0.04 18.13 0.01  21.65 0.05 20.40 0.02 18.20 0.00   1    8.36  0.26 -193.30  0.41 -102.82  0.34  0                        NaN    NaN    NaN
 261.887047821   54.345324276    -70.4   128.5   2000.256    1.83 12.46   21.45 0.05 20.44 0.03 20.09 0.03  21.27 0.04 20.45 0.02 20.08 0.01   1   12.02  0.97  -69.29  2.16  127.86  2.12  0                        NaN    NaN    NaN
 158.205167088   54.348021735   -228.5  -258.3   2001.964    3.63 10.52   21.74 0.07 19.98 0.02 18.84 0.01  21.54 0.05 20.08 0.02 18.81 0.01   1    3.93  0.47 -229.33  0.49 -269.21  0.59  0                  M2V  3980   4.96  -0.04
 137.820733006   54.433523802   -374.1  -289.6   2000.256    6.99 14.76   23.11 0.21 21.82 0.11 21.53 0.10  24.79 1.64 22.22 0.30 21.69 0.09   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 171.699827811   54.452445524   -155.0   -78.9   2002.246    1.80 10.36   21.60 0.05 20.11 0.03 17.90 0.01  21.39 0.03 20.10 0.01 18.03 0.00   1    9.39  0.24 -152.87  0.29  -85.66  0.44  0                   M6  3717   4.89  -0.20
 137.391686524   54.464728139    -54.1  -177.1   2000.256    2.26 12.18   21.48 0.05 19.80 0.02 17.45 0.01  21.06 0.03 19.80 0.01 17.44 0.00   1   14.44  0.20  -48.03  0.27 -183.03  0.30  0                        NaN    NaN    NaN
 244.170525049   54.465137782    -32.3  -210.4   2004.450    1.71  8.05   22.00 0.07 20.15 0.02 19.35 0.02  21.60 0.06 20.23 0.01 19.48 0.01   1    2.55  0.59  -41.95  1.17 -224.82  1.22  0                        NaN    NaN    NaN
 234.142968161   54.481849050      8.8  -249.4   2000.259    3.11 12.46   21.47 0.04 19.87 0.02 17.48 0.01  21.14 0.03 19.96 0.01 17.52 0.00   1   13.44  0.14    5.24  0.26 -254.40  0.26  0                        NaN    NaN    NaN
 155.391172914   54.485687076   -183.5   -19.9   2002.022    1.94 10.51   21.29 0.05 19.67 0.02 17.76 0.01  21.05 0.03 19.76 0.01 17.79 0.00   1    7.75  0.24 -175.50  0.30  -20.67  0.41  0                        NaN    NaN    NaN
 124.964330063   54.531990121   -108.7  -144.3   2003.810    1.60  8.84   24.55 0.50 23.75 0.51 21.04 0.08  24.94 0.84 23.93 0.37 21.01 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   CV  5807   3.89   0.14
 264.449320173   54.569738948   -114.3   -94.5   2001.715    1.59 10.74   23.58 0.32 21.76 0.11 20.17 0.04  22.78 0.14 22.05 0.06 20.47 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 177.916788318   54.577262365   -182.0   -41.6   2002.246    2.05 10.97   22.78 0.15 21.09 0.05 19.67 0.02  22.27 0.08 21.11 0.02 19.79 0.01   1    4.07  0.68 -190.42  1.00  -58.83  1.09  0                        NaN    NaN    NaN
  23.460606002   54.582599067    203.6   -74.1   2004.705    1.66  7.68   26.08 0.47 22.94 0.22 19.72 0.02  25.73 1.68 22.87 0.17 19.88 0.01   1   11.24  0.90  206.85  1.89  -95.84  1.11  0                        NaN    NaN    NaN
 145.784025558   54.608670261    -24.4  -157.3   2001.143    1.91 12.01   22.88 0.19 21.23 0.06 18.65 0.01  22.32 0.13 21.11 0.04 18.61 0.00   1   10.72  0.39  -35.05  0.51 -172.94  0.53  0                   M7  3717   4.89  -0.20
 134.468804228   54.646903275    -52.9  -136.3   2000.259    1.85 12.66   25.14 0.58 23.08 0.26 20.48 0.04  24.46 0.54 23.16 0.33 20.69 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 149.686590887   54.682487471     50.3  -169.4   2002.118    2.00 11.33   23.18 0.16 22.18 0.11 19.34 0.02  23.45 0.22 22.25 0.08 19.42 0.01   1    8.06  0.71   62.35  0.91 -164.11  1.19  0                        NaN    NaN    NaN
 193.620142347   54.691179037   -171.4   -57.6   2002.285    1.95 10.77   22.44 0.11 20.84 0.04 18.96 0.01  22.13 0.06 20.85 0.03 19.06 0.01   1    4.16  0.43 -172.03  0.57  -73.54  0.54  0                        NaN    NaN    NaN
 237.886237744   54.700312532   -169.6    67.9   2000.319    2.18 11.94   24.06 0.36 21.39 0.07 19.18 0.02  23.27 0.21 21.55 0.04 19.32 0.01   1   26.22  0.31 -182.01  0.57   63.84  0.64  0                   L2  6361   4.04   0.15
 142.945181643   54.707539038   -132.9  -108.5   2000.905    2.04 11.90   24.94 0.58 23.02 0.27 20.11 0.04    NaN  NaN 23.10 0.18 20.12 0.01   1   10.06  1.36 -140.69  3.85 -122.05  2.70  0                   M9  3710   1.64  -0.54
 149.887270979   54.745088871      1.6  -143.8   2002.118    1.62 11.25   20.89 0.03 19.52 0.01 18.19 0.01  20.78 0.02 19.58 0.01 18.23 0.00   1    2.56  0.29    8.68  0.40 -167.88  0.49  0                        NaN    NaN    NaN
 206.499052841   54.747651458   -244.5  -193.8   2003.185    2.70  8.66   22.72 0.13 21.24 0.06 18.55 0.01  22.49 0.09 21.33 0.03 18.70 0.00   1   10.10  0.30 -236.61  0.46 -191.00  0.42  0                   M7  3717   4.89  -0.20
 151.821532346   54.866220959    143.9  -125.2   2002.118    2.07 10.88   23.17 0.16 21.24 0.05 18.60 0.01  22.56 0.11 21.35 0.04 18.71 0.00   1   12.40  0.31  167.10  0.42 -129.62  0.52  0                   M7  3717   4.89  -0.20
 135.587372521   54.873927701    -48.8  -158.2   2000.259    2.16 13.07   22.20 0.09 20.39 0.03 19.47 0.02  22.21 0.08 20.51 0.03 19.57 0.01   1    2.26  0.83  -53.13  1.18 -164.54  0.87  0                        NaN    NaN    NaN
 206.511471933   54.874709014   -193.8     2.8   2003.185    1.74  8.95   21.18 0.04 19.62 0.02 17.46 0.01  20.76 0.03 19.59 0.01 17.51 0.00   1   11.13  0.14 -191.74  0.21   -5.59  0.19  0                   M6  3717   4.89  -0.20
 181.737433862   54.881134582   -171.8   -45.2   2001.962    2.04 11.51   21.38 0.04 19.67 0.02 17.64 0.01  21.10 0.03 19.72 0.01 17.55 0.00   1    9.75  0.20 -194.05  0.28  -54.74  0.27  0                        NaN    NaN    NaN
 202.817747003   54.892489534     20.6  -178.0   2002.285    1.89 10.57   21.72 0.07 20.77 0.04 20.43 0.04  21.52 0.04 20.84 0.03 20.56 0.02   1    8.73  1.52   12.76  1.54 -192.99  2.57  0                        NaN    NaN    NaN
 175.891637989   54.903299490    -84.4  -146.4   2001.962    1.96 11.58   22.14 0.08 20.38 0.03 19.02 0.01  21.95 0.06 20.53 0.02 19.10 0.00   1    2.91  0.47 -101.47  0.60 -156.07  0.68  0                        NaN    NaN    NaN
 156.604485660   54.916023550   -190.0   -20.6   2001.964    2.04 10.70   19.84 0.02 19.66 0.02 19.67 0.03  19.91 0.01 19.80 0.01 19.81 0.01   1    5.12  0.62 -186.48  0.69  -23.99  0.95  0                        NaN    NaN    NaN
 348.245162842   54.983810735    233.3   -65.7   2003.736    2.11  8.71   26.19 0.45 24.34 0.71 21.09 0.08    NaN  NaN 27.47 10.88 21.14 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 210.362860615   54.995699347   -229.9   324.0   2003.185    3.45  8.69   21.35 0.04 19.64 0.02 17.16 0.01  20.94 0.02 19.60 0.01 17.21 0.00   1   19.04  0.17 -220.92  0.23  295.49  0.21  0                   M7  3717   4.89  -0.20
 181.310386506   55.038132810    -15.3  -311.9   2002.246    3.50 11.20   21.30 0.04 20.35 0.03 19.98 0.03  21.12 0.03 20.35 0.03 20.07 0.02   1   12.03  0.64  -19.52  1.11 -304.92  0.94  0                        NaN    NaN    NaN
 157.406332234   55.061664549     91.1  -133.9   2001.964    1.71 10.53   20.66 0.03 20.23 0.03 20.04 0.03  20.56 0.02 20.22 0.02 20.16 0.02   1    6.08  0.97   91.89  1.27 -139.30  1.51  0                        NaN    NaN    NaN
 179.506206454   55.103379904   -273.2   -47.5   2001.962    2.63  9.47   21.28 0.04 19.59 0.02 18.61 0.01  21.13 0.04 19.71 0.01 18.63 0.00   1    2.38  0.29 -245.73  0.44  -46.40  0.37  0                  M2V  3980   4.96  -0.04
 159.787688152   55.111414031    140.6   -14.7   2002.022    1.58 11.20   20.85 0.03 19.84 0.02 19.48 0.02  20.77 0.02 19.84 0.01 19.61 0.01   1   11.97  0.63  159.37  0.74  -26.29  0.83  0                        NaN    NaN    NaN
 130.741121384   55.119454586     16.0  -169.4   2003.060    1.59  9.36   25.26 1.06 24.70 0.92 21.64 0.13  26.85 5.84 24.44 0.63 21.82 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 197.934472690   55.122172973      5.4  -203.9   2002.285    2.12 10.39   23.10 0.27 21.86 0.13 19.70 0.03  22.85 0.13 22.17 0.09 20.03 0.01   1    3.81  1.11    9.63  1.60 -189.12  2.12  0                        NaN    NaN    NaN
 194.727048650   55.137183921   -182.8    48.2   2002.246    1.91 10.11   21.70 0.06 20.00 0.02 17.76 0.01  21.45 0.04 20.01 0.01 17.74 0.00   1   11.37  0.24 -181.99  0.27   53.70  0.28  0                        NaN    NaN    NaN
 237.559083727   55.144152011   -106.5   131.7   2001.222    1.90 11.25   25.87 0.53 23.36 0.36 20.78 0.06  24.38 0.50 22.88 0.14 20.89 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 181.800625545   55.171576892   -195.8   -47.1   2001.962    2.26 11.23   22.45 0.11 20.80 0.04 19.51 0.02  22.36 0.07 20.91 0.02 19.55 0.01   1    2.64  0.74 -208.17  1.08  -49.83  0.98  0                        NaN    NaN    NaN
 189.863790838   55.260354705    152.8    -0.6   2002.285    1.58 10.35   24.32 0.48 22.13 0.11 19.69 0.02  24.50 0.55 21.87 0.08 19.63 0.01   0     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  4066   1.43  -0.27
 137.846589937   55.381143629    -98.7  -106.6   2000.259    1.82 12.53   21.76 0.06 20.28 0.03 18.41 0.01  21.65 0.04 20.26 0.02 18.47 0.00   1    4.83  0.34  -89.49  0.53 -108.69  0.59  0                        NaN    NaN    NaN
 177.965530674   55.381603216   -128.9  -162.4   2002.246    2.20 10.61   22.09 0.10 20.34 0.03 18.45 0.01  21.91 0.07 20.63 0.02 18.56 0.00   1    6.02  0.30 -122.94  0.47 -177.40  0.42  0                        NaN    NaN    NaN
 151.425898749   55.419541928    -12.0  -152.4   2001.285    1.81 11.85   21.15 0.04 19.62 0.02 18.21 0.01  20.82 0.03 19.69 0.01 18.22 0.00   1    3.32  0.27  -17.10  0.35 -180.69  0.46  0                        NaN    NaN    NaN
 236.085296148   55.433745541   -123.2   138.6   2001.222    2.12 11.44   24.14 0.50 24.37 0.66 20.80 0.06  23.91 0.35 23.28 0.18 20.80 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 196.556197567   55.495661059     -8.7  -159.1   2002.246    1.60 10.03   25.18 0.90 22.25 0.19 20.76 0.08  24.89 0.70 22.96 0.14 21.14 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 268.082039161   55.582080669     16.8   234.5   2001.718    2.59 11.02   21.53 0.05 19.97 0.02 17.55 0.01  21.17 0.05 19.99 0.01 17.64 0.00   1   13.70  0.13   20.72  0.36  229.26  0.28  0                        NaN    NaN    NaN
 259.272356648   55.610050450   -129.7   113.0   2000.256    2.04 11.86   22.68 0.13 21.26 0.06 18.39 0.01  22.70 0.15 21.23 0.05 18.53 0.00   1   12.47  0.23 -131.63  0.50  105.84  0.48  0                   M7  3717   4.89  -0.20
 229.658029772   55.635412275    -81.7   -95.6   2000.259    1.62 12.90   23.49 0.25 21.67 0.08 20.76 0.05  23.26 0.17 21.94 0.07 20.65 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 269.670648062   55.655576344    -61.3   159.1   2001.718    1.83 10.71   21.02 0.03 20.15 0.02 19.83 0.03  21.00 0.02 20.19 0.01 20.00 0.01   1    8.76  0.56  -61.66  1.03  161.56  1.49  0                        NaN    NaN    NaN
 135.163004432   55.670700369    -14.5  -132.0   2000.259    1.67 12.60   22.78 0.15 21.20 0.05 19.05 0.01  22.50 0.10 21.29 0.04 19.14 0.01   1    5.41  0.77  -14.89  0.93 -139.15  1.26  0                        NaN    NaN    NaN
 152.768157784   55.673305379     58.3  -146.7   2002.118    1.79 11.33   22.10 0.08 20.28 0.02 19.51 0.02  21.83 0.07 20.30 0.01 19.53 0.01   1    1.71  0.64   53.22  0.85 -153.72  1.58  0                  M0V  3858   4.17  -0.06
 234.081156926   55.687254484   -142.0    17.0   2000.259    1.75 12.26   21.25 0.04 19.68 0.02 17.48 0.01  20.94 0.02 19.74 0.01 17.49 0.00   1   11.67  0.16 -143.80  0.28   20.24  0.32  0                        NaN    NaN    NaN
 201.696997822   55.733448629   -242.7  -268.8   2003.177    3.23  8.93   25.37 0.63 23.85 0.49 21.42 0.09  24.79 0.88 26.56 5.23 21.37 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 209.289824212   55.747188969   -172.0   114.0   2003.177    1.80  8.71   23.85 0.37 20.94 0.04 18.27 0.01  22.34 0.10 20.99 0.03 18.30 0.00   1   20.72  0.52 -175.57  0.77  105.66  0.76  0                   M9  5260   2.74  -1.05
 200.977908012   55.786897508   -138.0  -185.2   2003.185    2.16  9.35   21.53 0.05 19.85 0.02 17.27 0.01  21.24 0.03 19.76 0.01 17.35 0.00   1   19.86  0.16 -120.02  0.24 -179.17  0.22  0                   M7  3714   1.49  -0.57
 152.023445851   55.863669116    -21.9  -136.7   2002.118    1.57 11.33   22.52 0.10 20.68 0.03 19.66 0.02  21.85 0.05 20.82 0.02 19.77 0.01   1    2.38  0.87  -19.26  1.37 -149.01  1.36  0                  M2V  3980   4.96  -0.04
 241.556886602   55.896797078   -125.7   129.0   2003.478    1.70  9.42   23.52 0.42 22.00 0.16 19.43 0.02  22.83 0.17 22.09 0.07 19.83 0.01   1    5.25  0.60 -124.58  1.44  128.09  1.51  0                        NaN    NaN    NaN
 185.972161345   56.043808848   -161.7    20.8   2002.246    1.79 10.99   21.25 0.05 19.82 0.02 18.01 0.01  21.00 0.02 19.99 0.01 18.10 0.00   1    4.30  0.26 -166.03  0.40   25.96  0.36  0                        NaN    NaN    NaN
 222.188887891   56.054509283   -182.0    29.3   2001.389    2.15 11.67   23.42 0.29 21.27 0.06 20.23 0.04  23.04 0.13 21.26 0.04 20.27 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 161.856699335   56.065311263   -368.4   -13.6   2002.022    3.75 10.17   21.25 0.04 20.33 0.03 19.90 0.03  21.29 0.04 20.69 0.02 20.33 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 154.720157376   56.083554915   -160.2   -66.0   2002.118    1.90 10.97   23.62 0.27 22.15 0.12 19.53 0.02  24.22 0.48 22.43 0.08 19.59 0.01   1    8.12  0.64 -140.72  0.96  -65.84  1.33  0   M7IIIevar (177940)  4246   4.37  -0.28
 160.961683462   56.100369499     82.7  -147.5   2001.885    1.81 10.69   22.40 0.11 21.88 0.10 21.60 0.12  22.70 0.10 22.02 0.05 21.97 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 184.906861841   56.114596002   -164.8   -75.1   2001.962    2.05 11.30   21.51 0.05 19.81 0.02 18.73 0.01  21.18 0.03 19.87 0.01 18.77 0.00   1    2.98  0.30 -188.27  0.50  -89.42  0.41  0                        NaN    NaN    NaN
 147.114473312   56.116979211   -157.3   -74.5   2001.069    2.13 12.26   21.89 0.09 20.23 0.03 18.12 0.01  21.37 0.05 20.29 0.02 18.17 0.00   1    8.17  0.28 -155.92  0.35  -85.66  0.52  0                   M6  3717   4.89  -0.20
 147.229476131   56.214409215    -60.9  -113.9   2001.069    1.56 12.11   25.30 0.78 22.18 0.14 20.11 0.03  23.66 0.56 22.95 0.38 20.16 0.01   1    2.24  1.69  -75.33  2.82 -109.33  1.92  0                        NaN    NaN    NaN
 242.166743918   56.294709367   -116.7   153.0   2003.478    1.74  9.05   22.14 0.09 20.29 0.03 18.12 0.01  21.69 0.06 20.26 0.01 18.26 0.00   1    9.24  0.24 -110.62  0.56  144.47  0.61  0                        NaN    NaN    NaN
 211.211094836   56.305657660   -164.4   -18.0   2002.435    1.67 10.12   22.21 0.09 20.85 0.04 18.38 0.01  22.28 0.11 20.89 0.03 18.43 0.00   1    8.88  0.31 -160.25  0.44  -28.85  0.44  0                        NaN    NaN    NaN
 121.873441053   56.340933590    103.0  -199.6   2003.884    2.01  8.93   23.37 0.26 21.91 0.09 19.53 0.02  22.86 0.14 21.92 0.06 19.88 0.01   1    4.81  1.20  106.28  1.57 -237.11  1.19  0                        NaN    NaN    NaN
 233.634404473   56.415488988   -135.9   122.1   2000.259    2.24 12.28   20.26 0.02 19.61 0.02 19.35 0.02  20.13 0.01 19.59 0.01 19.41 0.01   1   10.68  0.48 -139.04  0.70  120.34  0.78  0                        NaN    NaN    NaN
 233.623214258   56.425510005     18.6  -122.7   2000.259    1.60 12.89   20.70 0.03 19.87 0.02 19.61 0.02  20.59 0.01 19.83 0.01 19.64 0.01   1    9.52  0.46   17.48  0.78 -130.43  0.80  0                        NaN    NaN    NaN
 260.748541939   56.470696692     28.7   186.0   2000.256    2.28 12.11   23.60 0.27 21.80 0.09 18.75 0.01  23.40 0.19 21.80 0.07 18.82 0.00   1   18.06  0.38   32.23  0.82  186.28  0.79  0                   M9  3717   4.89  -0.20
 210.206777474   56.487597132   -269.1   -60.7   2002.435    2.67  9.68   21.35 0.05 19.74 0.02 17.32 0.01  21.02 0.03 19.86 0.01 17.46 0.00   1   16.25  0.15 -265.74  0.23  -55.26  0.24  0                   M7  3717   4.89  -0.20
 185.380210158   56.538766896   -160.4    -2.0   2001.964    1.70 10.59   24.71 0.68 22.33 0.19 20.28 0.05  24.40 0.56 22.47 0.10 20.50 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 217.193494322   56.560211206   -105.9  -136.0   2002.435    1.78 10.33   22.08 0.08 20.43 0.03 18.74 0.01  21.74 0.05 20.42 0.02 18.80 0.01   1    3.50  0.36  -95.11  0.59 -142.84  0.55  0                        NaN    NaN    NaN
 266.562263244   56.570492381    -63.4   143.5   2001.718    1.68 10.71   21.61 0.05 19.99 0.02 17.95 0.01  21.30 0.03 20.01 0.01 18.02 0.00   1    8.26  0.20  -56.42  0.47  137.46  0.46  0                        NaN    NaN    NaN
 161.834122475   56.575233310    132.3  -169.9   2002.022    2.08  9.65   24.73 0.53 22.99 0.25 20.87 0.08  23.62 0.32 24.23 0.66 21.03 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 187.573551504   56.601552835   -225.2    46.5   2001.964    2.75 11.95   23.18 0.22 21.62 0.07 19.23 0.02  22.97 0.15 21.86 0.05 19.24 0.01   1    9.71  0.73 -241.78  2.59   43.71  1.87  0                   M8  3717   4.89  -0.20
 148.136393514   56.601776013    -14.8  -132.6   2001.069    1.61 12.07   21.33 0.04 19.73 0.02 18.89 0.01  21.12 0.03 19.77 0.01 18.88 0.00   1    2.23  0.60   -7.10  0.84 -147.64  1.01  0                        NaN    NaN    NaN
 199.846399833   56.612113892   -166.9    98.0   2003.177    1.81  9.36   21.78 0.06 20.22 0.02 18.15 0.01  21.64 0.05 20.17 0.01 18.19 0.00   1    7.67  0.25 -173.22  0.50   92.50  0.34  0                   M5  3717   4.89  -0.20
 139.792800668   56.615747419   -127.2   -97.1   2000.256    2.01 12.58   23.85 0.40 23.44 0.41 20.38 0.04  24.19 0.50 23.29 0.23 20.36 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 232.967089130   56.675995896   -206.1   -93.7   2000.259    2.74 12.10   23.42 0.24 21.66 0.08 19.35 0.02  23.13 0.15 22.24 0.12 19.58 0.01   1    5.49  0.49 -183.67  1.12  -86.16  1.09  0                   M7  3717   4.89  -0.20
 195.712250998   56.677195295   -247.9   -65.3   2003.185    2.27  8.86   24.15 0.38 22.82 0.22 20.53 0.04  25.07 0.98 23.66 0.33 20.72 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   M9  4949   1.32  -2.32
 143.369011427   56.722990509   -161.6  -129.5   2000.256    2.64 12.72   22.14 0.09 20.66 0.04 17.86 0.01  21.88 0.06 20.72 0.02 17.91 0.00   1   16.79  0.22 -170.56  0.31 -155.92  0.35  0                   M7  3717   4.89  -0.20
 208.033082206   56.745651504   -153.3   -61.3   2002.350    1.64  9.91   22.89 0.19 21.19 0.07 19.67 0.03  22.49 0.12 21.38 0.04 19.69 0.01   1    2.14  0.73 -152.59  1.18  -62.98  1.16  0                        NaN    NaN    NaN
 208.434236319   56.759526133   -160.7   -96.2   2002.435    1.80  9.60   22.87 0.18 21.45 0.07 18.96 0.01  22.85 0.14 21.76 0.05 18.99 0.01   1    8.30  0.38 -159.22  0.59  -95.50  0.55  0                   M7  3717   4.89  -0.20
 168.288801004   56.790071107   -119.5  -122.7   2001.964    1.93 11.28   22.48 0.12 20.98 0.05 18.84 0.01  22.30 0.08 21.10 0.03 18.82 0.00   1    6.19  0.38 -117.79  0.55 -131.43  0.56  0                        NaN    NaN    NaN
 179.492690650   56.803683344   -178.8   -59.0   2001.964    2.09 11.12   22.58 0.12 20.88 0.05 19.75 0.03  22.38 0.08 21.12 0.04 19.83 0.01   1    1.78  0.88 -187.89  1.65  -55.67  1.22  0                        NaN    NaN    NaN
 216.504566257   56.812604348      7.0  -151.4   2002.435    1.57 10.37   24.02 0.42 24.28 0.59 21.22 0.09    NaN  NaN   NaN  NaN 21.45 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 259.460982034   56.836764518   -153.3   -22.4   2000.256    1.89 12.22   24.09 0.40 21.84 0.10 19.14 0.02  23.61 0.22 22.24 0.08 19.25 0.01   1    5.83  0.81 -142.87  1.76  -34.56  1.67  0                   M8  3717   4.89  -0.20
 166.848667739   56.859486137   -118.9   -21.9   2001.964    1.54 12.78   23.46 0.26 21.96 0.11 21.67 0.13  23.15 0.16 22.43 0.10 21.88 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 170.243141512   56.878267193   -142.8  -124.3   2001.964    1.97 10.42   24.08 0.48 23.15 0.34 21.16 0.09  24.41 0.56 23.72 0.34 21.38 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 132.270347820   56.959857444   -129.2   -46.0   2000.261    1.77 12.88   21.75 0.08 20.85 0.05 20.48 0.06  21.68 0.05 20.79 0.02 20.50 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 138.736375448   56.987289333    -96.3  -158.7   2000.259    2.29 12.32   24.68 0.59 22.60 0.18 20.34 0.04  23.26 0.19 22.60 0.11 20.43 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 187.103662065   57.010015632   -139.3   -18.9   2002.216    1.55 11.00   21.43 0.05 19.93 0.02 18.00 0.01  20.98 0.03 19.85 0.01 18.06 0.00   1    6.21  0.20 -160.16  0.31  -18.99  0.28  0                        NaN    NaN    NaN
 150.344354449   57.020687482    -32.7  -145.0   2001.376    1.65 11.11   19.40 0.01 19.54 0.02 19.83 0.03  19.42 0.01 19.60 0.01 19.89 0.01   1    2.27  0.40  -33.74  0.59 -148.17  0.58  0                        NaN    NaN    NaN
 214.004457506   57.116168606   -192.5  -152.0   2002.350    2.47 10.07   23.17 0.23 21.62 0.10 19.58 0.03  22.91 0.16 21.74 0.05 19.69 0.01   1    3.56  0.71 -202.56  1.21 -166.40  1.32  1                        NaN    NaN    NaN
 122.600199766   57.126333591    -58.5  -217.4   2003.884    1.87  8.30   24.83 0.68 22.08 0.12 19.47 0.02  23.97 0.34 22.13 0.07 19.71 0.01   1   15.41  0.71  -67.21  1.02 -200.04  0.97  0                        NaN    NaN    NaN
 213.816042994   57.131703967    -83.2  -190.1   2002.350    2.08 10.03   24.93 0.62 22.93 0.30 20.70 0.07  24.90 1.02 22.34 0.10 20.60 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 148.267108398   57.196203707   -137.7   -57.6   2001.069    1.77 11.86   20.20 0.02 19.68 0.02 19.37 0.02  20.16 0.01 19.78 0.01 19.59 0.01   1   12.18  0.47 -138.93  0.63  -61.51  0.61  0                        NaN    NaN    NaN
 143.124367154   57.204896297    -99.5  -104.1   2000.259    1.80 12.53   24.26 0.46 23.37 0.41 21.06 0.08    NaN  NaN 24.47 0.59 20.86 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 166.002020932   57.253952378   -117.2  -124.4   2001.964    1.79 10.49   20.61 0.03 20.48 0.03 20.49 0.05  20.60 0.02 20.64 0.02 20.66 0.02   1    2.74  0.76 -115.85  1.24 -122.85  1.19  0                  NaN     0   0.00   0.00
 201.064150931   57.259307090      3.9  -164.8   2003.177    1.66 10.04   22.22 0.10 20.41 0.03 19.53 0.02  21.79 0.05 20.55 0.02 19.58 0.01   1    1.70  0.59   -8.33  0.91 -165.07  0.78  0                        NaN    NaN    NaN
 156.287081889   57.263835406   -161.9   -93.8   2001.285    2.58 13.77   20.97 0.03 20.27 0.03 19.97 0.03  20.77 0.03 20.45 0.02 20.19 0.01   1    6.73  0.72 -186.43  1.04 -117.34  0.95  0                        NaN    NaN    NaN
 231.839754361   57.315984921    -91.9   -90.2   2000.259    1.62 12.54   21.26 0.04 19.70 0.02 17.97 0.01  20.91 0.03 19.73 0.01 18.03 0.00   1    6.12  0.21  -90.79  0.33  -89.58  0.39  0                        NaN    NaN    NaN
 163.853279174   57.335580598   -152.0   -96.9   2002.118    1.96 10.85   23.08 0.17 21.91 0.08 19.67 0.02  23.31 0.08 22.04 0.02 19.79 0.02   1    3.42  0.61 -158.08  0.97 -102.42  0.89  0                        NaN    NaN    NaN
 212.688460618   57.423975726   -101.8   145.0   2002.350    1.81 10.24   23.07 0.27 21.60 0.11 18.97 0.02  22.96 0.17 21.71 0.06 19.09 0.00   1    9.81  0.43 -117.38  0.66  124.51  0.65  0                        NaN    NaN    NaN
 144.315470876   57.475579127    102.4  -128.8   2000.256    2.14 13.03   22.20 0.09 20.30 0.03 19.37 0.02  21.76 0.06 20.43 0.02 19.40 0.01   1    3.28  0.62  110.47  1.47 -147.52  1.21  0                  M2V  3980   4.96  -0.04
 141.968547094   57.492379170   -120.0   -78.2   2000.256    1.78 12.44   25.56 0.58 23.84 0.50 21.34 0.09    NaN  NaN 24.56 0.61 21.45 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                  NaN     0   0.00   0.00
 159.515837957   57.609176979    104.7  -196.9   2001.285    2.60 11.64   22.11 0.08 21.01 0.05 20.67 0.05  22.10 0.09 21.27 0.03 20.79 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 257.074146340   57.659379031      7.7  -132.1   2000.256    1.60 12.09   24.41 0.56 23.95 0.59 21.23 0.10  23.82 0.28 24.89 0.82 21.43 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 198.364200158   57.750469000   -223.4    -3.9   2003.185    1.95  8.71   24.12 0.39 22.76 0.20 20.04 0.03  24.42 0.53 22.85 0.16 20.15 0.01   1    8.30  0.77 -214.94  1.53  -15.55  1.57  0       M6III (148783)  5373   4.37  -1.08
 216.406798168   57.780525985     16.0  -138.1   2001.389    1.55 11.16   24.79 0.64 22.51 0.17 20.81 0.06  23.12 0.23 22.93 0.18 21.02 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 235.810618775   57.785946697   -103.9   -86.6   2000.319    1.70 12.55   21.68 0.05 19.87 0.02 18.88 0.01  21.29 0.04 19.87 0.02 18.88 0.01   1    4.09  0.33 -100.02  0.58  -84.44  0.70  0                  M2V  3980   4.96  -0.04
 142.610071819   57.803776597    117.8  -113.3   2000.256    2.07 12.64   23.29 0.25 21.33 0.07 18.68 0.01  22.96 0.18 21.33 0.03 18.81 0.00   1   16.07  0.42  119.16  0.56 -123.61  0.71  0                        NaN    NaN    NaN
 152.099773389   57.851238958    -81.3  -116.5   2001.069    1.66 11.70   21.44 0.05 19.77 0.02 18.85 0.01  21.17 0.03 19.77 0.01 18.84 0.01   1    2.30  0.37  -77.93  0.54 -122.97  0.58  0                        NaN    NaN    NaN
 189.588312779   57.931210894   -187.9     6.8   2003.185    1.81  9.62   20.56 0.03 19.73 0.02 19.42 0.02  20.37 0.02 19.72 0.01 19.49 0.01   1   10.22  0.39 -204.05  0.69    6.77  0.53  0                        NaN    NaN    NaN
 199.092878551   58.019984974      9.3  -135.7   2001.285    1.57 11.54   22.44 0.12 20.76 0.04 17.92 0.01  22.04 0.06 20.67 0.02 18.04 0.00   1   19.15  0.24    8.01  0.38 -123.07  0.34  0                   M8  3714   1.49  -0.57
 200.222672096   58.046417324   -168.3    -7.7   2002.118    2.07 12.27   23.72 0.33 21.58 0.08 20.27 0.04  23.51 0.28 21.81 0.09 20.40 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 155.853946844   58.104888976    -29.4  -169.7   2001.376    1.90 11.00   20.51 0.03 20.10 0.03 19.93 0.03  20.45 0.02 20.12 0.01 20.02 0.01   1    6.96  0.61  -31.95  0.97 -170.86  1.11  0                        NaN    NaN    NaN
 191.305518524   58.236882411   -230.0   -94.8   2003.185    1.90  7.63   22.40 0.10 20.70 0.04 18.32 0.01  22.09 0.07 20.71 0.02 18.34 0.00   1   10.59  0.34 -193.10  0.60  -88.37  0.46  0                   M7  3714   1.49  -0.57
 205.652717246   58.252047896    -16.2  -168.2   2002.435    1.77 10.45   21.75 0.06 20.09 0.02 19.14 0.02  21.69 0.06 20.14 0.02 19.26 0.01   1    3.13  0.38  -15.40  0.80 -160.18  0.54  0                        NaN    NaN    NaN
 138.387989027   58.256804056   -105.7  -120.7   2000.319    1.93 12.04   21.88 0.07 20.26 0.03 18.24 0.01  21.56 0.03 20.31 0.01 18.24 0.00   1    7.41  0.30 -104.73  0.44 -133.12  0.48  0                   M6  3717   4.89  -0.20
 193.290686307   58.263416775    -40.6  -172.0   2003.185    1.70  9.63   22.12 0.08 20.63 0.04 18.81 0.01  21.88 0.06 20.65 0.02 18.89 0.01   1    4.97  0.41  -28.58  0.72 -171.17  0.64  0                        NaN    NaN    NaN
 154.355747867   58.272906253    -95.4  -116.1   2001.376    1.69 11.24   22.00 0.08 20.29 0.03 19.36 0.02  21.95 0.10 20.50 0.02 19.39 0.01   1    2.32  0.67 -100.79  0.87 -126.53  1.01  0                        NaN    NaN    NaN
 171.695981877   58.275590023     78.3  -205.2   2002.118    2.30 10.47   24.94 0.55 22.49 0.15 20.11 0.03    NaN  NaN 22.55 0.13 20.14 0.02   1   18.41  0.92   70.09  1.38 -222.93  1.18  0                   L2  4949   1.32  -2.32
 175.268949276   58.278710043    -22.6  -164.3   2001.964    1.69 10.18   21.63 0.06 21.15 0.06 21.05 0.09  21.56 0.04 21.23 0.05 21.15 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 211.268104508   58.284359987   -188.4    85.1   2002.350    2.16 10.46   21.70 0.06 20.04 0.03 17.76 0.01  21.39 0.04 19.98 0.01 17.72 0.00   1   11.58  0.20 -184.80  0.32   90.21  0.30  0                        NaN    NaN    NaN
 219.904610667   58.314929161   -112.7   112.2   2001.389    1.84 11.58   24.62 0.65 23.80 0.52 20.97 0.08  23.70 0.51 23.61 0.42 21.06 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 211.800864412   58.349268638    -90.7  -166.8   2002.435    2.00 10.51   21.16 0.04 19.67 0.02 18.24 0.01  20.96 0.03 19.72 0.01 18.24 0.00   1    4.26  0.20  -88.51  0.38 -163.71  0.32  0                        NaN    NaN    NaN
 149.177733251   58.432020513      5.1  -145.0   2001.069    1.74 12.03   21.32 0.04 19.77 0.02 19.20 0.02  21.05 0.03 19.79 0.01 19.27 0.01   1    1.21  0.49   10.32  0.65 -144.01  0.74  0                        NaN    NaN    NaN
 214.141664493   58.446879867   -169.9    75.7   2001.389    2.20 11.85   21.20 0.04 19.66 0.02 18.01 0.01  20.98 0.03 19.76 0.01 18.30 0.00   1    5.29  0.23 -167.69  0.43   65.26  0.35  0                        NaN    NaN    NaN
 207.608478770   58.459230432   -148.0    24.0   2001.285    1.66 11.07   20.99 0.04 19.58 0.02 17.82 0.01  20.81 0.03 19.56 0.01 17.79 0.00   1    5.34  0.16 -148.94  0.29   27.35  0.22  0                        NaN    NaN    NaN
 217.823669207   58.462150987    -46.0   147.8   2001.389    1.76 11.39   24.86 0.63 23.05 0.25 20.23 0.04  26.19 4.56 23.34 0.27 20.27 0.01   1    8.60  1.34  -52.20  3.42  134.95  2.16  0                   M9  4388   2.31   0.03
 141.162136620   58.489726743    161.1  -270.3   2000.259    3.39 10.77   21.91 0.07 20.59 0.04 19.89 0.03  21.81 0.05 20.76 0.03 20.07 0.01   1   11.02  0.76  133.56  1.39 -240.71  1.40  0                        NaN    NaN    NaN
 199.524061973   58.535134957     24.9  -226.9   2001.285    2.64 11.57   22.06 0.08 20.48 0.03 18.98 0.01  21.72 0.05 20.50 0.02 19.13 0.01   1    3.38  0.48    9.93  0.83 -230.15  0.69  0                        NaN    NaN    NaN
 263.426463054   58.588973366    -59.2   162.8   2001.715    1.81 10.47   23.46 0.29 21.87 0.12 18.81 0.02  24.07 0.35 21.94 0.05 18.95 0.01   1   15.52  0.36  -64.27  0.77  192.30  0.79  0                        NaN    NaN    NaN
 178.660092086   58.608345800      1.4  -215.4   2001.964    2.27 10.55   25.09 0.58 23.40 0.41 20.31 0.05  25.38 1.00 23.64 0.36 20.44 0.02   1   10.57  1.28   -3.42  2.23 -204.58  2.47  0               Ldwarf  6163   4.12  -0.29
 180.074578303   58.622354420     95.5  -133.5   2001.964    1.72 10.49   23.54 0.35 22.01 0.16 20.42 0.06  24.37 0.68 23.41 0.29 20.71 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 213.007864869   58.655349907   -134.0    37.7   2001.389    1.61 11.53   21.22 0.04 19.59 0.02 17.63 0.01  20.75 0.02 19.59 0.01 17.57 0.00   1    8.39  0.19 -144.71  0.39   38.14  0.26  0                   M6  3717   4.89  -0.20
 204.860309192   58.674281784     98.9  -102.4   2001.285    1.56 10.98   22.01 0.08 20.23 0.02 18.05 0.01  21.48 0.09 20.22 0.02 18.01 0.00   1    9.55  0.22   86.51  0.41 -105.21  0.33  0                        NaN    NaN    NaN
 144.481914867   58.838561853    -75.6  -133.3   2000.259    1.93 12.61   21.29 0.04 20.61 0.04 20.46 0.04  21.12 0.03 20.67 0.02 20.51 0.02   1    7.32  1.51  -73.99  3.82 -146.74  2.54  0                        NaN    NaN    NaN
 165.192028409   58.857241172   -109.8   120.6   2002.118    1.74 10.67   21.49 0.04 19.96 0.02 17.84 0.01  21.17 0.03 20.03 0.01 18.00 0.00   1    8.53  0.19 -127.17  0.31  120.80  0.34  0                   M6  3717   4.89  -0.20
 182.116861001   58.889532038   -136.6   -20.7   2001.285    1.61 11.69   21.85 0.08 20.40 0.03 18.50 0.01  21.68 0.06 20.37 0.02 18.54 0.00   1    5.67  0.30 -139.90  0.52  -29.96  0.43  0                        NaN    NaN    NaN
 158.139328744   58.903903518   -162.8  -190.8   2000.905    3.01 12.02   22.97 0.18 21.12 0.06 19.43 0.02  22.41 0.12 21.34 0.04 19.48 0.01   1    3.56  0.74 -166.98  0.78 -211.95  1.14  0                        NaN    NaN    NaN
 223.147368860   58.931335061   -145.1    16.1   2001.069    1.80 12.31   23.48 0.30 21.71 0.10 21.31 0.11  22.73 0.12 21.90 0.08 21.44 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 215.583490474   58.956808304   -146.5   -79.2   2001.389    1.96 11.77   20.93 0.03 19.53 0.01 18.89 0.01  20.78 0.03 19.54 0.01 18.93 0.00   1    2.01  0.29 -154.40  0.57  -87.10  0.53  0                        NaN    NaN    NaN
 160.797377002   58.965735434   -151.0   -11.8   2002.118    1.57 10.35   22.97 0.14 21.46 0.06 19.17 0.02  22.66 0.05 21.46 0.02 19.17 0.01   1    4.92  0.48 -157.82  0.57  -22.06  0.64  0                        NaN    NaN    NaN
 178.247298199   59.018458059   -147.9    25.3   2001.285    1.79 11.90   24.44 0.56 22.62 0.22 20.18 0.03  23.64 0.40 22.59 0.14 20.17 0.03   1   19.20  0.87 -141.06  1.46    9.58  1.77  0                  NaN     0   0.00   0.00
 159.768888810   59.022831335   -106.0  -142.6   2001.376    2.04 11.47   21.76 0.07 20.23 0.03 17.76 0.01  21.48 0.03 20.30 0.01 17.75 0.00   1   12.47  0.23 -113.54  0.25 -152.20  0.34  0                        NaN    NaN    NaN
 137.766800731   59.044384383   -178.2   -25.3   2000.319    2.25 12.53   23.35 0.23 21.46 0.08 18.98 0.01  23.40 0.17 21.38 0.04 19.08 0.00   1    9.15  0.54 -187.57  0.68  -37.90  0.70  0                        NaN    NaN    NaN
 141.519395774   59.045489457    -38.2  -122.2   2000.319    1.59 12.45   22.22 0.09 20.74 0.04 18.38 0.01  22.00 0.06 20.60 0.02 18.37 0.00   1    7.96  0.33  -35.22  0.48 -139.27  0.59  0                        NaN    NaN    NaN
 207.922708254   59.146278739   -147.1    36.6   2002.435    1.58 10.44   22.68 0.13 21.26 0.05 19.51 0.02  22.46 0.11 21.41 0.05 19.49 0.01   1    2.88  0.77 -156.91  1.45   26.29  1.37  0                        NaN    NaN    NaN
 227.323073572   59.202139648   -162.1    41.5   2000.259    2.09 12.49   21.68 0.05 20.15 0.02 19.11 0.01  21.50 0.05 20.05 0.02 19.21 0.01   1    2.82  0.54 -156.94  1.19   38.94  1.05  0                        NaN    NaN    NaN
 212.794647016   59.221525370   -192.5  -110.0   2001.389    2.63 11.88   22.44 0.09 21.08 0.04 18.47 0.01  22.14 0.08 21.09 0.03 18.42 0.00   1   10.27  0.27 -204.43  0.62 -116.19  0.42  0                        NaN    NaN    NaN
 137.396736300   59.234772732    -87.0   -98.4   2000.261    1.73 13.14   21.18 0.05 19.63 0.02 17.91 0.01  20.76 0.02 19.66 0.01 17.87 0.00   1    4.83  0.33  -89.66  0.47 -115.76  0.70  0                        NaN    NaN    NaN
 239.481531167   59.240001472   -282.4   203.2   2003.478    3.08  8.85   23.74 0.40 20.99 0.05 18.47 0.01  22.75 0.18 21.13 0.03 18.87 0.01   1   30.90  0.25 -296.16  0.49  204.78  0.51  0                        NaN    NaN    NaN
 201.643363311   59.258643207    -21.9  -138.0   2002.118    1.56 11.18   23.25 0.19 21.88 0.09 20.77 0.05  22.89 0.15 21.67 0.05 20.86 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 145.095780764   59.313179990   -119.9   -59.6   2000.256    1.70 12.66   21.23 0.04 19.74 0.02 17.90 0.01  20.96 0.02 19.76 0.01 17.95 0.00   1    4.12  0.28 -117.36  0.37  -64.04  0.40  0                        NaN    NaN    NaN
 133.937768608   59.314370836    -91.0  -153.0   2003.807    1.68  9.44   21.63 0.06 20.05 0.02 19.13 0.02  21.46 0.03 20.05 0.01 19.27 0.00   1    2.02  0.47  -85.26  0.67 -164.75  0.71  0                        NaN    NaN    NaN
 204.421131053   59.344567858    -34.6  -142.5   2002.118    1.59 10.81   22.68 0.12 21.35 0.06 19.45 0.02  22.40 0.09 21.35 0.04 19.51 0.01   1    2.29  0.52  -53.77  1.07 -126.47  0.71  0                        NaN    NaN    NaN
 135.903756592   59.372566641     71.3  -103.4   2000.319    1.63 12.96   21.66 0.06 19.90 0.02 18.19 0.01  21.30 0.03 20.02 0.02 18.31 0.00   1    6.75  0.25   79.68  0.38 -108.92  0.33  0                        NaN    NaN    NaN
 222.876793035   59.377540439     34.8  -148.6   2000.259    2.04 13.35   21.84 0.06 20.19 0.02 19.07 0.01  21.64 0.07 20.18 0.02 19.10 0.01   1    2.80  0.53   28.53  1.06 -162.38  0.97  0                        NaN    NaN    NaN
 217.130334167   59.393149367   -208.4  -138.6   2001.389    2.70 10.79   24.32 0.50 22.24 0.12 19.63 0.02  24.52 0.66 21.94 0.06 19.83 0.01   1   45.41  0.49 -203.03  1.39 -132.86  0.79  0                   L4  4949   1.32  -2.32
 194.562083330   59.491318747   -221.7  -156.0   2002.118    2.84 10.47   24.91 0.66 23.30 0.36 20.50 0.04  25.82 1.90 23.37 0.21 20.65 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 256.781607353   59.529257777   -110.9    80.1   2000.256    1.67 12.21   21.79 0.06 20.28 0.03 18.45 0.01  21.63 0.04 20.48 0.02 18.53 0.01   1    4.84  0.23 -109.46  0.42   89.92  0.59  0                        NaN    NaN    NaN
 218.216006084   59.540049330   -134.8   -69.8   2001.376    1.80 11.87   21.44 0.05 19.77 0.02 18.91 0.02  21.27 0.05 19.92 0.01 18.88 0.00   1    3.07  0.37 -115.96  0.69  -77.63  0.75  0                        NaN    NaN    NaN
 144.524791865   59.670303213   -133.7  -113.4   2000.256    2.21 12.62   22.42 0.12 21.06 0.05 19.06 0.01  22.12 0.06 21.15 0.03 19.11 0.00   1    3.72  0.60 -134.42  0.86 -113.54  0.81  0                   M5  3717   4.89  -0.20
 224.624479282   59.707838470    -77.2   109.2   2000.259    1.74 12.98   22.64 0.12 21.16 0.05 19.37 0.02  22.34 0.11 21.38 0.05 19.43 0.01   1    3.83  0.63  -73.84  0.92  104.25  0.97  0                        NaN    NaN    NaN
 162.489154818   59.729453890    -20.5  -137.4   2000.905    1.69 12.19   21.00 0.03 19.58 0.02 18.08 0.01  20.64 0.02 19.60 0.01 18.07 0.00   1    3.34  0.24  -26.49  0.26 -145.01  0.29  0                        NaN    NaN    NaN
 201.649608537   59.735125642   -182.9    34.4   2002.118    2.03 10.89   21.55 0.06 19.96 0.02 18.89 0.01  21.02 0.03 19.90 0.02 19.02 0.01   1    2.63  0.49 -206.48  1.03   40.97  0.71  0                        NaN    NaN    NaN
 142.183570613   59.753971846    -51.9  -194.8   2000.319    2.57 12.76   21.35 0.04 19.54 0.02 18.72 0.01  21.28 0.04 19.68 0.01 18.81 0.00   1    3.32  0.40  -53.78  0.52 -213.34  0.50  0                  M0V  3858   4.17  -0.06
 244.728130730   59.842477978   -219.5    24.4   2005.414    1.62  7.32   22.25 0.10 20.62 0.04 19.03 0.02  22.41 0.11 20.84 0.03 19.12 0.01   1    3.54  0.37 -187.90  0.64   18.92  1.03  0                        NaN    NaN    NaN
 144.559982343   59.869065485   -160.4   -38.4   2000.259    2.07 12.58   24.78 0.64 22.84 0.24 19.77 0.03  23.83 0.30 22.52 0.11 19.85 0.01   1   10.94  0.88 -164.03  1.29  -45.40  1.26  0                   M8  3700   1.00  -0.45
 228.305583640   59.898490119    -87.8  -130.1   2001.222    1.87 11.94   23.01 0.21 21.48 0.08 19.91 0.03  23.11 0.32 22.01 0.09 20.10 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 206.164376747   60.039923127   -162.4    -0.0   2001.389    1.84 11.31   23.54 0.25 21.69 0.08 19.72 0.02  22.79 0.13 21.51 0.07 19.79 0.01   1    2.55  1.10 -154.55  1.32   -3.93  1.71  0                        NaN    NaN    NaN
 255.772399702   60.045165204    -70.5   169.8   2000.256    2.25 12.24   23.48 0.31 21.71 0.11 19.00 0.02  23.01 0.13 22.21 0.06 19.22 0.01   1    9.66  0.47  -78.02  0.93  152.76  0.94  0                        NaN    NaN    NaN
 165.563250610   60.047954201   -104.2  -145.9   2001.376    2.10 11.72   24.21 0.49 23.16 0.32 20.21 0.04  23.66 0.35 23.78 0.30 20.14 0.02   1    3.63  1.68 -109.60  2.37 -148.29  2.54  0                        NaN    NaN    NaN
 254.777113555   60.066044171   -120.0    88.2   2000.256    1.86 12.51   21.09 0.04 19.53 0.01 17.82 0.01  20.92 0.02 19.56 0.01 17.83 0.00   1    6.17  0.17 -110.27  0.32   85.69  0.44  0                        NaN    NaN    NaN
 125.293632407   60.126419215   -132.0  -144.9   2003.884    1.77  9.05   23.50 0.28 21.85 0.10 18.87 0.01  23.42 0.18 21.87 0.07 18.92 0.00   1   15.05  0.64 -136.13  0.80 -147.91  0.86  0                        NaN    NaN    NaN
 138.831821031   60.127113477    -19.6  -123.2   2000.319    1.62 12.97   23.90 0.40 23.06 0.31 21.21 0.09  24.18 0.42 23.29 0.24 21.55 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 259.906688505   60.200783122   -110.1    88.3   2000.261    1.61 11.41   22.91 0.21 21.07 0.06 20.39 0.05  22.59 0.09 21.40 0.03 20.46 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 138.943443380   60.213377169    -53.6  -133.5   2000.319    1.86 12.95   21.98 0.08 20.34 0.03 19.46 0.02  21.79 0.05 20.37 0.02 19.50 0.01   1    1.28  0.69  -59.72  1.09 -143.82  0.88  0                        NaN    NaN    NaN
 192.905995344   60.253423392     -4.2  -143.3   2001.285    1.61 11.25   21.70 0.06 19.97 0.02 17.90 0.01  21.25 0.03 19.98 0.01 17.96 0.00   1    8.64  0.21  -13.00  0.38 -149.73  0.30  0                        NaN    NaN    NaN
 191.320893418   60.269369365   -290.3  -234.4   2002.118    4.16 11.15   21.70 0.06 19.98 0.02 18.09 0.01  21.49 0.05 20.27 0.02 18.47 0.00   1    8.64  0.29 -299.60  0.35 -253.95  0.36  0                        NaN    NaN    NaN
 140.355643358   60.296454695    128.3   -59.4   2000.319    1.78 12.62   22.07 0.08 20.18 0.03 17.30 0.01  21.93 0.05 20.09 0.01 17.37 0.00   1   31.54  0.25  120.34  0.41  -59.17  0.44  0                   M9  3717   4.89  -0.20
 147.870069831   60.361794746    -17.3  -157.3   2000.256    2.05 12.96   22.97 0.20 21.13 0.06 18.62 0.01  22.54 0.13 21.07 0.03 18.67 0.00   1    9.06  0.42  -27.26  0.56 -165.20  0.55  0                        NaN    NaN    NaN
 138.823068163   60.388437481    -85.0  -101.0   2000.261    1.69 12.80   23.05 0.24 21.11 0.07 19.34 0.02  23.05 0.18 21.13 0.04 19.45 0.01   1    4.35  0.59  -87.40  0.95 -107.36  0.72  0                        NaN    NaN    NaN
 191.077032768   60.396708982   -165.6    -7.9   2001.285    1.81 10.91   22.78 0.16 21.52 0.07 18.97 0.01  22.50 0.07 21.40 0.04 18.95 0.01   1    7.80  0.43 -157.54  0.55   -9.73  0.56  0                   M7  3714   1.49  -0.57
 161.324419287   60.413294614   -147.6   -28.4   2000.905    1.72 11.43   21.15 0.04 20.91 0.05 20.78 0.07  21.13 0.03 20.85 0.02 20.72 0.02   1    7.40  1.85 -144.17  2.06  -32.32  3.20  0                        NaN    NaN    NaN
 191.908017936   60.417735554    -61.3  -155.2   2001.285    1.80 10.76   24.39 0.57 23.95 0.53 21.67 0.12    NaN  NaN 24.40 0.79 21.66 0.08   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 170.339090605   60.464783916   -129.3   -88.1   2000.905    1.79 11.43   23.86 0.39 21.79 0.11 20.33 0.05  23.39 0.24 22.15 0.10 20.37 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 164.862802090   60.495154883     57.1  -135.8   2001.376    1.66 11.26   24.35 0.50 24.01 0.59 20.61 0.05  23.56 0.26 24.06 0.37 20.68 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 230.266799505   60.572117564   -119.8   230.2   2000.319    3.28 12.63   23.45 0.23 22.25 0.12 20.00 0.03  24.10 0.55 22.58 0.19 20.25 0.02   1    4.09  1.05 -126.22  3.65  209.85  1.91  0                        NaN    NaN    NaN
 209.787776572   60.600916832   -109.3    77.3   2001.376    1.59 11.85   22.55 0.13 21.16 0.05 19.00 0.02  22.26 0.07 21.04 0.03 19.04 0.00   1    4.94  0.51 -120.16  0.89   64.60  0.66  0                        NaN    NaN    NaN
 267.068877662   60.603475248   -281.4   146.2   2001.455    3.37 10.62   13.57 0.00 20.04 0.08 12.85 0.00  13.79 0.05 13.03 0.00 13.09 0.00   1    6.16  0.02 -268.38  0.05  144.18  0.04  0                        NaN    NaN    NaN
 156.838848089   60.640261694    -33.1  -162.0   2001.376    1.88 11.36   21.84 0.07 20.20 0.03 19.05 0.02  21.73 0.05 20.32 0.02 19.11 0.01   1    2.71  0.48  -40.08  0.52 -188.61  0.73  0                        NaN    NaN    NaN
 145.565513881   60.701433703    -95.0   -87.9   2000.319    1.62 12.55   21.53 0.05 20.72 0.04 20.45 0.04  21.36 0.03 20.79 0.02 20.56 0.02   1    7.13  2.09 -101.64  3.03  -88.31  1.88  0                        NaN    NaN    NaN
 223.263251060   60.798914609   -118.3    45.9   2000.259    1.64 12.91   20.89 0.03 19.51 0.01 18.15 0.01  20.69 0.03 19.40 0.01 18.17 0.00   1    3.12  0.23 -125.11  0.47   43.40  0.39  0                        NaN    NaN    NaN
 259.807460806   60.886134505    -44.3   151.0   2000.261    1.88 11.93   23.44 0.35 21.94 0.18 19.82 0.04  24.11 0.34 22.40 0.11 20.15 0.01   1   11.08  0.93  -32.36  1.67  101.61  2.10  0                   M9  5820   4.37  -0.05
 230.684921963   60.886612179    -80.7   121.7   2000.319    1.86 12.73   24.75 0.50 25.12 0.59 21.58 0.12  24.03 0.54 25.31 1.83 21.92 0.08   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 145.879127764   60.930523523   -124.5  -160.4   2000.261    2.67 13.16   21.48 0.06 19.93 0.03 19.18 0.02  21.47 0.05 20.03 0.01 19.31 0.01   1    2.51  0.51 -123.42  0.78 -182.76  1.08  0                        NaN    NaN    NaN
 170.141621497   60.950550240   -171.9   -17.3   2000.905    2.01 11.66   21.07 0.04 20.12 0.02 19.76 0.03  20.90 0.02 20.22 0.02 19.87 0.01   1    9.12  0.59 -153.06  0.85  -18.80  0.92  0                        NaN    NaN    NaN
 181.430925200   60.957835149   -149.3  -113.5   2001.285    2.14 11.40   24.74 0.62 23.07 0.29 20.74 0.06  24.79 0.72 23.07 0.23 20.62 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                   L0  5164   3.73  -0.95
 141.126530005   60.972640607    -66.0  -110.8   2000.319    1.56 12.11   21.23 0.04 19.71 0.02 17.69 0.01  21.06 0.03 19.65 0.01 17.79 0.00   1    8.21  0.23  -76.98  0.34 -119.23  0.40  0                        NaN    NaN    NaN
 169.835274003   61.014579622   -155.8    68.5   2001.389    1.88 11.06   24.09 0.41 23.29 0.35 20.32 0.04  24.17 0.40 23.53 0.28 20.45 0.02   1    7.11  1.73 -158.84  2.36   43.96  2.39  0                   M9  5000   2.00   0.00
 197.385570110   61.027495840   -120.6   -99.4   2001.376    1.76 11.26   24.09 0.71 21.79 0.15 19.49 0.03  23.94 0.36 22.44 0.10 19.92 0.01   1    5.43  0.85  -98.50  2.01 -115.10  1.43  0                        NaN    NaN    NaN
 212.341633029   61.040586669     88.4  -144.9   2001.069    2.00 11.80   22.17 0.10 20.66 0.04 18.24 0.01  22.11 0.06 20.55 0.02 18.21 0.00   1   11.67  0.25   80.16  0.54 -133.91  0.42  0                        NaN    NaN    NaN
 146.756318257   61.043684546    -63.0  -202.7   2000.319    2.70 12.72   25.17 0.59 22.51 0.18 19.87 0.03  24.03 0.44 22.74 0.13 19.93 0.01   1   13.57  0.89  -51.60  1.26 -184.15  1.35  0               Ldwarf  6395   3.75  -0.34
 229.349980917   61.048928268   -135.7   221.5   2001.222    2.99 11.52   21.24 0.05 19.77 0.02 18.22 0.01  21.06 0.04 19.83 0.01 18.35 0.00   1    4.56  0.22 -133.24  0.53  205.69  0.44  0                        NaN    NaN    NaN
 166.772010987   61.077039314   -163.3   -44.2   2001.376    1.83 10.81   25.20 0.64 23.92 0.59 21.45 0.11  25.53 1.67 23.69 0.28 21.61 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 213.788722969   61.096901105    -95.1   -83.0   2001.069    1.55 12.32   22.05 0.09 20.60 0.04 19.99 0.04  21.74 0.06 20.48 0.02 20.01 0.01   1    1.39  0.71  -90.55  1.35  -94.74  1.18  0                        NaN    NaN    NaN
 205.170069441   61.132201390    -38.1  -141.9   2001.389    1.67 11.33   22.81 0.13 20.88 0.04 19.78 0.02  22.39 0.09 20.97 0.04 19.78 0.01   1    1.86  0.73  -47.79  1.26 -153.50  0.98  0                        NaN    NaN    NaN
 259.498807232   61.202779772    130.2  -116.5   2000.261    2.16 12.34   22.89 0.21 21.14 0.08 17.97 0.01  22.39 0.09 20.87 0.03 17.99 0.00   1   26.00  0.26  120.56  0.57 -119.80  0.72  0                        NaN    NaN    NaN
 254.715232794   61.225508282   -125.2    40.9   2000.256    1.72 13.08   22.93 0.14 21.20 0.06 19.83 0.02  22.65 0.10 21.27 0.04 19.92 0.01   1    4.88  1.41 -125.02  4.14   34.89  1.86  0                        NaN    NaN    NaN
 212.484087860   61.247014062     77.1   -89.2   2000.259    1.58 13.38   22.28 0.10 21.50 0.08 20.89 0.06  22.41 0.09 21.90 0.07 21.36 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 177.761568951   61.247925836   -229.8  -106.4   2001.389    2.69 10.60   24.92 0.61 22.74 0.22 19.87 0.03  24.49 0.59 22.82 0.13 20.03 0.01   1   10.63  0.82 -217.04  1.43 -104.99  1.01  0                   M8  3714   1.49  -0.57
 147.797708491   61.278227928    -35.7  -137.3   2000.319    1.79 12.65   25.12 0.55 24.30 0.64 21.04 0.07    NaN  NaN 23.50 0.26 21.01 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 158.860487041   61.282232703    111.5   -97.5   2001.069    1.65 11.11   20.92 0.03 20.41 0.03 20.19 0.03  20.98 0.03 20.44 0.02 20.13 0.02   1    6.93  1.04  108.75  1.43 -115.68  2.52  0                        NaN    NaN    NaN
 197.585758086   61.296980749   -296.3    37.0   2001.376    3.19 10.68   20.84 0.03 19.91 0.02 19.50 0.02  20.74 0.02 20.00 0.01 19.73 0.01   1   10.89  0.61 -295.23  1.11   37.18  0.80  1                        NaN    NaN    NaN
 145.224643044   61.371596217    -43.7  -126.1   2000.261    1.75 13.10   23.82 0.41 21.88 0.12 19.16 0.02  22.82 0.13 21.67 0.05 19.04 0.01   1   13.21  0.49  -51.95  0.62 -143.14  0.75  0                        NaN    NaN    NaN
 198.550649353   61.421496319    -98.2   -67.6   2001.389    1.57 13.12   21.87 0.06 21.76 0.08 21.47 0.09  21.97 0.07 21.50 0.05 21.68 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 152.672764241   61.438205515   -119.0  -130.4   2000.259    2.14 12.12   21.80 0.07 20.13 0.02 19.11 0.02  21.53 0.04 20.20 0.01 19.24 0.01   1    2.89  0.48 -117.57  0.50 -132.91  0.64  0                        NaN    NaN    NaN
 214.698029224   61.438580203   -151.3    80.9   2001.069    1.90 11.08   25.16 0.69 22.63 0.21 20.32 0.04  23.72 0.35 22.60 0.17 20.35 0.02   1   14.57  1.12 -152.31  2.29   88.96  1.96  0                   M9  4041   1.43  -0.10
 146.378556614   61.478218210   -122.4   -83.7   2000.319    1.79 12.09   21.92 0.07 20.23 0.03 18.49 0.01  21.74 0.06 20.24 0.01 18.41 0.00   1    5.65  0.36 -118.86  0.39  -90.24  0.75  0                        NaN    NaN    NaN
 260.506153182   61.486292898    -51.9  -150.0   2000.261    1.88 11.82   24.13 0.50 23.32 0.48 20.57 0.06  24.75 0.75 22.74 0.15 20.53 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 215.492283756   61.486661890   -114.6    -5.6   2000.259    1.55 13.48   24.01 0.37 22.12 0.12 21.03 0.06  23.67 0.34 22.45 0.16 21.03 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 210.978410685   61.589285157   -143.3    73.5   2000.259    1.93 11.98   21.44 0.05 20.01 0.02 18.24 0.01  21.21 0.03 20.03 0.01 18.24 0.00   1    4.39  0.28 -142.25  0.55   81.66  0.42  0                        NaN    NaN    NaN
 201.802833402   61.613935026   -140.1    28.6   2001.389    1.57 10.96   23.13 0.17 21.81 0.09 19.45 0.02  22.78 0.16 21.62 0.07 19.54 0.01   1    4.20  0.52 -129.91  1.35   20.11  0.85  0                        NaN    NaN    NaN
 171.402938400   61.616883530    -41.7  -154.4   2001.376    1.78 11.14   21.79 0.07 20.23 0.03 19.49 0.02  21.68 0.05 20.32 0.03 19.55 0.01   1    1.22  0.50  -61.75  0.82 -155.65  0.67  0                        NaN    NaN    NaN
 228.981202133   61.660496916   -181.7    95.6   2000.319    2.54 12.37   22.88 0.13 21.40 0.06 19.41 0.02  23.04 0.22 21.18 0.05 19.44 0.01   1    4.53  0.47 -184.81  0.92  102.61  0.96  0                        NaN    NaN    NaN
 188.516974644   61.678996793     -2.5  -151.9   2001.389    1.62 10.66   23.78 0.35 21.59 0.09 19.79 0.03  22.93 0.15 22.17 0.08 20.03 0.02   1    3.35  1.05    3.16  3.15 -160.42  1.33  0                        NaN    NaN    NaN
 226.135996408   61.703392703   -126.9    52.3   2000.319    1.68 12.27   21.24 0.04 19.77 0.02 18.13 0.01  21.02 0.04 19.70 0.02 18.06 0.00   1    4.68  0.23 -126.97  0.46   48.15  0.50  0                        NaN    NaN    NaN
 258.816003405   61.710513142    -39.9   183.0   2000.261    2.36 12.59   22.21 0.12 21.01 0.07 18.15 0.01  22.23 0.07 20.87 0.03 18.27 0.00   1   17.35  0.23  -45.43  0.50  176.37  0.41  0                   M8  3717   4.89  -0.20
 177.018296296   61.754949113    154.3  -273.2   2001.376    3.25 10.35   23.96 0.37 24.43 0.74 21.00 0.08    NaN  NaN 24.37 0.64 21.17 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 217.488969415   61.763912506   -128.6    38.4   2001.069    1.59 11.83   23.46 0.34 21.80 0.11 19.37 0.03  22.67 0.16 21.84 0.06 19.43 0.01   1    6.01  0.51 -135.49  1.05   43.42  0.85  0                   M6  3717   4.89  -0.20
 147.650742006   61.770241076   -222.6    55.1   2000.319    2.80 12.23   24.97 0.51 25.16 0.69 21.19 0.07  23.74 0.36 24.14 0.50 21.23 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                   L1  3969   4.09   0.16
 167.197024665   61.781078446   -322.0  -134.7   2000.905    3.88 11.11   23.95 0.37 21.99 0.12 19.04 0.02  23.34 0.23 22.07 0.06 19.27 0.01   1   14.39  0.40 -303.88  0.56 -132.07  0.66  0                   M9  3714   1.49  -0.57
 203.062850905   61.797794012   -259.9  -288.3   2001.389    3.69  9.50   23.45 0.24 21.72 0.08 19.01 0.02  23.10 0.17 22.20 0.08 19.07 0.01   1   11.23  0.41 -226.92  0.75 -237.09  0.57  0                   M8  3717   4.89  -0.20
 197.123892612   61.815099084    -86.3  -132.9   2001.376    1.75 11.02   22.46 0.13 20.72 0.04 19.60 0.02  22.31 0.10 20.77 0.03 19.64 0.01   1    2.42  0.52  -97.86  1.02 -135.38  0.75  0                        NaN    NaN    NaN
 261.609045809   61.834303199    -55.2   122.3   2000.261    1.65 12.27   23.72 0.40 21.80 0.12 19.23 0.02  23.16 0.19 21.70 0.04 19.24 0.01   1    6.51  0.52  -56.54  1.52  114.71  1.10  0                        NaN    NaN    NaN
 199.823239595   61.873167634    157.3  -186.4   2001.389    2.84 11.66   21.14 0.03 20.44 0.03 20.16 0.03  21.01 0.04 20.51 0.02 20.38 0.02   1    8.40  0.62  152.53  1.14 -185.08  1.04  0                        NaN    NaN    NaN
 217.230544641   61.878065756   -187.8    39.3   2000.259    2.61 13.60   21.80 0.06 20.22 0.02 18.18 0.01  21.29 0.06 20.20 0.01 18.17 0.00   1    7.31  0.20 -200.51  0.43   44.94  0.37  0                   M5  3717   4.89  -0.20
 173.836602905   61.906449109   -140.7    44.9   2001.376    1.62 10.94   20.79 0.03 20.40 0.03 20.26 0.04  20.67 0.02 20.49 0.02 20.24 0.02   1    9.14  0.81 -127.71  1.23   49.62  1.29  0                        NaN    NaN    NaN
 206.555512091   61.911488391   -140.6    -5.6   2001.376    1.63 11.57   24.10 0.49 21.37 0.07 20.09 0.04  22.47 0.12 21.20 0.04 20.06 0.01   1    1.28  1.35 -135.02  3.30   -7.05  3.75  1                        NaN    NaN    NaN
 160.692993295   61.942417166   -153.7    -7.4   2000.259    1.97 12.81   22.62 0.14 20.75 0.04 18.54 0.01  21.97 0.06 20.75 0.02 18.62 0.00   1    7.17  0.36 -161.88  0.44  -13.90  0.48  0                        NaN    NaN    NaN
 142.513740707   61.958411262   -121.2  -163.8   2000.261    2.59 12.72   20.77 0.03 20.01 0.03 19.67 0.03  20.71 0.02 20.07 0.01 19.81 0.01   1    9.89  0.51 -126.94  0.60 -177.99  0.99  0                        NaN    NaN    NaN
 147.631905010   62.005969123    -56.0  -112.3   2000.261    1.60 12.77   22.73 0.18 21.04 0.06 18.78 0.01  22.46 0.09 21.08 0.03 18.83 0.00   1    7.38  0.38  -59.57  0.39 -116.67  0.56  0                   M6  3714   1.49  -0.57
 148.462910316   62.022571199   -102.6   -94.0   2000.319    1.71 12.26   23.70 0.28 21.60 0.08 18.92 0.01  22.68 0.13 21.60 0.06 18.93 0.01   1    7.28  0.53  -98.21  0.65 -112.21  0.94  0                        NaN    NaN    NaN
 165.104866495   62.042479144   -103.9  -191.3   2000.905    2.53 11.61   22.69 0.15 21.07 0.06 19.09 0.02  22.57 0.11 21.16 0.03 19.18 0.01   1    4.51  0.44 -104.27  0.60 -179.05  0.64  0                        NaN    NaN    NaN
 141.682990284   62.059082919   -159.4   -97.3   2003.810    1.65  8.84   22.82 0.17 21.21 0.06 18.80 0.01  22.73 0.12 21.28 0.03 18.87 0.00   1    8.59  0.46 -163.88  0.44 -128.43  0.57  0                        NaN    NaN    NaN
 170.209417550   62.084385377   -143.1    23.7   2001.376    1.58 10.92   24.04 0.36 23.05 0.27 20.36 0.04  24.65 0.75 23.03 0.16 20.44 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 185.178377967   62.091897543   -371.0  -230.3   2001.389    5.49 12.57   22.33 0.09 20.94 0.04 18.38 0.01  22.36 0.12 21.12 0.03 18.78 0.00   1    8.87  0.33 -449.26  0.57 -267.98  0.48  0                        NaN    NaN    NaN
 263.592157210   62.097609986   -156.6   -45.4   2001.718    1.77 10.84   21.90 0.07 20.51 0.03 18.24 0.01  21.83 0.05 20.52 0.02 18.35 0.00   1    8.30  0.25 -167.14  0.52  -44.39  0.52  0                        NaN    NaN    NaN
 266.461186094   62.141144928    -67.8   148.0   2001.455    1.82 11.21   21.13 0.05 19.60 0.02 17.63 0.01  20.77 0.02 19.58 0.01 17.73 0.00   1    8.04  0.16  -66.95  0.33  142.10  0.36  0                        NaN    NaN    NaN
 150.498335788   62.151343221    -15.3  -191.1   2000.319    2.41 12.55   22.12 0.09 20.33 0.03 19.16 0.02  21.73 0.04 20.44 0.02 19.25 0.01   1    2.99  0.69  -12.39  0.59 -207.99  0.85  0                        NaN    NaN    NaN
 220.979283240   62.151969802    -35.4  -142.8   2000.319    2.03 13.77   22.23 0.08 21.40 0.07 21.14 0.08  22.25 0.10 21.47 0.08 21.25 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 165.605377174   62.168552917   -222.4   -70.5   2000.905    2.69 11.53   21.69 0.06 20.20 0.03 18.47 0.01  21.55 0.05 20.30 0.01 18.57 0.00   1    4.74  0.41 -220.72  0.47  -75.88  0.49  0                        NaN    NaN    NaN
 168.095316192   62.201661948   -182.1  -303.8   2001.376    3.85 10.86   23.66 0.32 21.49 0.07 18.89 0.01  23.64 0.41 21.49 0.04 19.26 0.01   1   19.75  0.38 -184.23  0.46 -291.31  0.55  0                   M9  5260   2.74  -1.05
 172.744182604   62.210251422   -148.6  -147.8   2001.376    2.16 10.29   23.82 0.37 23.32 0.33 20.58 0.05  24.16 0.50 24.29 0.62 20.52 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 150.226856722   62.239336270    -52.9  -117.3   2000.319    1.59 12.34   21.11 0.04 19.63 0.02 17.91 0.01  20.83 0.02 19.70 0.01 17.98 0.00   1    5.71  0.23  -51.00  0.24 -136.82  0.32  0                        NaN    NaN    NaN
 253.532172695   62.245536418    -71.2   115.6   2000.256    1.66 12.21   24.51 0.45 23.33 0.37 20.67 0.05    NaN  NaN 26.38 3.88 20.63 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 174.409647220   62.274616353     46.0  -145.8   2001.389    1.66 10.84   24.80 0.55 23.64 0.46 21.24 0.09  23.63 0.35 23.26 0.25 21.37 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 199.224174546   62.285710696   -144.2    -4.2   2001.389    1.60 11.12   22.01 0.07 20.41 0.03 19.46 0.02  21.78 0.06 20.37 0.02 19.67 0.01   1    1.72  0.51 -150.56  0.88   -7.60  0.65  0                        NaN    NaN    NaN
 212.724452965   62.295116087   -148.7    70.4   2001.069    1.99 12.08   22.49 0.13 20.45 0.04 19.17 0.02  22.15 0.08 20.56 0.02 19.27 0.01   1    3.92  0.38 -151.43  0.92   67.53  0.60  0                  M2V  3980   4.96  -0.04
 209.874616201   62.331351017    -83.6   106.7   2000.259    1.76 13.00   20.49 0.02 19.92 0.02 19.77 0.02  20.43 0.02 19.99 0.02 19.75 0.01   1    8.63  0.41 -100.82  0.89  107.14  0.73  0                        NaN    NaN    NaN
 209.446850712   62.361313964   -135.4    71.2   2000.259    2.00 13.09   22.73 0.13 22.04 0.13 21.45 0.09  22.62 0.11 21.80 0.06 21.57 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 143.219828075   62.382276796    167.3  -142.5   2000.319    2.81 12.79   22.69 0.13 20.97 0.05 19.23 0.02  22.74 0.13 21.12 0.03 19.41 0.01   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 181.054062325   62.418627795   -153.0    -4.6   2001.376    1.65 10.78   24.77 0.66 24.64 0.83 21.15 0.10  27.28 8.59 24.66 1.10 21.19 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 219.256468397   62.505354860   -185.8   153.5   2001.222    2.88 11.95   25.63 0.57 22.45 0.17 20.43 0.04  23.70 0.67 23.79 0.39 20.58 0.03   1   11.72  1.51 -185.77  2.97  125.28  2.80  0                   L1  5820   4.37  -0.05
 174.063120417   62.511859505    -95.9  -119.8   2001.389    1.71 11.12   21.53 0.05 20.00 0.02 19.22 0.02  21.33 0.03 20.04 0.01 19.29 0.01   1    1.34  0.44 -103.48  0.70 -113.46  0.66  0                        NaN    NaN    NaN
 170.510074785   62.557586353    -11.9  -205.3   2001.376    2.26 10.98   23.61 0.30 21.61 0.08 20.38 0.05  23.34 0.22 21.65 0.05 20.59 0.03   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 158.733352351   62.557984961    -63.9  -128.7   2001.069    1.71 11.91   22.05 0.07 20.30 0.02 19.56 0.02  21.75 0.06 20.39 0.02 19.53 0.01   1    2.25  0.57  -65.95  0.69 -133.09  0.89  0                        NaN    NaN    NaN
 178.647171266   62.577272950   -170.0     5.5   2001.376    1.85 10.86   25.72 0.60 22.22 0.13 19.62 0.02  24.24 0.60 21.77 0.09 19.63 0.01   1   19.15  0.69 -153.36  1.41   -6.91  1.15  0               Ldwarf  5807   3.89   0.14
 165.194101002   62.581501585   -134.6   -41.0   2000.259    1.79 12.74   22.89 0.18 20.91 0.05 20.02 0.03  22.53 0.11 20.99 0.03 20.09 0.02   1    1.73  1.10 -148.04  1.79  -48.74  1.87  0                        NaN    NaN    NaN
 174.140058137   62.592883723   -147.6   -26.7   2001.389    1.70 11.30   22.60 0.12 21.05 0.05 19.43 0.02  22.29 0.07 21.06 0.03 19.47 0.01   1    2.68  0.67 -144.87  1.05  -24.03  0.96  0                        NaN    NaN    NaN
  89.614059537   62.605992317    131.6  -151.7   2004.949    1.65  8.23   21.99 0.07 20.08 0.02 19.21 0.02  21.63 0.09 20.04 0.03 19.33 0.01   1    3.83  0.79  120.52  0.76 -168.91  0.66  0                        NaN    NaN    NaN
 145.103594538   62.633980511   -106.3   -74.7   2000.319    1.62 12.48   19.72 0.01 19.50 0.02 19.44 0.02  19.63 0.01 19.62 0.01 19.51 0.01   1    6.48  0.36 -117.43  0.37  -83.50  0.61  0                  NaN     0   0.00   0.00
 149.253934456   62.682210621   -114.2  -169.9   2000.261    2.54 12.42   21.49 0.06 20.03 0.03 17.89 0.01  21.37 0.03 20.27 0.02 18.10 0.00   1    8.95  0.23 -119.40  0.25 -176.59  0.37  0                   M6  3714   1.49  -0.57
 207.229262810   62.686967171    -90.1   -79.0   2000.259    1.55 12.91   21.11 0.04 19.50 0.02 18.65 0.01  20.98 0.03 19.45 0.01 18.76 0.00   1    2.43  0.36  -99.46  0.75  -85.14  0.54  0                        NaN    NaN    NaN
 222.541448400   62.687821729   -112.0    69.4   2000.319    1.67 12.71   21.13 0.03 19.68 0.02 18.13 0.01  20.83 0.03 19.63 0.01 18.17 0.00   1    3.88  0.21  -99.40  0.45   55.30  0.40  0                        NaN    NaN    NaN
 148.938581551   62.838229481   -154.3   -37.7   2000.319    1.96 12.36   23.62 0.40 22.08 0.15 19.49 0.02  23.81 0.30 22.64 0.14 19.90 0.01   1    6.37  0.73 -151.75  0.89  -34.26  1.14  0                        NaN    NaN    NaN
 213.809597794   62.879549455     65.3  -143.4   2000.259    2.01 12.78   24.12 0.52 21.63 0.09 20.36 0.04  24.35 0.54 21.99 0.09 20.66 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 210.143796074   62.941747105     72.6  -189.9   2001.069    2.34 11.51   21.35 0.05 19.74 0.02 17.71 0.01  21.00 0.04 19.74 0.01 17.75 0.00   1    8.68  0.21   67.40  0.49 -187.00  0.40  0                        NaN    NaN    NaN
 210.157896995   62.961952943   -131.4    48.8   2001.069    1.68 11.95   22.52 0.13 21.01 0.05 18.69 0.01  22.57 0.12 20.99 0.04 18.69 0.01   1    8.27  0.36 -135.32  0.80   44.99  0.63  0                        NaN    NaN    NaN
 162.034840045   62.973077856   -146.3   -80.0   2000.259    2.06 12.33   22.76 0.14 21.15 0.06 18.86 0.01  22.28 0.08 21.26 0.04 18.93 0.01   1    6.91  0.42 -154.83  0.51  -89.87  0.54  0                        NaN    NaN    NaN
 186.313070957   62.991502977   -265.5    11.8   2001.389    2.84 10.69   24.19 0.45 23.45 0.36 20.74 0.06    NaN  NaN 23.77 0.44 20.83 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 153.970006128   63.029804614   -125.7   -97.6   2000.319    1.87 11.73   22.13 0.09 20.63 0.04 18.77 0.01  21.81 0.05 20.70 0.02 18.74 0.01   1    5.45  0.44 -123.49  0.78 -102.50  0.90  0                        NaN    NaN    NaN
 176.314172466   63.110838984   -238.2   -67.4   2001.387    2.98 12.03   21.57 0.05 20.63 0.04 20.12 0.04  21.59 0.04 20.61 0.02 20.35 0.02   1    9.72  0.98 -265.05  1.33  -62.78  1.41  0                        NaN    NaN    NaN
 199.632498121   63.253329740   -163.7    44.8   2000.259    2.19 12.87   21.22 0.05 19.63 0.02 17.86 0.01  21.01 0.04 19.67 0.01 17.93 0.00   1    5.99  0.17 -167.75  0.33   46.86  0.24  0                        NaN    NaN    NaN
 176.953638981   63.340367701   -154.0   -12.3   2001.376    1.68 10.90   22.41 0.12 21.00 0.06 18.76 0.02  22.53 0.11 21.28 0.04 18.93 0.01   1    7.63  0.56 -144.53  0.83  -15.28  0.68  0                   M7  3710   1.64  -0.54
 203.190446494   63.411202157   -116.6    76.7   2000.259    1.78 12.73   24.56 0.52 21.86 0.11 19.55 0.02  23.06 0.18 21.90 0.08 19.76 0.01   1    6.16  0.77 -111.49  1.31   69.04  1.28  0                        NaN    NaN    NaN
 175.263696152   63.468284931    -12.4  -159.4   2001.069    1.75 10.94   25.93 0.45 23.58 0.41 21.49 0.11    NaN  NaN 22.96 0.15 21.73 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 149.813207459   63.484000405    166.0   -15.6   2000.319    2.02 12.11   21.06 0.04 19.51 0.02 17.83 0.01  20.69 0.03 19.41 0.01 17.88 0.00   1    6.21  0.20  158.88  0.22  -31.20  0.35  0                        NaN    NaN    NaN
 154.237822250   63.488460778    -36.7  -234.9   2000.261    3.00 12.63   21.43 0.06 19.90 0.03 18.37 0.01  21.20 0.03 19.96 0.01 18.44 0.00   1    4.57  0.33  -32.16  0.45 -238.89  0.77  0                        NaN    NaN    NaN
 149.369008201   63.510502696   -153.1  -120.1   2000.261    2.42 12.41   23.80 0.47 23.20 0.36 20.57 0.06  23.75 0.33 23.72 0.38 20.65 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 217.898409252   63.515930945     37.5  -161.5   2000.319    2.13 12.82   21.19 0.04 19.63 0.02 18.65 0.01  21.04 0.03 19.66 0.01 18.81 0.00   1    2.07  0.31   23.59  0.74 -172.78  0.64  0                        NaN    NaN    NaN
 173.499766896   63.520388808    -65.5  -162.5   2000.242    2.15 12.29   19.32 0.01 19.51 0.02 19.75 0.03  19.38 0.01 19.58 0.01 19.89 0.01   1    5.17  0.29  -64.79  0.47 -166.82  0.48  0                  NaN     0   0.00   0.00
 157.675504094   63.561795974   -119.9  -133.2   2000.242    2.22 12.38   24.16 0.51 22.13 0.13 20.78 0.06  24.44 0.86 22.23 0.09 20.74 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 265.646949118   63.646200689    -20.5   147.7   2001.718    1.67 11.16   21.87 0.06 20.25 0.02 18.79 0.01  21.73 0.04 20.35 0.01 18.87 0.00   1    2.97  0.41  -17.62  0.76  146.59  0.69  0                        NaN    NaN    NaN
 166.130971014   63.650763948   -142.7    85.2   2000.259    2.02 12.13   21.41 0.05 19.75 0.02 17.58 0.01  21.19 0.03 19.76 0.01 17.57 0.00   1   11.60  0.17 -154.98  0.25   96.46  0.32  0                        NaN    NaN    NaN
 206.000506692   63.703344136   -264.5   110.3   2000.259    3.49 12.17   24.91 0.60 22.60 0.19 19.93 0.03  25.09 2.00 22.48 0.13 20.06 0.01   1   12.61  0.96 -247.19  2.32   87.49  2.08  0                  NaN     0   0.00   0.00
 187.067095212   63.724791665   -143.0  -117.3   2001.376    1.94 10.47   21.01 0.04 19.62 0.02 18.32 0.01  20.71 0.03 19.61 0.01 18.18 0.00   1    2.68  0.23 -140.60  0.40 -111.54  0.35  0                        NaN    NaN    NaN
 194.291837364   63.743872411     16.2  -137.5   2001.211    1.59 11.45   22.27 0.11 20.88 0.04 19.40 0.02  22.42 0.10 20.88 0.02 19.44 0.01   1    3.49  0.57    7.08  1.24 -151.02  0.98  0                        NaN    NaN    NaN
 192.185166180   63.769864365   -133.7    67.1   2001.138    1.73 11.56   22.47 0.14 21.26 0.07 19.06 0.02  22.70 0.13 21.66 0.07 19.31 0.02   1    6.53  0.63 -132.26  1.24   61.69  0.96  0                   M6  3717   4.89  -0.20
 217.171253935   63.850082474   -129.0   -80.1   2000.319    1.84 12.13   24.49 0.43 23.13 0.28 20.34 0.04    NaN  NaN 23.17 0.19 20.59 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 189.829206967   63.886215351   -199.7     6.4   2001.211    2.10 10.52   21.04 0.04 19.52 0.02 17.68 0.01  20.70 0.02 19.55 0.01 17.69 0.00   1    7.05  0.16 -205.07  0.32   -6.92  0.28  0                        NaN    NaN    NaN
 206.078310788   63.903017076    -74.6  -141.4   2001.138    1.80 11.25   25.28 0.62 23.33 0.32 20.99 0.07  23.57 0.24 24.14 0.56 21.18 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 261.439294437   64.084201646   -142.0   342.9   2006.329    2.22  5.97   26.01 0.39 24.53 0.64 21.70 0.11    NaN  NaN 23.92 0.37 22.03 0.07   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 172.439833103   64.140268642    192.6     2.3   2001.069    2.22 11.52   23.86 0.43 22.83 0.26 21.54 0.13    NaN  NaN 24.04 0.43 21.69 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 202.102388559   64.158651434   -111.0    71.6   2001.138    1.62 12.26   20.96 0.03 20.72 0.03 20.61 0.04  20.88 0.03 20.67 0.02 20.62 0.02   1    4.09  1.02 -106.09  2.50   71.19  2.33  0                        NaN    NaN    NaN
 210.319185093   64.175325411   -139.3    28.0   2000.261    1.77 12.48   21.31 0.05 19.84 0.02 17.88 0.01  21.22 0.04 19.92 0.02 17.88 0.00   1    7.41  0.19 -138.72  0.39   23.38  0.28  0                        NaN    NaN    NaN
 197.234381405   64.236059102    -84.3   -98.8   2001.138    1.56 12.01   21.58 0.05 20.02 0.02 18.40 0.01  21.18 0.04 20.01 0.01 18.42 0.00   1    4.11  0.27  -90.04  0.60 -113.21  0.42  0                        NaN    NaN    NaN
 266.102568861   64.239841144     13.6   150.3   2001.718    1.63 10.81   24.06 0.36 22.57 0.16 20.31 0.04  24.60 0.50 22.29 0.09 20.31 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 137.760915251   64.283820166   -148.7  -134.6   2003.884    1.72  8.56   26.56 0.42 24.95 0.81 21.67 0.12  24.14 0.38 23.97 0.38 21.88 0.06   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 157.550144121   64.296971783    -37.8  -134.4   2000.319    1.70 12.16   23.31 0.24 21.81 0.11 19.54 0.02  23.31 0.22 21.71 0.05 19.55 0.01   1    6.42  0.80  -54.47  0.89 -145.53  1.18  0                        NaN    NaN    NaN
 201.815515121   64.301803464   -109.5    62.2   2000.259    1.61 12.80   21.42 0.05 19.84 0.02 18.08 0.01  20.98 0.03 19.86 0.01 18.11 0.00   1    3.82  0.24 -108.37  0.51   59.25  0.37  0                        NaN    NaN    NaN
 150.135362760   64.418710373    -78.6  -116.9   2000.261    1.75 12.42   21.53 0.07 20.80 0.05 20.51 0.06  21.41 0.04 20.85 0.02 20.61 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 128.712023367   64.424464909    -95.6  -195.0   2004.787    2.24 10.30   24.02 0.41 22.28 0.14 19.46 0.02  24.76 0.71 22.25 0.14 19.61 0.01   1   13.59  0.64 -124.32  0.76 -251.31  1.21  0                        NaN    NaN    NaN
 209.706497292   64.455847735     25.3  -149.8   2000.319    2.04 13.43   23.21 0.22 21.86 0.12 21.67 0.16  22.98 0.22 22.18 0.10 21.93 0.08   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 211.935138732   64.488829364   -121.3   -32.7   2000.319    1.60 12.73   22.22 0.08 20.49 0.03 19.57 0.02  22.00 0.07 20.60 0.02 19.68 0.01   1    1.88  0.71 -130.12  1.82  -37.75  1.40  0                        NaN    NaN    NaN
  93.991936853   64.507202390     65.4  -224.4   2004.787    1.72  7.34   21.33 0.04 19.75 0.02 17.50 0.01  21.09 0.03 19.78 0.02 17.58 0.00   1   12.32  0.19   57.20  0.22 -219.09  0.26  0                        NaN    NaN    NaN
  91.711622403   64.531754995    113.6  -183.8   2004.949    1.69  7.83   24.89 0.45 23.65 0.37 21.57 0.10    NaN  NaN 23.71 0.42 21.62 0.07   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 191.454123219   64.616295853   -144.1   -79.4   2001.138    1.85 11.23   21.94 0.06 20.16 0.02 19.42 0.02  21.61 0.05 20.27 0.02 19.52 0.01   1    1.66  0.55 -138.68  1.03 -100.12  0.70  0                        NaN    NaN    NaN
 163.710950207   64.665508322   -128.1   -68.8   2000.242    1.85 12.71   21.69 0.07 20.15 0.03 18.45 0.01  21.37 0.03 20.19 0.01 18.46 0.00   1    4.68  0.31 -124.79  0.46  -69.67  0.44  0                        NaN    NaN    NaN
 188.751974534   64.692066996   -161.9    -8.9   2001.138    1.79 11.02   21.57 0.05 20.00 0.02 17.72 0.01  21.32 0.04 19.98 0.01 17.71 0.00   1   11.58  0.23 -163.90  0.36   -3.31  0.28  0                        NaN    NaN    NaN
 167.251550930   64.707718771    -79.0  -210.0   2000.242    2.69 11.99   22.42 0.12 21.17 0.06 20.84 0.07  22.19 0.12 21.66 0.05 21.05 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 173.125435665   64.722735470   -147.8   -66.3   2001.069    1.82 11.23   23.84 0.31 21.47 0.06 20.50 0.04  22.33 0.20 21.62 0.10 20.45 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 187.982924672   64.862632507   -156.2   -97.8   2000.242    2.14 11.61   23.88 0.35 22.04 0.12 19.97 0.03  23.12 0.17 22.38 0.10 19.93 0.01   1    2.72  0.95 -157.80  1.50 -104.37  2.12  0                        NaN    NaN    NaN
 155.837616801   64.870044396    -71.4  -104.6   2000.319    1.59 12.59   23.07 0.20 21.53 0.08 20.08 0.03  22.83 0.19 21.61 0.05 20.23 0.02   1    4.88  2.10  -70.09  2.60 -122.33  3.46  0                        NaN    NaN    NaN
 214.793460143   64.927493895      8.0  -136.2   2000.319    1.77 12.98   23.90 0.30 21.81 0.08 20.68 0.05  23.56 0.30 21.90 0.07 20.58 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 103.230366947   64.942752410      8.4  -206.2   2004.949    1.71  8.27   21.88 0.06 20.80 0.04 20.42 0.04  21.61 0.05 20.75 0.03 20.33 0.02   1    9.58  1.51   15.70  1.32 -219.42  2.48  0                        NaN    NaN    NaN
 170.143618258   64.943164101    -21.9  -146.4   2000.242    1.83 12.36   21.75 0.07 20.81 0.04 20.51 0.05  21.58 0.05 20.87 0.03 20.63 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 201.971883957   65.025129310   -101.5   -93.6   2001.138    1.59 11.51   22.22 0.09 20.84 0.04 19.04 0.01  22.09 0.07 20.85 0.02 19.05 0.01   1    3.84  0.45  -94.85  1.13  -97.97  0.79  0                        NaN    NaN    NaN
 161.933345182   65.051822278   -105.8   -78.2   2000.261    1.61 12.23   21.61 0.07 20.01 0.03 18.10 0.01  21.28 0.05 20.04 0.02 18.18 0.00   1    5.67  0.23  -97.38  0.32  -84.63  0.36  0                        NaN    NaN    NaN
 185.980166031   65.059020882   -205.0    -5.3   2001.138    2.22 10.84   23.78 0.38 21.98 0.14 19.31 0.02  24.37 0.58 22.08 0.10 19.51 0.01   1    7.94  0.57 -193.92  1.02   17.86  0.91  0                   M8  3717   4.89  -0.20
 163.883379417   65.086623836    -33.0  -123.2   2000.319    1.61 12.64   22.86 0.16 21.45 0.08 20.72 0.06  23.46 0.22 21.61 0.05 20.78 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 208.362672488   65.162297629   -126.7   -13.8   2000.319    1.62 12.69   24.09 0.36 23.28 0.36 20.48 0.05  24.72 0.76 23.82 0.32 20.56 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0               Ldwarf  5232   4.60   0.36
 172.133709893   65.177287333    -36.5  -147.8   2000.242    1.80 11.84   21.48 0.05 19.85 0.02 18.92 0.01  21.25 0.04 19.89 0.01 18.92 0.01   1    2.28  0.34  -52.63  0.58 -145.29  0.47  0                  M2V  3980   4.96  -0.04
 212.400789149   65.214410185   -170.0    58.8   2000.261    2.36 13.10   21.60 0.06 20.14 0.03 18.69 0.01  21.33 0.06 20.00 0.03 18.64 0.00   1    3.05  0.30 -166.85  0.57   59.20  0.53  0                        NaN    NaN    NaN
 255.392745894   65.224283011    -31.9   135.6   2000.261    1.81 13.01   22.19 0.13 20.77 0.06 18.36 0.01  22.02 0.09 20.75 0.02 18.41 0.00   1    8.19  0.41  -40.72  0.71  131.45  1.42  0                        NaN    NaN    NaN
 200.928456344   65.230072559    -98.6  -113.0   2000.242    1.95 13.01   23.62 0.34 22.07 0.14 20.79 0.07  23.17 0.23 22.55 0.11 20.93 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 205.818228812   65.265166334     59.6  -110.8   2000.261    1.61 12.78   21.47 0.06 19.79 0.02 17.78 0.01  21.07 0.03 19.77 0.01 17.74 0.00   1    8.66  0.18   62.17  0.44 -114.79  0.28  0                        NaN    NaN    NaN
 187.949356880   65.304992973    -53.1  -210.9   2000.242    2.54 11.67   24.30 0.48 22.19 0.14 20.09 0.03  23.70 0.27 22.45 0.11 20.10 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 154.576212875   65.320935443   -126.8  -111.4   2000.261    2.10 12.45   23.45 0.35 21.49 0.09 20.04 0.04  22.83 0.15 21.56 0.04 20.06 0.02   1    1.67  1.77 -117.95  1.97 -116.08  2.59  0                        NaN    NaN    NaN
 205.138898603   65.321975907     -5.6  -129.6   2000.261    1.67 12.87   21.68 0.07 20.09 0.03 19.06 0.02  21.43 0.04 20.04 0.01 19.10 0.00   1    2.30  0.37  -10.13  0.86 -139.19  0.55  0                        NaN    NaN    NaN
 228.768423858   65.326308700   -268.4    82.4   2004.453    2.48  8.84   22.91 0.16 21.56 0.07 21.26 0.09  22.61 0.15 21.67 0.07 21.48 0.07   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 166.545859703   65.383342705   -134.5  -136.0   2000.319    2.38 12.43   20.99 0.03 20.06 0.02 19.79 0.03  20.89 0.03 20.14 0.01 19.90 0.01   1    8.70  0.57 -147.49  1.17 -139.43  1.45  1                        NaN    NaN    NaN
 203.753935045   65.410728890   -119.4    68.9   2000.319    1.76 12.74   25.19 0.67 23.98 0.62 21.20 0.10  27.38 9.45 23.48 0.26 21.49 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 209.944791765   65.482958983   -132.4    30.0   2000.261    1.60 11.78   24.51 0.61 22.56 0.22 19.82 0.03  24.71 1.12 23.17 0.25 19.80 0.01   1    6.84  0.80 -129.44  1.44   21.74  1.80  0   M7IIIevar (177940)  5373   4.37  -1.08
 259.592428699   65.503784236    -19.6   120.8   2000.261    1.59 12.96   20.86 0.04 20.76 0.05 20.73 0.07  21.45 0.09 20.74 0.02 20.72 0.03   1    4.42  0.71   -8.10  2.00  121.84  1.72  0                        NaN    NaN    NaN
 167.522892059   65.506282455   -130.6   -78.1   2000.319    1.91 12.57   20.59 0.03 20.09 0.02 20.09 0.03  20.44 0.02 20.09 0.01 20.05 0.01   1    8.33  0.68 -127.54  0.88  -82.34  1.15  0                        NaN    NaN    NaN
 165.217978610   65.549340239    -95.8  -139.7   2000.261    2.08 12.29   20.37 0.02 20.01 0.03 19.92 0.03  20.27 0.02 20.06 0.01 19.92 0.01   1    6.01  0.63  -98.83  0.77 -128.54  0.76  0                        NaN    NaN    NaN
 211.040287516   65.624715245    -89.9  -123.7   2000.319    1.84 12.03   22.53 0.10 20.87 0.04 19.33 0.02  22.34 0.09 20.84 0.03 19.17 0.01   1    2.94  0.46  -98.82  0.99 -104.71  0.81  0                        NaN    NaN    NaN
 146.022593877   65.632250645   -168.5  -111.7   2003.807    1.56  7.72   21.26 0.04 19.53 0.02 16.90 0.01  20.88 0.03 19.51 0.01 16.98 0.00   1   25.22  0.14 -137.37  0.18 -117.39  0.24  0                        NaN    NaN    NaN
 213.682781413   65.672281843   -182.5   109.0   2000.261    2.85 13.39   25.29 0.78 24.37 0.75 21.10 0.08  25.62 3.01 23.37 0.45 21.04 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 181.575807853   65.674248112   -134.7    -1.6   2000.242    1.64 12.17   20.47 0.03 19.78 0.02 19.53 0.02  20.33 0.02 19.80 0.01 19.59 0.01   1    9.25  0.39 -141.89  0.62   -6.95  0.52  0                        NaN    NaN    NaN
 117.156898381   65.689328504    -20.5  -183.8   2004.787    1.57  8.51   20.30 0.02 19.92 0.02 19.76 0.02  20.43 0.02 19.99 0.01 19.87 0.01   1    6.81  0.46  -14.95  0.43 -196.35  0.70  0                        NaN    NaN    NaN
 205.286476924   65.718033270   -121.9   -48.0   2000.319    1.68 12.82   21.47 0.05 20.04 0.02 19.39 0.02  21.29 0.04 20.04 0.01 19.45 0.01   1    2.09  0.42 -122.48  0.86  -48.79  0.67  0                        NaN    NaN    NaN
 207.129213934   65.797035491   -191.9    47.7   2000.319    2.44 12.35   22.61 0.11 21.02 0.05 18.61 0.01  22.14 0.08 21.08 0.03 18.71 0.00   1    8.28  0.31 -186.48  0.67   47.18  0.61  0                        NaN    NaN    NaN
 202.369795061   65.802620235     76.9  -121.9   2000.261    1.77 12.25   21.88 0.08 20.25 0.03 17.97 0.01  21.54 0.05 20.24 0.02 18.07 0.00   1   10.60  0.21   76.91  0.37 -135.90  0.32  0                        NaN    NaN    NaN
 206.646943753   65.894904529   -159.5    89.0   2000.319    2.27 12.45   20.96 0.03 20.04 0.02 19.75 0.03  20.87 0.03 20.13 0.01 19.79 0.01   1    9.52  0.54 -155.80  1.04   94.50  0.92  0                        NaN    NaN    NaN
 100.235428079   66.026814461     42.2  -334.8   2004.949    2.97  8.80   22.83 0.11 21.50 0.06 21.03 0.06  22.57 0.13 21.56 0.06 21.18 0.04   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 142.592386253   66.041248660    -85.7  -209.7   2003.911    2.33 10.29   21.45 0.05 19.75 0.02 17.40 0.01  21.15 0.03 19.80 0.01 17.54 0.00   1   12.78  0.23 -111.83  0.26 -253.84  0.40  0                        NaN    NaN    NaN
 197.174810040   66.088549056   -165.5    27.9   2000.319    2.18 12.98   23.50 0.28 21.32 0.07 18.90 0.02  22.64 0.13 21.51 0.06 18.98 0.01   1    8.27  0.45 -156.18  0.91   19.11  0.63  0                        NaN    NaN    NaN
 262.242511234   66.109328544    -94.3   188.3   2001.718    2.47 11.71   24.99 0.61 23.29 0.32 20.74 0.05  24.41 0.63 24.36 0.51 20.94 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 173.009242101   66.115468201   -174.6   -66.7   2000.319    2.14 11.46   22.57 0.13 20.86 0.05 19.88 0.03  22.31 0.10 20.98 0.04 19.87 0.01   1    3.19  0.87 -171.37  1.94  -65.72  2.10  0                        NaN    NaN    NaN
 172.311690371   66.132562291    175.2   -88.8   2000.319    2.42 12.33   21.22 0.04 20.40 0.03 20.15 0.04  21.07 0.03 20.40 0.02 20.23 0.02   1    8.78  0.85  169.24  1.44 -108.75  1.48  0                        NaN    NaN    NaN
 265.635312902   66.180964340      3.6   156.4   2001.718    1.70 10.84   25.53 0.48 24.60 0.62 21.51 0.10  25.27 1.25   NaN  NaN 21.59 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 185.197811912   66.237092518   -153.7   -22.0   2000.242    1.92 12.40   21.36 0.05 19.72 0.02 17.77 0.01  21.20 0.04 19.73 0.01 17.78 0.00   1    8.34  0.17 -154.04  0.29  -24.72  0.26  0                        NaN    NaN    NaN
 205.551755433   66.263568386   -123.2   136.9   2000.261    2.36 12.82   21.11 0.04 19.55 0.02 17.94 0.01  20.80 0.03 19.53 0.01 18.16 0.00   1    5.51  0.22 -123.96  0.48  131.14  0.33  0                        NaN    NaN    NaN
 175.820667350   66.298124340   -133.7  -125.4   2000.319    2.30 12.53   20.68 0.03 20.42 0.03 20.25 0.04  20.60 0.02 20.50 0.03 20.37 0.02   1    4.45  0.76 -142.39  1.23 -122.89  1.53  0                        NaN    NaN    NaN
 196.141372445   66.302203887   -113.5    48.2   2000.261    1.56 12.66   21.88 0.08 20.23 0.03 18.48 0.01  21.44 0.05 20.16 0.02 18.50 0.01   1    4.68  0.32 -117.27  0.60   40.93  0.43  0                        NaN    NaN    NaN
 266.305945173   66.312092352     71.8  -133.7   2001.718    1.69 11.14   22.03 0.07 20.59 0.03 18.44 0.01  21.88 0.05 20.53 0.02 18.52 0.00   1    6.64  0.30   72.58  0.71 -150.56  1.22  0                        NaN    NaN    NaN
 179.017250049   66.470926541   -137.1   -32.8   2000.319    1.66 11.79   24.29 0.50 23.54 0.44 20.80 0.06  23.73 0.28 24.17 0.69 20.58 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 166.061631520   66.513510825    -94.8  -132.7   2000.261    1.98 12.13   21.73 0.07 19.96 0.02 19.12 0.02  21.52 0.04 20.06 0.01 19.23 0.01   1    2.48  0.42  -94.32  0.65 -143.59  0.74  0                        NaN    NaN    NaN
 175.898244942   66.567196636   -136.4   -68.9   2000.261    1.85 12.09   24.77 0.70 24.25 0.85 20.88 0.07  23.92 0.43 22.60 0.16 20.90 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 210.614214825   66.598704526   -192.9     1.7   2000.319    2.45 12.72   23.61 0.27 22.58 0.18 19.65 0.02  24.02 0.43 22.07 0.13 19.67 0.01   1    6.65  0.58 -195.90  1.13   10.68  1.22  0                  NaN     0   0.00   0.00
 201.120798412   66.602117407   -158.2   -79.5   2000.319    2.23 12.59   21.42 0.04 19.80 0.02 18.88 0.01  21.25 0.03 19.84 0.01 18.99 0.01   1    2.09  0.28 -157.34  0.52  -74.07  0.38  0                        NaN    NaN    NaN
 193.054183308   66.614528233   -134.7    10.1   2000.261    1.61 11.89   21.91 0.08 20.50 0.04 18.98 0.02  21.82 0.05 20.57 0.02 19.07 0.01   1    2.70  0.35 -135.30  0.75    5.82  0.54  0                        NaN    NaN    NaN
 117.143800060   66.626449484    -57.7  -190.3   2004.787    1.72  8.67   22.30 0.08 21.27 0.05 20.83 0.05  22.19 0.07 21.28 0.03 20.83 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 196.996376616   66.650838011    -63.4  -133.0   2000.261    1.92 13.03   22.31 0.12 20.73 0.04 19.72 0.03  22.19 0.11 20.80 0.05 19.79 0.01   1    1.88  0.70  -74.98  1.31 -134.54  1.32  0                        NaN    NaN    NaN
 265.758913965   66.700182747     -0.1  -161.0   2001.455    1.82 11.30   21.87 0.08 20.21 0.03 17.68 0.01  21.75 0.04 20.20 0.01 17.67 0.00   1   17.77  0.21    7.68  0.37 -154.08  0.44  0                        NaN    NaN    NaN
 141.574395123   66.703782065    178.0  -107.1   2003.911    2.18 10.49   21.90 0.06 20.87 0.05 20.40 0.05  21.64 0.05 20.80 0.02 20.59 0.02   1    8.32  1.43  203.35  1.60 -145.42  1.94  0                        NaN    NaN    NaN
 257.083285820   66.715130448    -93.4    91.2   2000.261    1.59 12.17   21.06 0.04 20.56 0.04 20.33 0.04  20.97 0.03 20.55 0.02 20.36 0.02   1    7.44  0.94  -81.93  2.07   92.19  1.50  0                        NaN    NaN    NaN
 119.204527290   66.832899185    150.8  -197.4   2004.949    2.03  8.18   21.38 0.04 20.07 0.02 17.15 0.01  21.28 0.03 20.09 0.01 17.15 0.00   1   23.70  0.20  161.37  0.20 -212.48  0.25  0                        NaN    NaN    NaN
 182.377793628   66.837622646   -250.5   -36.3   2002.216    2.48  9.80   22.50 0.11 21.06 0.05 18.67 0.01  22.46 0.11 21.02 0.03 18.76 0.01   1    7.07  0.44 -236.26  0.62  -36.68  0.53  0                        NaN    NaN    NaN
 258.392206824   66.863377815   -104.8   269.2   2000.261    3.59 12.44   25.71 0.80 22.99 0.41 19.96 0.04  24.39 0.50 22.59 0.16 19.94 0.01   1   15.12  1.03 -109.92  2.30  244.40  2.30  0                        NaN    NaN    NaN
 173.107985225   66.884802251   -173.5  -135.6   2000.319    2.63 11.94   21.25 0.04 19.69 0.02 17.73 0.01  20.95 0.03 19.67 0.01 17.87 0.00   1    8.28  0.26 -166.55  0.45 -132.38  0.50  0                        NaN    NaN    NaN
 169.035521225   66.959582555     29.6  -124.9   2000.319    1.62 12.59   22.71 0.14 21.03 0.05 19.58 0.02  22.62 0.11 21.04 0.03 19.64 0.01   1    0.25  0.75   24.19  1.17 -119.65  0.96  0                        NaN    NaN    NaN
 163.880271728   66.959978724   -129.6   -71.5   2000.261    1.87 12.63   22.82 0.20 21.42 0.09 19.34 0.02  23.26 0.22 21.73 0.07 19.42 0.01   1    5.74  0.64 -113.84  0.97  -49.81  0.97  0                   M7  3714   1.49  -0.57
 169.170329691   66.976963044   -141.6   -14.8   2000.319    1.74 12.23   21.94 0.07 20.58 0.04 18.95 0.01  21.76 0.06 20.54 0.02 18.92 0.01   1    3.42  0.39 -144.96  0.56  -16.21  0.53  0                        NaN    NaN    NaN
 194.083254318   66.984798514   -133.2    27.7   2000.261    1.71 12.56   25.35 0.67 23.61 0.48 20.91 0.07  24.60 0.58 25.18 1.54 21.00 0.03   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 258.736283188   67.016415632    -71.7   110.3   2000.261    1.64 12.45   22.19 0.10 20.61 0.04 18.52 0.01  21.98 0.07 20.65 0.02 18.50 0.00   1    6.14  0.34  -72.39  0.68  108.07  0.86  0                        NaN    NaN    NaN
 144.629649008   67.021667184   -100.5  -156.0   2003.911    1.79  9.64   20.80 0.03 20.16 0.02 19.94 0.03  20.68 0.03 20.25 0.03 20.05 0.01   1    7.87  0.58 -104.07  0.73 -167.30  1.11  0                        NaN    NaN    NaN
 174.966986205   67.097552976   -171.7   -66.0   2000.319    2.09 11.36   25.02 0.59 23.45 0.38 21.01 0.07  23.50 0.25 23.40 0.42 21.22 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 177.838399428   67.241321514   -138.6   -44.4   2000.319    1.83 12.58   25.17 0.67 22.56 0.20 19.77 0.03  23.92 0.45 22.50 0.32 19.84 0.01   1    8.17  0.80 -125.31  1.38  -47.87  1.77  0                        NaN    NaN    NaN
 163.887838632   67.259112459   -146.7  -105.9   2000.319    2.20 12.15   23.54 0.27 22.24 0.14 20.15 0.04  23.39 0.20 21.85 0.08 20.10 0.02   1    1.98  1.51 -150.73  3.10 -108.22  3.28  0                        NaN    NaN    NaN
 176.498910325   67.275643010   -233.1   -75.0   2000.319    2.91 11.89   22.15 0.08 20.70 0.04 18.25 0.01  21.89 0.05 20.74 0.03 18.33 0.00   1    9.27  0.25 -222.49  0.38  -71.12  0.34  0                        NaN    NaN    NaN
 181.553157164   67.283005725    186.7    30.7   2000.319    2.22 11.74   21.84 0.07 20.09 0.02 17.58 0.01  21.50 0.04 20.06 0.01 17.57 0.00   1   15.64  0.14  182.17  0.26   20.66  0.21  0                   M7  3717   4.89  -0.20
 259.270883643   67.483989153   -165.1   -65.4   2000.261    2.24 12.61   23.10 0.30 21.21 0.08 19.29 0.02  23.00 0.15 21.39 0.04 19.42 0.01   1    4.17  0.54 -158.00  1.10  -72.25  1.48  0                        NaN    NaN    NaN
 166.633935744   67.529179813   -134.0   -58.1   2000.319    1.76 12.08   24.87 0.62 23.32 0.35 20.62 0.06  23.39 0.26 23.88 0.43 20.63 0.02   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 339.112987020   67.555775375     46.5   202.7   2003.739    1.78  8.58   23.26 0.20 21.60 0.08 19.45 0.02  23.07 0.16 21.62 0.06 19.50 0.01   1    4.25  0.56   47.90  1.12  203.88  1.17  0                        NaN    NaN    NaN
 174.637838159   67.677859179     27.7  -136.1   2000.261    1.69 12.16   26.02 0.57 21.78 0.12 19.32 0.02  23.40 0.33 21.87 0.09 19.40 0.01   1   21.79  0.57   17.86  0.92 -137.03  0.96  0               Ldwarf  5807   3.89   0.14
 169.032910620   67.724900133   -110.3   -74.3   2000.261    1.63 12.25   22.34 0.13 21.39 0.09 20.98 0.09  22.15 0.08 21.55 0.07 21.02 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 168.946834284   67.724926834    -29.0  -124.4   2000.261    1.56 12.24   24.50 0.72 22.38 0.22 19.65 0.03  24.94 0.91 22.57 0.14 19.80 0.01   1   13.31  0.66  -77.51  1.05 -101.14  1.01  0                        NaN    NaN    NaN
 175.290866579   68.250069560   -127.9   -77.9   2000.261    1.76 11.77   20.95 0.04 19.55 0.02 17.95 0.01  20.83 0.03 19.52 0.01 17.98 0.00   1    5.23  0.18 -122.16  0.33  -83.64  0.27  0                        NaN    NaN    NaN
 264.554267983   68.995330504     25.3   136.2   2001.455    1.57 11.37   21.34 0.05 19.82 0.02 18.07 0.01  21.18 0.03 19.94 0.01 18.13 0.00   1    5.40  0.24   24.29  0.41  129.18  0.61  0                        NaN    NaN    NaN
 151.086358368   69.518434875    -44.8  -218.4   2003.884    2.02  9.04   21.48 0.05 20.04 0.02 18.38 0.01  21.25 0.04 19.97 0.02 18.44 0.00   1    4.51  0.23  -42.41  0.36 -220.99  0.38  0                        NaN    NaN    NaN
 153.975042619   70.027276406   -115.2  -187.7   2003.911    1.89  8.58   25.25 0.73 24.21 0.84 21.22 0.11    NaN  NaN 24.82 0.98 21.57 0.07   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 262.607106001   70.055086718   -122.4    61.3   2001.455    1.58 11.53   22.47 0.16 20.85 0.05 19.24 0.02  22.28 0.12 20.95 0.03 19.24 0.01   1    2.75  0.52 -120.00  0.80   67.31  1.34  0                        NaN    NaN    NaN
 263.279032536   70.292969178    218.4   -58.8   2001.718    2.57 11.38   20.35 0.02 19.94 0.02 19.79 0.02  19.63 0.01 19.52 0.01 19.51 0.01   1    7.76  0.27   65.69  0.57  -87.38  0.70  1                        NaN    NaN    NaN
 175.880183909   71.155422864   -228.7   -43.1   2006.301    1.91  8.19   21.46 0.05 20.00 0.02 18.06 0.01  21.37 0.06 20.22 0.02 18.09 0.00   1    6.41  0.20 -288.80  0.35  -48.96  0.29  0                        NaN    NaN    NaN
 260.953961723   72.903125593    -32.4   226.4   2001.718    2.46 10.76   22.18 0.08 20.56 0.03 18.30 0.01  21.81 0.07 20.55 0.02 18.47 0.00   1    7.47  0.24  -40.22  0.42  213.01  0.56  0                        NaN    NaN    NaN
 323.800786710   73.209971936    317.4   181.1   2003.736    2.96  8.11   23.75 0.36 21.19 0.07 18.85 0.01    NaN  NaN 21.32 0.06 19.18 0.01   1   40.81  0.64  316.81  1.59  173.75  1.60  0                        NaN    NaN    NaN
 316.447004472   73.814140788     58.6   232.8   2003.739    2.08  8.68   24.05 0.48 23.37 0.44 21.10 0.09  25.09 1.12 23.35 0.29 21.13 0.05   0     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 169.017880573   75.437674118    -95.6  -254.6   2006.326    2.02  7.41   21.88 0.08 20.93 0.05 20.34 0.05  21.77 0.07 20.80 0.05 20.47 0.02   1     NaN   NaN     NaN   NaN     NaN   NaN  0                        NaN    NaN    NaN
 250.093635523   75.815952684   -207.8   185.9   2001.718    2.88 10.34   23.10 0.21 21.34 0.06 19.82 0.02  23.34 0.34 21.61 0.06 20.03 0.01   1    4.32  1.06 -197.10  1.70  174.54  1.49  0                        NaN    NaN    NaN
 252.727516492   77.779082192   -218.8    68.4   2001.718    2.54 11.09   22.57 0.13 20.90 0.05 19.33 0.02  22.58 0.13 21.16 0.03 19.50 0.01   1    4.09  0.71 -219.01  1.38   74.10  1.96  0                        NaN    NaN    NaN
 273.985384473   77.906382324     49.8   243.2   2003.736    2.26  9.11   21.88 0.08 20.28 0.03 18.54 0.01  21.77 0.07 20.30 0.02 18.62 0.00   1    4.69  0.33   38.79  0.54  224.60  0.74  0                        NaN    NaN    NaN
 253.337013666   78.007301293     50.7  -171.8   2001.455    2.03 11.33   22.77 0.24 21.15 0.08 18.74 0.02  22.22 0.11 21.26 0.06 18.87 0.01   1    7.56  0.34   52.14  0.65 -181.69  0.97  0                        NaN    NaN    NaN
 252.831111811   79.416514870   -120.2   133.7   2003.481    1.68  9.32   21.71 0.07 19.77 0.02 18.53 0.01  21.36 0.04 19.81 0.01 18.54 0.01   1    5.23  0.24 -124.31  0.49  142.91  0.62  0                        NaN    NaN    NaN

